Contextual Value Alignment via Multilayer Combinatorial Fusion

Aligning large language models (LLMs) with human values remains a major challenge, especially for trustworthy AI. While existing approaches such as RLHF, CAI, and their variants have achieved promising results, they often rely on a single-agent framework and a unified reward system. This limits their ability to capture ethical pluralism, adapt to diverse moral contexts, and reflect the dynamics of multi-agent moral reasoning. In this work, we propose a framework that utilizes multilayer combinatorial fusion for contextual value alignment (MCF-CVA). At the first layer of the framework, it instantiates multiple moral agents, each fine-tuned to represent a distinctive value. Their outputs are then expanded combinatorially using both score- and rank-combinations as well as average and weighted aggregations. These combined models are then reduced to the same number of initial moral agents. This expansion and reduction (EAR) process continues for multi-layers until a stopping criterion is reached. The MCF-CVA framework leverages cognitive diversity between agents to mitigate conflicts and redundancies across multiple agents, producing responses that better reflect contextual human values. The framework using the EAR algorithm is performed on the dual architecture of Euclidean score space and Kemeny rank space. Empirical evaluations demonstrated that the proposed framework outperforms single-agent baselines, multi-agent single-layer results, and previous aggregation approaches on standard metrics, showing that the MCF-CVA framework provides a robust and effective mechanism for advancing contextual value alignment in LLMs.

==> Figures/figure.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.660000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281818in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272419in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.272419in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263515in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.263515in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254611in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254611in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245707in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.245707in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.236803in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.236803in,y=0.562778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.372809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Rank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.870000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593533in, y=0.817238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.685029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593533in, y=1.632268in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.500059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593533in, y=2.447297in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.315088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593533in, y=3.262327in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.130118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593533in, y=4.077356in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.945147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593533in, y=4.892386in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537977in,y=2.970000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Improvement (MCF - CFA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.660000in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{5.070000in}}%
\pgfpathlineto{\pgfqpoint{1.287269in}{3.777226in}}%
\pgfpathlineto{\pgfqpoint{1.290242in}{3.583588in}}%
\pgfpathlineto{\pgfqpoint{1.290738in}{3.583537in}}%
\pgfpathlineto{\pgfqpoint{1.295198in}{3.394433in}}%
\pgfpathlineto{\pgfqpoint{1.297676in}{3.205916in}}%
\pgfpathlineto{\pgfqpoint{1.301640in}{3.027549in}}%
\pgfpathlineto{\pgfqpoint{1.303127in}{2.934322in}}%
\pgfpathlineto{\pgfqpoint{1.303622in}{2.932201in}}%
\pgfpathlineto{\pgfqpoint{1.307091in}{2.838635in}}%
\pgfpathlineto{\pgfqpoint{1.308578in}{2.818683in}}%
\pgfpathlineto{\pgfqpoint{1.310560in}{2.766740in}}%
\pgfpathlineto{\pgfqpoint{1.313038in}{2.745156in}}%
\pgfpathlineto{\pgfqpoint{1.314524in}{2.711111in}}%
\pgfpathlineto{\pgfqpoint{1.315020in}{2.709056in}}%
\pgfpathlineto{\pgfqpoint{1.315515in}{2.702158in}}%
\pgfpathlineto{\pgfqpoint{1.317498in}{2.657586in}}%
\pgfpathlineto{\pgfqpoint{1.319480in}{2.641237in}}%
\pgfpathlineto{\pgfqpoint{1.321462in}{2.617034in}}%
\pgfpathlineto{\pgfqpoint{1.324931in}{2.595769in}}%
\pgfpathlineto{\pgfqpoint{1.326913in}{2.553881in}}%
\pgfpathlineto{\pgfqpoint{1.327409in}{2.552788in}}%
\pgfpathlineto{\pgfqpoint{1.328895in}{2.542467in}}%
\pgfpathlineto{\pgfqpoint{1.329391in}{2.541182in}}%
\pgfpathlineto{\pgfqpoint{1.330877in}{2.528632in}}%
\pgfpathlineto{\pgfqpoint{1.332860in}{2.491488in}}%
\pgfpathlineto{\pgfqpoint{1.336328in}{2.458179in}}%
\pgfpathlineto{\pgfqpoint{1.336824in}{2.456778in}}%
\pgfpathlineto{\pgfqpoint{1.340293in}{2.420596in}}%
\pgfpathlineto{\pgfqpoint{1.341284in}{2.417861in}}%
\pgfpathlineto{\pgfqpoint{1.343266in}{2.404198in}}%
\pgfpathlineto{\pgfqpoint{1.347726in}{2.376456in}}%
\pgfpathlineto{\pgfqpoint{1.351690in}{2.360114in}}%
\pgfpathlineto{\pgfqpoint{1.354664in}{2.334430in}}%
\pgfpathlineto{\pgfqpoint{1.355655in}{2.326264in}}%
\pgfpathlineto{\pgfqpoint{1.357141in}{2.311821in}}%
\pgfpathlineto{\pgfqpoint{1.358628in}{2.292853in}}%
\pgfpathlineto{\pgfqpoint{1.359124in}{2.292241in}}%
\pgfpathlineto{\pgfqpoint{1.361106in}{2.280811in}}%
\pgfpathlineto{\pgfqpoint{1.363088in}{2.266815in}}%
\pgfpathlineto{\pgfqpoint{1.367052in}{2.247594in}}%
\pgfpathlineto{\pgfqpoint{1.368539in}{2.246278in}}%
\pgfpathlineto{\pgfqpoint{1.369530in}{2.236695in}}%
\pgfpathlineto{\pgfqpoint{1.371512in}{2.219554in}}%
\pgfpathlineto{\pgfqpoint{1.376963in}{2.197251in}}%
\pgfpathlineto{\pgfqpoint{1.378450in}{2.178184in}}%
\pgfpathlineto{\pgfqpoint{1.380432in}{2.170324in}}%
\pgfpathlineto{\pgfqpoint{1.380928in}{2.170042in}}%
\pgfpathlineto{\pgfqpoint{1.383901in}{2.156423in}}%
\pgfpathlineto{\pgfqpoint{1.388857in}{2.135162in}}%
\pgfpathlineto{\pgfqpoint{1.389848in}{2.134812in}}%
\pgfpathlineto{\pgfqpoint{1.391830in}{2.130093in}}%
\pgfpathlineto{\pgfqpoint{1.392821in}{2.129461in}}%
\pgfpathlineto{\pgfqpoint{1.393316in}{2.128679in}}%
\pgfpathlineto{\pgfqpoint{1.395794in}{2.116524in}}%
\pgfpathlineto{\pgfqpoint{1.401245in}{2.097595in}}%
\pgfpathlineto{\pgfqpoint{1.402732in}{2.096565in}}%
\pgfpathlineto{\pgfqpoint{1.405705in}{2.086342in}}%
\pgfpathlineto{\pgfqpoint{1.406201in}{2.086315in}}%
\pgfpathlineto{\pgfqpoint{1.411156in}{2.054568in}}%
\pgfpathlineto{\pgfqpoint{1.411652in}{2.054430in}}%
\pgfpathlineto{\pgfqpoint{1.413634in}{2.049055in}}%
\pgfpathlineto{\pgfqpoint{1.415121in}{2.045926in}}%
\pgfpathlineto{\pgfqpoint{1.417103in}{2.036009in}}%
\pgfpathlineto{\pgfqpoint{1.428996in}{2.008814in}}%
\pgfpathlineto{\pgfqpoint{1.429987in}{2.008078in}}%
\pgfpathlineto{\pgfqpoint{1.430978in}{2.006013in}}%
\pgfpathlineto{\pgfqpoint{1.432465in}{2.002251in}}%
\pgfpathlineto{\pgfqpoint{1.434943in}{1.988561in}}%
\pgfpathlineto{\pgfqpoint{1.441880in}{1.970222in}}%
\pgfpathlineto{\pgfqpoint{1.443862in}{1.960003in}}%
\pgfpathlineto{\pgfqpoint{1.445349in}{1.955685in}}%
\pgfpathlineto{\pgfqpoint{1.447331in}{1.946020in}}%
\pgfpathlineto{\pgfqpoint{1.449809in}{1.939479in}}%
\pgfpathlineto{\pgfqpoint{1.452287in}{1.934477in}}%
\pgfpathlineto{\pgfqpoint{1.457242in}{1.923778in}}%
\pgfpathlineto{\pgfqpoint{1.459720in}{1.921346in}}%
\pgfpathlineto{\pgfqpoint{1.462693in}{1.912391in}}%
\pgfpathlineto{\pgfqpoint{1.464180in}{1.908606in}}%
\pgfpathlineto{\pgfqpoint{1.467153in}{1.897173in}}%
\pgfpathlineto{\pgfqpoint{1.469631in}{1.890316in}}%
\pgfpathlineto{\pgfqpoint{1.470622in}{1.890010in}}%
\pgfpathlineto{\pgfqpoint{1.472604in}{1.885971in}}%
\pgfpathlineto{\pgfqpoint{1.479542in}{1.871249in}}%
\pgfpathlineto{\pgfqpoint{1.481029in}{1.866553in}}%
\pgfpathlineto{\pgfqpoint{1.485488in}{1.860299in}}%
\pgfpathlineto{\pgfqpoint{1.486975in}{1.860036in}}%
\pgfpathlineto{\pgfqpoint{1.492426in}{1.849587in}}%
\pgfpathlineto{\pgfqpoint{1.493417in}{1.849487in}}%
\pgfpathlineto{\pgfqpoint{1.497382in}{1.838319in}}%
\pgfpathlineto{\pgfqpoint{1.498868in}{1.837027in}}%
\pgfpathlineto{\pgfqpoint{1.500850in}{1.833354in}}%
\pgfpathlineto{\pgfqpoint{1.503824in}{1.829424in}}%
\pgfpathlineto{\pgfqpoint{1.505806in}{1.822997in}}%
\pgfpathlineto{\pgfqpoint{1.507788in}{1.819286in}}%
\pgfpathlineto{\pgfqpoint{1.509275in}{1.818610in}}%
\pgfpathlineto{\pgfqpoint{1.511257in}{1.816837in}}%
\pgfpathlineto{\pgfqpoint{1.511752in}{1.816835in}}%
\pgfpathlineto{\pgfqpoint{1.513735in}{1.814853in}}%
\pgfpathlineto{\pgfqpoint{1.525628in}{1.801131in}}%
\pgfpathlineto{\pgfqpoint{1.527610in}{1.797481in}}%
\pgfpathlineto{\pgfqpoint{1.530088in}{1.795433in}}%
\pgfpathlineto{\pgfqpoint{1.532566in}{1.791571in}}%
\pgfpathlineto{\pgfqpoint{1.533557in}{1.791122in}}%
\pgfpathlineto{\pgfqpoint{1.537025in}{1.785566in}}%
\pgfpathlineto{\pgfqpoint{1.544459in}{1.778420in}}%
\pgfpathlineto{\pgfqpoint{1.545945in}{1.774240in}}%
\pgfpathlineto{\pgfqpoint{1.547432in}{1.773390in}}%
\pgfpathlineto{\pgfqpoint{1.553874in}{1.764439in}}%
\pgfpathlineto{\pgfqpoint{1.556352in}{1.762911in}}%
\pgfpathlineto{\pgfqpoint{1.563289in}{1.750378in}}%
\pgfpathlineto{\pgfqpoint{1.565767in}{1.748848in}}%
\pgfpathlineto{\pgfqpoint{1.567749in}{1.748364in}}%
\pgfpathlineto{\pgfqpoint{1.569236in}{1.745148in}}%
\pgfpathlineto{\pgfqpoint{1.569732in}{1.744995in}}%
\pgfpathlineto{\pgfqpoint{1.571714in}{1.741624in}}%
\pgfpathlineto{\pgfqpoint{1.574192in}{1.740572in}}%
\pgfpathlineto{\pgfqpoint{1.576174in}{1.734218in}}%
\pgfpathlineto{\pgfqpoint{1.577660in}{1.732969in}}%
\pgfpathlineto{\pgfqpoint{1.585094in}{1.724089in}}%
\pgfpathlineto{\pgfqpoint{1.586085in}{1.722991in}}%
\pgfpathlineto{\pgfqpoint{1.589554in}{1.712823in}}%
\pgfpathlineto{\pgfqpoint{1.590545in}{1.711704in}}%
\pgfpathlineto{\pgfqpoint{1.592527in}{1.707951in}}%
\pgfpathlineto{\pgfqpoint{1.594013in}{1.707572in}}%
\pgfpathlineto{\pgfqpoint{1.596491in}{1.705398in}}%
\pgfpathlineto{\pgfqpoint{1.598473in}{1.704218in}}%
\pgfpathlineto{\pgfqpoint{1.600456in}{1.702092in}}%
\pgfpathlineto{\pgfqpoint{1.607393in}{1.697737in}}%
\pgfpathlineto{\pgfqpoint{1.608880in}{1.693924in}}%
\pgfpathlineto{\pgfqpoint{1.611853in}{1.691509in}}%
\pgfpathlineto{\pgfqpoint{1.613835in}{1.690591in}}%
\pgfpathlineto{\pgfqpoint{1.616809in}{1.684244in}}%
\pgfpathlineto{\pgfqpoint{1.620278in}{1.682401in}}%
\pgfpathlineto{\pgfqpoint{1.622260in}{1.681813in}}%
\pgfpathlineto{\pgfqpoint{1.624242in}{1.680856in}}%
\pgfpathlineto{\pgfqpoint{1.627215in}{1.677404in}}%
\pgfpathlineto{\pgfqpoint{1.628702in}{1.675512in}}%
\pgfpathlineto{\pgfqpoint{1.636631in}{1.669146in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{1.668283in}}%
\pgfpathlineto{\pgfqpoint{1.642082in}{1.664241in}}%
\pgfpathlineto{\pgfqpoint{1.651993in}{1.655446in}}%
\pgfpathlineto{\pgfqpoint{1.655461in}{1.651946in}}%
\pgfpathlineto{\pgfqpoint{1.656453in}{1.651718in}}%
\pgfpathlineto{\pgfqpoint{1.658930in}{1.648128in}}%
\pgfpathlineto{\pgfqpoint{1.666363in}{1.642529in}}%
\pgfpathlineto{\pgfqpoint{1.668346in}{1.641266in}}%
\pgfpathlineto{\pgfqpoint{1.670328in}{1.638026in}}%
\pgfpathlineto{\pgfqpoint{1.673797in}{1.636714in}}%
\pgfpathlineto{\pgfqpoint{1.678257in}{1.634438in}}%
\pgfpathlineto{\pgfqpoint{1.679743in}{1.632993in}}%
\pgfpathlineto{\pgfqpoint{1.685194in}{1.630828in}}%
\pgfpathlineto{\pgfqpoint{1.688663in}{1.628120in}}%
\pgfpathlineto{\pgfqpoint{1.698574in}{1.618125in}}%
\pgfpathlineto{\pgfqpoint{1.704025in}{1.614030in}}%
\pgfpathlineto{\pgfqpoint{1.705512in}{1.612973in}}%
\pgfpathlineto{\pgfqpoint{1.707990in}{1.611251in}}%
\pgfpathlineto{\pgfqpoint{1.709476in}{1.610466in}}%
\pgfpathlineto{\pgfqpoint{1.711458in}{1.608399in}}%
\pgfpathlineto{\pgfqpoint{1.716414in}{1.602341in}}%
\pgfpathlineto{\pgfqpoint{1.717405in}{1.601676in}}%
\pgfpathlineto{\pgfqpoint{1.719387in}{1.598836in}}%
\pgfpathlineto{\pgfqpoint{1.723847in}{1.593284in}}%
\pgfpathlineto{\pgfqpoint{1.729794in}{1.589592in}}%
\pgfpathlineto{\pgfqpoint{1.731280in}{1.588309in}}%
\pgfpathlineto{\pgfqpoint{1.734749in}{1.586344in}}%
\pgfpathlineto{\pgfqpoint{1.738713in}{1.583675in}}%
\pgfpathlineto{\pgfqpoint{1.744660in}{1.580289in}}%
\pgfpathlineto{\pgfqpoint{1.751102in}{1.571792in}}%
\pgfpathlineto{\pgfqpoint{1.752093in}{1.570889in}}%
\pgfpathlineto{\pgfqpoint{1.754075in}{1.569783in}}%
\pgfpathlineto{\pgfqpoint{1.759527in}{1.567333in}}%
\pgfpathlineto{\pgfqpoint{1.774889in}{1.553509in}}%
\pgfpathlineto{\pgfqpoint{1.776871in}{1.552239in}}%
\pgfpathlineto{\pgfqpoint{1.778357in}{1.550777in}}%
\pgfpathlineto{\pgfqpoint{1.780340in}{1.549701in}}%
\pgfpathlineto{\pgfqpoint{1.782322in}{1.548945in}}%
\pgfpathlineto{\pgfqpoint{1.784799in}{1.547089in}}%
\pgfpathlineto{\pgfqpoint{1.796197in}{1.539776in}}%
\pgfpathlineto{\pgfqpoint{1.798179in}{1.538486in}}%
\pgfpathlineto{\pgfqpoint{1.803135in}{1.535248in}}%
\pgfpathlineto{\pgfqpoint{1.805117in}{1.534126in}}%
\pgfpathlineto{\pgfqpoint{1.807099in}{1.532006in}}%
\pgfpathlineto{\pgfqpoint{1.808090in}{1.530786in}}%
\pgfpathlineto{\pgfqpoint{1.830885in}{1.516596in}}%
\pgfpathlineto{\pgfqpoint{1.832372in}{1.515168in}}%
\pgfpathlineto{\pgfqpoint{1.834850in}{1.513798in}}%
\pgfpathlineto{\pgfqpoint{1.838814in}{1.511881in}}%
\pgfpathlineto{\pgfqpoint{1.846743in}{1.506810in}}%
\pgfpathlineto{\pgfqpoint{1.849221in}{1.505289in}}%
\pgfpathlineto{\pgfqpoint{1.849716in}{1.505289in}}%
\pgfpathlineto{\pgfqpoint{1.851698in}{1.502778in}}%
\pgfpathlineto{\pgfqpoint{1.853185in}{1.501629in}}%
\pgfpathlineto{\pgfqpoint{1.854176in}{1.500664in}}%
\pgfpathlineto{\pgfqpoint{1.855663in}{1.499013in}}%
\pgfpathlineto{\pgfqpoint{1.856654in}{1.498184in}}%
\pgfpathlineto{\pgfqpoint{1.863592in}{1.491359in}}%
\pgfpathlineto{\pgfqpoint{1.866565in}{1.490055in}}%
\pgfpathlineto{\pgfqpoint{1.868052in}{1.488619in}}%
\pgfpathlineto{\pgfqpoint{1.873503in}{1.486863in}}%
\pgfpathlineto{\pgfqpoint{1.876971in}{1.484361in}}%
\pgfpathlineto{\pgfqpoint{1.879449in}{1.483506in}}%
\pgfpathlineto{\pgfqpoint{1.887378in}{1.477320in}}%
\pgfpathlineto{\pgfqpoint{1.902740in}{1.469799in}}%
\pgfpathlineto{\pgfqpoint{1.918102in}{1.462294in}}%
\pgfpathlineto{\pgfqpoint{1.920580in}{1.459663in}}%
\pgfpathlineto{\pgfqpoint{1.922562in}{1.458573in}}%
\pgfpathlineto{\pgfqpoint{1.924544in}{1.456132in}}%
\pgfpathlineto{\pgfqpoint{1.932473in}{1.452537in}}%
\pgfpathlineto{\pgfqpoint{1.934951in}{1.449644in}}%
\pgfpathlineto{\pgfqpoint{1.942879in}{1.447089in}}%
\pgfpathlineto{\pgfqpoint{1.947339in}{1.445536in}}%
\pgfpathlineto{\pgfqpoint{1.948826in}{1.444436in}}%
\pgfpathlineto{\pgfqpoint{1.952790in}{1.442986in}}%
\pgfpathlineto{\pgfqpoint{1.961710in}{1.438116in}}%
\pgfpathlineto{\pgfqpoint{1.966170in}{1.437271in}}%
\pgfpathlineto{\pgfqpoint{1.973108in}{1.432573in}}%
\pgfpathlineto{\pgfqpoint{1.974594in}{1.431579in}}%
\pgfpathlineto{\pgfqpoint{1.976577in}{1.429362in}}%
\pgfpathlineto{\pgfqpoint{1.978063in}{1.428614in}}%
\pgfpathlineto{\pgfqpoint{1.980541in}{1.426729in}}%
\pgfpathlineto{\pgfqpoint{1.985496in}{1.424579in}}%
\pgfpathlineto{\pgfqpoint{1.986983in}{1.423510in}}%
\pgfpathlineto{\pgfqpoint{1.988470in}{1.422714in}}%
\pgfpathlineto{\pgfqpoint{1.991443in}{1.421664in}}%
\pgfpathlineto{\pgfqpoint{1.996398in}{1.418412in}}%
\pgfpathlineto{\pgfqpoint{1.998381in}{1.417061in}}%
\pgfpathlineto{\pgfqpoint{1.999372in}{1.416396in}}%
\pgfpathlineto{\pgfqpoint{2.002345in}{1.414222in}}%
\pgfpathlineto{\pgfqpoint{2.009778in}{1.411409in}}%
\pgfpathlineto{\pgfqpoint{2.012752in}{1.410343in}}%
\pgfpathlineto{\pgfqpoint{2.015229in}{1.407625in}}%
\pgfpathlineto{\pgfqpoint{2.027618in}{1.401611in}}%
\pgfpathlineto{\pgfqpoint{2.031087in}{1.400433in}}%
\pgfpathlineto{\pgfqpoint{2.041493in}{1.392458in}}%
\pgfpathlineto{\pgfqpoint{2.044962in}{1.390080in}}%
\pgfpathlineto{\pgfqpoint{2.046944in}{1.389857in}}%
\pgfpathlineto{\pgfqpoint{2.048927in}{1.387370in}}%
\pgfpathlineto{\pgfqpoint{2.054873in}{1.382704in}}%
\pgfpathlineto{\pgfqpoint{2.060324in}{1.380955in}}%
\pgfpathlineto{\pgfqpoint{2.064289in}{1.379602in}}%
\pgfpathlineto{\pgfqpoint{2.066766in}{1.377950in}}%
\pgfpathlineto{\pgfqpoint{2.077668in}{1.374302in}}%
\pgfpathlineto{\pgfqpoint{2.082624in}{1.371491in}}%
\pgfpathlineto{\pgfqpoint{2.087084in}{1.369641in}}%
\pgfpathlineto{\pgfqpoint{2.089562in}{1.368195in}}%
\pgfpathlineto{\pgfqpoint{2.091048in}{1.367097in}}%
\pgfpathlineto{\pgfqpoint{2.095508in}{1.365509in}}%
\pgfpathlineto{\pgfqpoint{2.098977in}{1.364520in}}%
\pgfpathlineto{\pgfqpoint{2.101455in}{1.362344in}}%
\pgfpathlineto{\pgfqpoint{2.105915in}{1.360578in}}%
\pgfpathlineto{\pgfqpoint{2.107401in}{1.359546in}}%
\pgfpathlineto{\pgfqpoint{2.111366in}{1.357879in}}%
\pgfpathlineto{\pgfqpoint{2.113843in}{1.356891in}}%
\pgfpathlineto{\pgfqpoint{2.118303in}{1.355489in}}%
\pgfpathlineto{\pgfqpoint{2.120285in}{1.353911in}}%
\pgfpathlineto{\pgfqpoint{2.122763in}{1.353160in}}%
\pgfpathlineto{\pgfqpoint{2.125241in}{1.351088in}}%
\pgfpathlineto{\pgfqpoint{2.129701in}{1.348559in}}%
\pgfpathlineto{\pgfqpoint{2.131683in}{1.347576in}}%
\pgfpathlineto{\pgfqpoint{2.136143in}{1.346373in}}%
\pgfpathlineto{\pgfqpoint{2.139612in}{1.344554in}}%
\pgfpathlineto{\pgfqpoint{2.142585in}{1.342958in}}%
\pgfpathlineto{\pgfqpoint{2.145063in}{1.341812in}}%
\pgfpathlineto{\pgfqpoint{2.154974in}{1.337972in}}%
\pgfpathlineto{\pgfqpoint{2.160425in}{1.336242in}}%
\pgfpathlineto{\pgfqpoint{2.162903in}{1.335200in}}%
\pgfpathlineto{\pgfqpoint{2.167858in}{1.334041in}}%
\pgfpathlineto{\pgfqpoint{2.171327in}{1.331666in}}%
\pgfpathlineto{\pgfqpoint{2.194122in}{1.321688in}}%
\pgfpathlineto{\pgfqpoint{2.196600in}{1.320689in}}%
\pgfpathlineto{\pgfqpoint{2.201060in}{1.319978in}}%
\pgfpathlineto{\pgfqpoint{2.202546in}{1.318013in}}%
\pgfpathlineto{\pgfqpoint{2.206511in}{1.316791in}}%
\pgfpathlineto{\pgfqpoint{2.209484in}{1.315462in}}%
\pgfpathlineto{\pgfqpoint{2.213449in}{1.313932in}}%
\pgfpathlineto{\pgfqpoint{2.222368in}{1.311401in}}%
\pgfpathlineto{\pgfqpoint{2.233270in}{1.305588in}}%
\pgfpathlineto{\pgfqpoint{2.239713in}{1.303381in}}%
\pgfpathlineto{\pgfqpoint{2.242686in}{1.301663in}}%
\pgfpathlineto{\pgfqpoint{2.245659in}{1.299795in}}%
\pgfpathlineto{\pgfqpoint{2.249624in}{1.298693in}}%
\pgfpathlineto{\pgfqpoint{2.252101in}{1.297643in}}%
\pgfpathlineto{\pgfqpoint{2.256066in}{1.296431in}}%
\pgfpathlineto{\pgfqpoint{2.259039in}{1.294160in}}%
\pgfpathlineto{\pgfqpoint{2.264986in}{1.293014in}}%
\pgfpathlineto{\pgfqpoint{2.267959in}{1.291598in}}%
\pgfpathlineto{\pgfqpoint{2.270437in}{1.290424in}}%
\pgfpathlineto{\pgfqpoint{2.272914in}{1.288906in}}%
\pgfpathlineto{\pgfqpoint{2.276879in}{1.286890in}}%
\pgfpathlineto{\pgfqpoint{2.282330in}{1.285175in}}%
\pgfpathlineto{\pgfqpoint{2.288772in}{1.283801in}}%
\pgfpathlineto{\pgfqpoint{2.291745in}{1.282822in}}%
\pgfpathlineto{\pgfqpoint{2.299178in}{1.280281in}}%
\pgfpathlineto{\pgfqpoint{2.303143in}{1.275122in}}%
\pgfpathlineto{\pgfqpoint{2.309089in}{1.271469in}}%
\pgfpathlineto{\pgfqpoint{2.311567in}{1.269664in}}%
\pgfpathlineto{\pgfqpoint{2.315036in}{1.267286in}}%
\pgfpathlineto{\pgfqpoint{2.319991in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{2.323956in}{1.259671in}}%
\pgfpathlineto{\pgfqpoint{2.337336in}{1.248080in}}%
\pgfpathlineto{\pgfqpoint{2.339813in}{1.244670in}}%
\pgfpathlineto{\pgfqpoint{2.361617in}{1.232505in}}%
\pgfpathlineto{\pgfqpoint{2.364095in}{1.231152in}}%
\pgfpathlineto{\pgfqpoint{2.367068in}{1.230016in}}%
\pgfpathlineto{\pgfqpoint{2.369051in}{1.228281in}}%
\pgfpathlineto{\pgfqpoint{2.371528in}{1.225580in}}%
\pgfpathlineto{\pgfqpoint{2.376979in}{1.222258in}}%
\pgfpathlineto{\pgfqpoint{2.421083in}{1.193559in}}%
\pgfpathlineto{\pgfqpoint{2.425048in}{1.191133in}}%
\pgfpathlineto{\pgfqpoint{2.429507in}{1.189114in}}%
\pgfpathlineto{\pgfqpoint{2.447843in}{1.179867in}}%
\pgfpathlineto{\pgfqpoint{2.450816in}{1.177856in}}%
\pgfpathlineto{\pgfqpoint{2.487982in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{2.489964in}{1.156940in}}%
\pgfpathlineto{\pgfqpoint{2.493433in}{1.154324in}}%
\pgfpathlineto{\pgfqpoint{2.504831in}{1.148244in}}%
\pgfpathlineto{\pgfqpoint{2.511768in}{1.145320in}}%
\pgfpathlineto{\pgfqpoint{2.529113in}{1.133889in}}%
\pgfpathlineto{\pgfqpoint{2.531590in}{1.132589in}}%
\pgfpathlineto{\pgfqpoint{2.535059in}{1.129592in}}%
\pgfpathlineto{\pgfqpoint{2.542988in}{1.126439in}}%
\pgfpathlineto{\pgfqpoint{2.544970in}{1.124406in}}%
\pgfpathlineto{\pgfqpoint{2.555377in}{1.118448in}}%
\pgfpathlineto{\pgfqpoint{2.559837in}{1.115939in}}%
\pgfpathlineto{\pgfqpoint{2.561819in}{1.115067in}}%
\pgfpathlineto{\pgfqpoint{2.564297in}{1.113228in}}%
\pgfpathlineto{\pgfqpoint{2.571234in}{1.110189in}}%
\pgfpathlineto{\pgfqpoint{2.574208in}{1.108564in}}%
\pgfpathlineto{\pgfqpoint{2.597498in}{1.096135in}}%
\pgfpathlineto{\pgfqpoint{2.599480in}{1.094923in}}%
\pgfpathlineto{\pgfqpoint{2.630204in}{1.079132in}}%
\pgfpathlineto{\pgfqpoint{2.633178in}{1.077952in}}%
\pgfpathlineto{\pgfqpoint{2.635655in}{1.076322in}}%
\pgfpathlineto{\pgfqpoint{2.639124in}{1.074447in}}%
\pgfpathlineto{\pgfqpoint{2.646558in}{1.070143in}}%
\pgfpathlineto{\pgfqpoint{2.648044in}{1.068319in}}%
\pgfpathlineto{\pgfqpoint{2.654486in}{1.065984in}}%
\pgfpathlineto{\pgfqpoint{2.676786in}{1.055649in}}%
\pgfpathlineto{\pgfqpoint{2.678768in}{1.054187in}}%
\pgfpathlineto{\pgfqpoint{2.681246in}{1.052739in}}%
\pgfpathlineto{\pgfqpoint{2.684715in}{1.049990in}}%
\pgfpathlineto{\pgfqpoint{2.687192in}{1.048894in}}%
\pgfpathlineto{\pgfqpoint{2.703546in}{1.041068in}}%
\pgfpathlineto{\pgfqpoint{2.710979in}{1.037692in}}%
\pgfpathlineto{\pgfqpoint{2.716430in}{1.035066in}}%
\pgfpathlineto{\pgfqpoint{2.722872in}{1.031901in}}%
\pgfpathlineto{\pgfqpoint{2.755578in}{1.017876in}}%
\pgfpathlineto{\pgfqpoint{2.786302in}{1.004308in}}%
\pgfpathlineto{\pgfqpoint{2.788780in}{1.002122in}}%
\pgfpathlineto{\pgfqpoint{2.793240in}{1.000115in}}%
\pgfpathlineto{\pgfqpoint{2.795222in}{0.999472in}}%
\pgfpathlineto{\pgfqpoint{2.801664in}{0.996831in}}%
\pgfpathlineto{\pgfqpoint{2.859643in}{0.968641in}}%
\pgfpathlineto{\pgfqpoint{2.864599in}{0.966719in}}%
\pgfpathlineto{\pgfqpoint{2.873519in}{0.963868in}}%
\pgfpathlineto{\pgfqpoint{2.880456in}{0.960805in}}%
\pgfpathlineto{\pgfqpoint{2.891854in}{0.956323in}}%
\pgfpathlineto{\pgfqpoint{2.900278in}{0.953579in}}%
\pgfpathlineto{\pgfqpoint{2.903747in}{0.952255in}}%
\pgfpathlineto{\pgfqpoint{2.905729in}{0.951201in}}%
\pgfpathlineto{\pgfqpoint{2.916136in}{0.946639in}}%
\pgfpathlineto{\pgfqpoint{2.926047in}{0.942226in}}%
\pgfpathlineto{\pgfqpoint{2.934471in}{0.939396in}}%
\pgfpathlineto{\pgfqpoint{2.937940in}{0.937970in}}%
\pgfpathlineto{\pgfqpoint{2.941904in}{0.936214in}}%
\pgfpathlineto{\pgfqpoint{2.944382in}{0.934106in}}%
\pgfpathlineto{\pgfqpoint{2.949337in}{0.932437in}}%
\pgfpathlineto{\pgfqpoint{2.976097in}{0.921902in}}%
\pgfpathlineto{\pgfqpoint{2.979566in}{0.920583in}}%
\pgfpathlineto{\pgfqpoint{2.984521in}{0.918315in}}%
\pgfpathlineto{\pgfqpoint{2.989972in}{0.916000in}}%
\pgfpathlineto{\pgfqpoint{2.991955in}{0.915186in}}%
\pgfpathlineto{\pgfqpoint{2.999883in}{0.911851in}}%
\pgfpathlineto{\pgfqpoint{3.011281in}{0.908526in}}%
\pgfpathlineto{\pgfqpoint{3.024661in}{0.903318in}}%
\pgfpathlineto{\pgfqpoint{3.027138in}{0.901518in}}%
\pgfpathlineto{\pgfqpoint{3.046960in}{0.894003in}}%
\pgfpathlineto{\pgfqpoint{3.050925in}{0.892791in}}%
\pgfpathlineto{\pgfqpoint{3.053402in}{0.892079in}}%
\pgfpathlineto{\pgfqpoint{3.057862in}{0.890513in}}%
\pgfpathlineto{\pgfqpoint{3.059845in}{0.889527in}}%
\pgfpathlineto{\pgfqpoint{3.065791in}{0.886872in}}%
\pgfpathlineto{\pgfqpoint{3.068269in}{0.885691in}}%
\pgfpathlineto{\pgfqpoint{3.074711in}{0.882721in}}%
\pgfpathlineto{\pgfqpoint{3.086109in}{0.878353in}}%
\pgfpathlineto{\pgfqpoint{3.091560in}{0.875069in}}%
\pgfpathlineto{\pgfqpoint{3.095029in}{0.873503in}}%
\pgfpathlineto{\pgfqpoint{3.109399in}{0.870017in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{0.870000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.103453in,y=0.992254in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3674}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.660000in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101966in}{0.874075in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.660000in}}{\pgfqpoint{6.200000in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101966in}{0.874075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/layer1_7048_line.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901528in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.901528in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.901528in}{1.145776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262812in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{1.262812in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262812in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290110in, y=0.894434in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472860in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{1.472860in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472860in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498485in, y=0.885238in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682909in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{1.682909in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682909in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708157in, y=0.883167in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892958in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{1.892958in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892958in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915989in, y=0.870989in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103006in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{2.103006in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103006in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128691in, y=0.885570in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313055in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{2.313055in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313055in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.317663in, y=0.769752in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont BC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523104in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{2.523104in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523104in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529219in, y=0.778037in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont BE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733152in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{2.733152in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733152in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734625in, y=0.752521in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont CD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943201in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{2.943201in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943201in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.947869in, y=0.770084in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont AC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153250in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{3.153250in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153250in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158989in, y=0.775966in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont CE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363298in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{3.363298in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363298in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.365208in, y=0.754923in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont AD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573347in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{3.573347in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573347in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.579523in, y=0.778368in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont AE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783396in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{3.783396in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783396in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.787898in, y=0.769172in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont AB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993444in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{3.993444in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993444in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.996967in, y=0.763788in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont DE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203493in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{4.203493in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203493in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.205342in, y=0.754592in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont BD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413542in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{4.413542in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413542in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.398641in, y=0.662551in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont BCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623590in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{4.623590in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623590in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604483in, y=0.639437in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ACD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833639in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{4.833639in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833639in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.815602in, y=0.645319in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont CDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043688in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{5.043688in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.043688in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.028847in, y=0.662882in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ACE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253736in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{5.253736in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253736in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.234569in, y=0.639106in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont BCD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463785in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{5.463785in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463785in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.447271in, y=0.653686in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ABC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.673834in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{5.673834in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673834in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.654561in, y=0.638526in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ABD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883882in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{5.883882in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.883882in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.868876in, y=0.661971in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ABE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.093931in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{6.093931in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.093931in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.076331in, y=0.647722in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ADE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.303980in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{6.303980in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303980in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.286320in, y=0.647390in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont BDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514028in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{6.514028in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514028in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.475352in, y=0.531904in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont BCDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724077in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{6.724077in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.724077in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.683787in, y=0.523040in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ABCD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.934126in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{6.934126in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.934126in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.898103in, y=0.546485in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ABCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144174in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{7.144174in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.144174in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.105558in, y=0.532235in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ACDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.354223in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{7.354223in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.354223in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.315441in, y=0.531324in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ABDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.564272in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{7.564272in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.564272in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.504473in, y=0.415838in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ABCDE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.413542in,y=0.347437in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont CFA models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901528in}{1.238381in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{1.238381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901528in}{1.238381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402287in, y=1.169791in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.84}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901528in}{1.852688in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{1.852688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901528in}{1.852688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402287in, y=1.784098in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901528in}{2.466995in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{2.466995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901528in}{2.466995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402287in, y=2.398405in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901528in}{3.081302in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{3.081302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901528in}{3.081302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402287in, y=3.012712in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.87}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901528in}{3.695609in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{3.695609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901528in}{3.695609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402287in, y=3.627019in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346732in,y=2.497888in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont F1 BERTScore}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.156863,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220802in}{1.966355in}}%
\pgfpathlineto{\pgfqpoint{1.430850in}{2.027232in}}%
\pgfpathlineto{\pgfqpoint{1.640899in}{2.254069in}}%
\pgfpathlineto{\pgfqpoint{1.850948in}{3.130446in}}%
\pgfpathlineto{\pgfqpoint{2.060996in}{3.130446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.156863,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220802in}{1.966355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430850in}{2.027232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640899in}{2.254069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850948in}{3.130446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060996in}{3.130446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271045in}{2.691405in}}%
\pgfpathlineto{\pgfqpoint{2.481094in}{2.691405in}}%
\pgfpathlineto{\pgfqpoint{2.691143in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{2.901191in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{3.111240in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{3.321289in}{2.902739in}}%
\pgfpathlineto{\pgfqpoint{3.531337in}{2.902739in}}%
\pgfpathlineto{\pgfqpoint{3.741386in}{3.184807in}}%
\pgfpathlineto{\pgfqpoint{3.951435in}{3.588841in}}%
\pgfpathlineto{\pgfqpoint{4.161483in}{3.615318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271045in}{2.691405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481094in}{2.691405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691143in}{2.817007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901191in}{2.817007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111240in}{2.817007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321289in}{2.902739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531337in}{2.902739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741386in}{3.184807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951435in}{3.588841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161483in}{3.615318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.239216,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327058in}{2.691405in}}%
\pgfpathlineto{\pgfqpoint{2.537107in}{2.823221in}}%
\pgfpathlineto{\pgfqpoint{2.747155in}{2.902739in}}%
\pgfpathlineto{\pgfqpoint{2.957204in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{3.167253in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{3.377302in}{2.902739in}}%
\pgfpathlineto{\pgfqpoint{3.587350in}{3.292065in}}%
\pgfpathlineto{\pgfqpoint{3.797399in}{3.184807in}}%
\pgfpathlineto{\pgfqpoint{4.007448in}{3.588841in}}%
\pgfpathlineto{\pgfqpoint{4.217496in}{3.615318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327058in}{2.691405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537107in}{2.823221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747155in}{2.902739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957204in}{2.817007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167253in}{2.817007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377302in}{2.902739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587350in}{3.292065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797399in}{3.184807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007448in}{3.588841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217496in}{3.615318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299052in}{2.826081in}}%
\pgfpathlineto{\pgfqpoint{2.509100in}{3.130462in}}%
\pgfpathlineto{\pgfqpoint{2.719149in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{2.929198in}{2.902739in}}%
\pgfpathlineto{\pgfqpoint{3.139246in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{2.263215in}}%
\pgfpathlineto{\pgfqpoint{3.559344in}{2.902739in}}%
\pgfpathlineto{\pgfqpoint{3.769392in}{2.828354in}}%
\pgfpathlineto{\pgfqpoint{3.979441in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{4.189490in}{3.615318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299052in}{2.826081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509100in}{3.130462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719149in}{2.817007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929198in}{2.902739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139246in}{2.817007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349295in}{2.263215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559344in}{2.902739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769392in}{2.828354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979441in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189490in}{3.615318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355065in}{2.826081in}}%
\pgfpathlineto{\pgfqpoint{2.565113in}{3.130462in}}%
\pgfpathlineto{\pgfqpoint{2.775162in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{2.985211in}{2.902739in}}%
\pgfpathlineto{\pgfqpoint{3.195259in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{3.405308in}{2.263215in}}%
\pgfpathlineto{\pgfqpoint{3.615357in}{2.902739in}}%
\pgfpathlineto{\pgfqpoint{3.825405in}{2.828354in}}%
\pgfpathlineto{\pgfqpoint{4.035454in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{4.245503in}{3.615318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355065in}{2.826081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565113in}{3.130462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775162in}{2.817007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985211in}{2.902739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195259in}{2.817007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405308in}{2.263215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615357in}{2.902739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825405in}{2.828354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035454in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245503in}{3.615318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371532in}{2.691405in}}%
\pgfpathlineto{\pgfqpoint{4.581581in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{4.791629in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{5.001678in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{5.211727in}{2.826081in}}%
\pgfpathlineto{\pgfqpoint{5.421775in}{3.184807in}}%
\pgfpathlineto{\pgfqpoint{5.631824in}{3.184807in}}%
\pgfpathlineto{\pgfqpoint{5.841873in}{3.184807in}}%
\pgfpathlineto{\pgfqpoint{6.051921in}{3.292065in}}%
\pgfpathlineto{\pgfqpoint{6.261970in}{3.615319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371532in}{2.691405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581581in}{2.817007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791629in}{2.817007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001678in}{2.817007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.211727in}{2.826081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421775in}{3.184807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631824in}{3.184807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841873in}{3.184807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.051921in}{3.292065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.261970in}{3.615319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427545in}{2.823221in}}%
\pgfpathlineto{\pgfqpoint{4.637594in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{4.847642in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{5.057691in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{5.267740in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{5.477788in}{2.828354in}}%
\pgfpathlineto{\pgfqpoint{5.687837in}{3.615319in}}%
\pgfpathlineto{\pgfqpoint{5.897886in}{2.823221in}}%
\pgfpathlineto{\pgfqpoint{6.107934in}{2.902739in}}%
\pgfpathlineto{\pgfqpoint{6.317983in}{1.380440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427545in}{2.823221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637594in}{2.817007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847642in}{2.817007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057691in}{2.817007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.267740in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477788in}{2.828354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.687837in}{3.615319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897886in}{2.823221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.107934in}{2.902739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.317983in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399538in}{2.826081in}}%
\pgfpathlineto{\pgfqpoint{4.609587in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{4.819636in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{5.029684in}{2.902739in}}%
\pgfpathlineto{\pgfqpoint{5.239733in}{2.826081in}}%
\pgfpathlineto{\pgfqpoint{5.449782in}{3.292065in}}%
\pgfpathlineto{\pgfqpoint{5.659830in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{5.869879in}{3.311951in}}%
\pgfpathlineto{\pgfqpoint{6.079928in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{6.289977in}{1.380440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399538in}{2.826081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609587in}{2.817007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819636in}{2.817007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029684in}{2.902739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239733in}{2.826081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449782in}{3.292065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659830in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.869879in}{3.311951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.079928in}{2.817007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289977in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455551in}{2.826081in}}%
\pgfpathlineto{\pgfqpoint{4.665600in}{2.902739in}}%
\pgfpathlineto{\pgfqpoint{4.875649in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{5.085697in}{2.902739in}}%
\pgfpathlineto{\pgfqpoint{5.295746in}{2.826081in}}%
\pgfpathlineto{\pgfqpoint{5.505795in}{3.421878in}}%
\pgfpathlineto{\pgfqpoint{5.715843in}{2.921233in}}%
\pgfpathlineto{\pgfqpoint{5.925892in}{2.691405in}}%
\pgfpathlineto{\pgfqpoint{6.135941in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{6.345990in}{1.380440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455551in}{2.826081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665600in}{2.902739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875649in}{2.817007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085697in}{2.902739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295746in}{2.826081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.505795in}{3.421878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715843in}{2.921233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.925892in}{2.691405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.135941in}{2.817007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.345990in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472019in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{6.682067in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{6.892116in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{7.102165in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{7.312213in}{3.184807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472019in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.682067in}{2.817007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.892116in}{2.817007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.102165in}{2.817007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312213in}{3.184807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528032in}{2.691405in}}%
\pgfpathlineto{\pgfqpoint{6.738080in}{3.615319in}}%
\pgfpathlineto{\pgfqpoint{6.948129in}{2.691405in}}%
\pgfpathlineto{\pgfqpoint{7.158178in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{7.368226in}{1.380440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528032in}{2.691405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.738080in}{3.615319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.948129in}{2.691405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.158178in}{2.817007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.368226in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500025in}{2.826081in}}%
\pgfpathlineto{\pgfqpoint{6.710074in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{6.920123in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{7.130171in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{7.340220in}{3.615319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500025in}{2.826081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.710074in}{2.817007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.920123in}{2.817007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.130171in}{2.817007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.340220in}{3.615319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.556038in}{2.826081in}}%
\pgfpathlineto{\pgfqpoint{6.766087in}{3.615319in}}%
\pgfpathlineto{\pgfqpoint{6.976136in}{2.826081in}}%
\pgfpathlineto{\pgfqpoint{7.186184in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{7.396233in}{3.615319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.556038in}{2.826081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.766087in}{3.615319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.976136in}{2.826081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.186184in}{2.817007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.396233in}{3.615319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.522262in}{2.902739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.522262in}{2.902739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.578275in}{2.691405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.578275in}{2.691405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550269in}{2.817007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.550269in}{2.817007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.606282in}{3.615336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.606282in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.208031in}{1.268695in}}%
\pgfpathlineto{\pgfqpoint{2.208031in}{3.727081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.308517in}{1.268695in}}%
\pgfpathlineto{\pgfqpoint{4.308517in}{3.727081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.409004in}{1.268695in}}%
\pgfpathlineto{\pgfqpoint{6.409004in}{3.727081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.459247in}{1.268695in}}%
\pgfpathlineto{\pgfqpoint{7.459247in}{3.727081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.901528in}{3.130446in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{3.130446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901528in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{0.901528in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925556in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901528in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{1.145776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901528in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.163258in}{2.203719in}}%
\pgfpathlineto{\pgfqpoint{9.808807in}{2.203719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.836585in}{2.203719in}}{\pgfqpoint{9.836585in}{2.231497in}}%
\pgfpathlineto{\pgfqpoint{9.836585in}{3.644609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.836585in}{3.672387in}}{\pgfqpoint{9.808807in}{3.672387in}}%
\pgfpathlineto{\pgfqpoint{8.163258in}{3.672387in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.135481in}{3.672387in}}{\pgfqpoint{8.135481in}{3.644609in}}%
\pgfpathlineto{\pgfqpoint{8.135481in}{2.231497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.135481in}{2.203719in}}{\pgfqpoint{8.163258in}{2.203719in}}%
\pgfpathlineto{\pgfqpoint{8.163258in}{2.203719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.156863,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.191036in}{3.559919in}}%
\pgfpathlineto{\pgfqpoint{8.329925in}{3.559919in}}%
\pgfpathlineto{\pgfqpoint{8.468814in}{3.559919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.156863,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.329925in}{3.559919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.579925in,y=3.511308in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont single agent}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.191036in}{3.356062in}}%
\pgfpathlineto{\pgfqpoint{8.329925in}{3.356062in}}%
\pgfpathlineto{\pgfqpoint{8.468814in}{3.356062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.329925in}{3.356062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.579925in,y=3.307451in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ASC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.239216,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.191036in}{3.152205in}}%
\pgfpathlineto{\pgfqpoint{8.329925in}{3.152205in}}%
\pgfpathlineto{\pgfqpoint{8.468814in}{3.152205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.329925in}{3.152205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.579925in,y=3.103594in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont WSCDS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.191036in}{2.948347in}}%
\pgfpathlineto{\pgfqpoint{8.329925in}{2.948347in}}%
\pgfpathlineto{\pgfqpoint{8.468814in}{2.948347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.329925in}{2.948347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.579925in,y=2.899736in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ARC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.191036in}{2.744490in}}%
\pgfpathlineto{\pgfqpoint{8.329925in}{2.744490in}}%
\pgfpathlineto{\pgfqpoint{8.468814in}{2.744490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.329925in}{2.744490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.579925in,y=2.695879in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont WRCDS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.191036in}{2.540633in}}%
\pgfpathlineto{\pgfqpoint{8.468814in}{2.540633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.579925in,y=2.492022in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont group separation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.191036in}{2.336776in}}%
\pgfpathlineto{\pgfqpoint{8.329925in}{2.336776in}}%
\pgfpathlineto{\pgfqpoint{8.468814in}{2.336776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.579925in,y=2.288165in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont best single agent}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/layer2_7048_line.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901528in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.901528in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.901528in}{1.145776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262812in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{1.262812in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262812in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290110in, y=0.894434in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472860in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{1.472860in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472860in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498545in, y=0.885570in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682909in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{1.682909in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682909in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708534in, y=0.885238in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892958in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{1.892958in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892958in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918206in, y=0.883167in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103006in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{2.103006in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103006in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126038in, y=0.870989in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313055in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{2.313055in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313055in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.317663in, y=0.769752in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont BC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523104in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{2.523104in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523104in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.524953in, y=0.754592in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont BD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733152in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{2.733152in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733152in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737655in, y=0.769172in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont AB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943201in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{2.943201in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943201in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.949377in, y=0.778368in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont AE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153250in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{3.153250in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153250in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.159365in, y=0.778037in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont BE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363298in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{3.363298in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363298in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.364771in, y=0.752521in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont CD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573347in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{3.573347in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573347in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.579086in, y=0.775966in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont CE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783396in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{3.783396in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783396in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.786918in, y=0.763788in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont DE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993444in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{3.993444in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993444in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.998113in, y=0.770084in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont AC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203493in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{4.203493in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203493in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.205402in, y=0.754923in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont AD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413542in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{4.413542in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413542in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.398535in, y=0.661971in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ABE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623590in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{4.623590in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623590in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.607076in, y=0.653686in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ABC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833639in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{4.833639in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833639in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.814366in, y=0.638526in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ABD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043688in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{5.043688in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.043688in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.028847in, y=0.662882in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ACE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253736in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{5.253736in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253736in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.234629in, y=0.639437in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ACD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463785in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{5.463785in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463785in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.446185in, y=0.647722in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ADE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.673834in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{5.673834in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673834in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.654666in, y=0.639106in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont BCD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883882in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{5.883882in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.883882in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.868982in, y=0.662551in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont BCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.093931in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{6.093931in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.093931in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.076271in, y=0.647390in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont BDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.303980in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{6.303980in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.303980in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.285943in, y=0.645319in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont CDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514028in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{6.514028in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514028in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478005in, y=0.546485in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ABCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724077in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{6.724077in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.724077in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.685295in, y=0.531324in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ABDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.934126in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{6.934126in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.934126in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.893836in, y=0.523040in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ABCD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144174in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{7.144174in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.144174in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.105558in, y=0.532235in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ACDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.354223in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{7.354223in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.354223in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.315547in, y=0.531904in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont BCDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.564272in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{7.564272in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.564272in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.504473in, y=0.415838in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ABCDE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.413542in,y=0.347437in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont CFA models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901528in}{1.247013in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{1.247013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901528in}{1.247013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402287in, y=1.178423in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.84}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901528in}{1.823991in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{1.823991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901528in}{1.823991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402287in, y=1.755402in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901528in}{2.400970in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{2.400970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901528in}{2.400970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402287in, y=2.332380in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901528in}{2.977948in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{2.977948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901528in}{2.977948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402287in, y=2.909358in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.87}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901528in}{3.554926in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{3.554926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901528in}{3.554926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402287in, y=3.486336in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346732in,y=2.497888in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont F1 BERTScore}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.156863,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220802in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{1.430850in}{2.245938in}}%
\pgfpathlineto{\pgfqpoint{1.640899in}{2.835963in}}%
\pgfpathlineto{\pgfqpoint{1.850948in}{3.454647in}}%
\pgfpathlineto{\pgfqpoint{2.060996in}{3.454647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.156863,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220802in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430850in}{2.245938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640899in}{2.835963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850948in}{3.454647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060996in}{3.454647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271045in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{2.481094in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{2.691143in}{2.827606in}}%
\pgfpathlineto{\pgfqpoint{2.901191in}{2.827606in}}%
\pgfpathlineto{\pgfqpoint{3.111240in}{2.827606in}}%
\pgfpathlineto{\pgfqpoint{3.321289in}{3.454647in}}%
\pgfpathlineto{\pgfqpoint{3.531337in}{3.454647in}}%
\pgfpathlineto{\pgfqpoint{3.741386in}{3.454647in}}%
\pgfpathlineto{\pgfqpoint{3.951435in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{4.161483in}{3.615336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271045in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481094in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691143in}{2.827606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901191in}{2.827606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111240in}{2.827606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321289in}{3.454647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531337in}{3.454647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741386in}{3.454647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951435in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161483in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.239216,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327058in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{2.537107in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{2.747155in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{2.957204in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{3.167253in}{2.827606in}}%
\pgfpathlineto{\pgfqpoint{3.377302in}{3.403081in}}%
\pgfpathlineto{\pgfqpoint{3.587350in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{3.797399in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{4.007448in}{3.454647in}}%
\pgfpathlineto{\pgfqpoint{4.217496in}{3.615336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327058in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537107in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747155in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957204in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167253in}{2.827606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377302in}{3.403081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587350in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797399in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007448in}{3.454647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217496in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299052in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{2.509100in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{2.719149in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{2.929198in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{3.139246in}{2.827606in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{3.454647in}}%
\pgfpathlineto{\pgfqpoint{3.559344in}{3.470074in}}%
\pgfpathlineto{\pgfqpoint{3.769392in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{3.979441in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{4.189490in}{2.729714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299052in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509100in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719149in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929198in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139246in}{2.827606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349295in}{3.454647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559344in}{3.470074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769392in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979441in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189490in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355065in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{2.565113in}{2.810236in}}%
\pgfpathlineto{\pgfqpoint{2.775162in}{2.827606in}}%
\pgfpathlineto{\pgfqpoint{2.985211in}{2.827606in}}%
\pgfpathlineto{\pgfqpoint{3.195259in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{3.405308in}{3.403081in}}%
\pgfpathlineto{\pgfqpoint{3.615357in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{3.825405in}{3.470074in}}%
\pgfpathlineto{\pgfqpoint{4.035454in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{4.245503in}{2.729714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355065in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565113in}{2.810236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775162in}{2.827606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985211in}{2.827606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195259in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405308in}{3.403081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615357in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825405in}{3.470074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035454in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245503in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371532in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{4.581581in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{4.791629in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{5.001678in}{3.454647in}}%
\pgfpathlineto{\pgfqpoint{5.211727in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{5.421775in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{5.631824in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{5.841873in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{6.051921in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{6.261970in}{3.615336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371532in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581581in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791629in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001678in}{3.454647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.211727in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421775in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631824in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.841873in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.051921in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.261970in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427545in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{4.637594in}{3.454647in}}%
\pgfpathlineto{\pgfqpoint{4.847642in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{5.057691in}{3.454647in}}%
\pgfpathlineto{\pgfqpoint{5.267740in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{5.477788in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{5.687837in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{5.897886in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{6.107934in}{3.454647in}}%
\pgfpathlineto{\pgfqpoint{6.317983in}{3.454647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427545in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637594in}{3.454647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847642in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057691in}{3.454647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.267740in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477788in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.687837in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897886in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.107934in}{3.454647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.317983in}{3.454647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399538in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{4.609587in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{4.819636in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{5.029684in}{3.479532in}}%
\pgfpathlineto{\pgfqpoint{5.239733in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{5.449782in}{3.479532in}}%
\pgfpathlineto{\pgfqpoint{5.659830in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{5.869879in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{6.079928in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{6.289977in}{3.454647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399538in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609587in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819636in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029684in}{3.479532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239733in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449782in}{3.479532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.659830in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.869879in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.079928in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289977in}{3.454647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455551in}{2.827606in}}%
\pgfpathlineto{\pgfqpoint{4.665600in}{2.810236in}}%
\pgfpathlineto{\pgfqpoint{4.875649in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{5.085697in}{3.479532in}}%
\pgfpathlineto{\pgfqpoint{5.295746in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{5.505795in}{3.479532in}}%
\pgfpathlineto{\pgfqpoint{5.715843in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{5.925892in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{6.135941in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{6.345990in}{3.454647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455551in}{2.827606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665600in}{2.810236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875649in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085697in}{3.479532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295746in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.505795in}{3.479532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715843in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.925892in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.135941in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.345990in}{3.454647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472019in}{3.479532in}}%
\pgfpathlineto{\pgfqpoint{6.682067in}{3.479532in}}%
\pgfpathlineto{\pgfqpoint{6.892116in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{7.102165in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{7.312213in}{3.615336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472019in}{3.479532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.682067in}{3.479532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.892116in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.102165in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.312213in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528032in}{3.454647in}}%
\pgfpathlineto{\pgfqpoint{6.738080in}{3.454647in}}%
\pgfpathlineto{\pgfqpoint{6.948129in}{3.454647in}}%
\pgfpathlineto{\pgfqpoint{7.158178in}{3.454647in}}%
\pgfpathlineto{\pgfqpoint{7.368226in}{3.470074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528032in}{3.454647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.738080in}{3.454647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.948129in}{3.454647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.158178in}{3.454647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.368226in}{3.470074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500025in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{6.710074in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{6.920123in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{7.130171in}{3.479532in}}%
\pgfpathlineto{\pgfqpoint{7.340220in}{2.810236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500025in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.710074in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.920123in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.130171in}{3.479532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.340220in}{2.810236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.556038in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{6.766087in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{6.976136in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{7.186184in}{3.479532in}}%
\pgfpathlineto{\pgfqpoint{7.396233in}{2.729714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.556038in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.766087in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.976136in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.186184in}{3.479532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.396233in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.522262in}{3.615336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.522262in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.578275in}{3.454647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.578275in}{3.454647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.550269in}{2.729714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.550269in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.606282in}{2.729714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.606282in}{2.729714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.208031in}{1.268695in}}%
\pgfpathlineto{\pgfqpoint{2.208031in}{3.727081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.308517in}{1.268695in}}%
\pgfpathlineto{\pgfqpoint{4.308517in}{3.727081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.409004in}{1.268695in}}%
\pgfpathlineto{\pgfqpoint{6.409004in}{3.727081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.459247in}{1.268695in}}%
\pgfpathlineto{\pgfqpoint{7.459247in}{3.727081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.901528in}{1.145776in}}{\pgfqpoint{7.024028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.901528in}{3.454647in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{3.454647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901528in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{0.901528in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925556in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901528in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{1.145776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901528in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.163258in}{2.203719in}}%
\pgfpathlineto{\pgfqpoint{9.808807in}{2.203719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.836585in}{2.203719in}}{\pgfqpoint{9.836585in}{2.231497in}}%
\pgfpathlineto{\pgfqpoint{9.836585in}{3.644609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.836585in}{3.672387in}}{\pgfqpoint{9.808807in}{3.672387in}}%
\pgfpathlineto{\pgfqpoint{8.163258in}{3.672387in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.135481in}{3.672387in}}{\pgfqpoint{8.135481in}{3.644609in}}%
\pgfpathlineto{\pgfqpoint{8.135481in}{2.231497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.135481in}{2.203719in}}{\pgfqpoint{8.163258in}{2.203719in}}%
\pgfpathlineto{\pgfqpoint{8.163258in}{2.203719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.156863,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.191036in}{3.559919in}}%
\pgfpathlineto{\pgfqpoint{8.329925in}{3.559919in}}%
\pgfpathlineto{\pgfqpoint{8.468814in}{3.559919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.156863,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.329925in}{3.559919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.579925in,y=3.511308in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont single agent}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.191036in}{3.356062in}}%
\pgfpathlineto{\pgfqpoint{8.329925in}{3.356062in}}%
\pgfpathlineto{\pgfqpoint{8.468814in}{3.356062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.329925in}{3.356062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.579925in,y=3.307451in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ASC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.239216,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.191036in}{3.152205in}}%
\pgfpathlineto{\pgfqpoint{8.329925in}{3.152205in}}%
\pgfpathlineto{\pgfqpoint{8.468814in}{3.152205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.329925in}{3.152205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.579925in,y=3.103594in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont WSCDS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.191036in}{2.948347in}}%
\pgfpathlineto{\pgfqpoint{8.329925in}{2.948347in}}%
\pgfpathlineto{\pgfqpoint{8.468814in}{2.948347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.329925in}{2.948347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.579925in,y=2.899736in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ARC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.191036in}{2.744490in}}%
\pgfpathlineto{\pgfqpoint{8.329925in}{2.744490in}}%
\pgfpathlineto{\pgfqpoint{8.468814in}{2.744490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.329925in}{2.744490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.579925in,y=2.695879in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont WRCDS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.191036in}{2.540633in}}%
\pgfpathlineto{\pgfqpoint{8.468814in}{2.540633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.579925in,y=2.492022in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont group separation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.191036in}{2.336776in}}%
\pgfpathlineto{\pgfqpoint{8.329925in}{2.336776in}}%
\pgfpathlineto{\pgfqpoint{8.468814in}{2.336776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.579925in,y=2.288165in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont best single agent}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/layer3_7048_line.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016528in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{1.016528in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{1.016528in}{1.145776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371896in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{1.371896in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371896in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397582in, y=0.885570in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578506in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{1.578506in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578506in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604131in, y=0.885238in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785116in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{1.785116in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785116in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.810364in, y=0.883167in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991725in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{1.991725in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991725in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014757in, y=0.870989in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198335in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{2.198335in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198335in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.225634in, y=0.894434in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404945in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{2.404945in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404945in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.411121in, y=0.778368in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont AE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611555in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{2.611555in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611555in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.617293in, y=0.775966in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont CE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818164in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{2.818164in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818164in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820013in, y=0.754592in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont BD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024774in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{3.024774in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024774in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.029277in, y=0.769172in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont AB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231384in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{3.231384in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231384in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.236052in, y=0.770084in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont AC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437993in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{3.437993in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437993in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.439903in, y=0.754923in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont AD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644603in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{3.644603in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644603in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649211in, y=0.769752in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont BC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851213in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{3.851213in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851213in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.857328in, y=0.778037in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont BE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057822in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{4.057822in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057822in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.059295in, y=0.752521in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont CD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264432in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{4.264432in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264432in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267955in, y=0.763788in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont DE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471042in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{4.471042in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471042in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453442in, y=0.647722in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ADE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677651in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{4.677651in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677651in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.659991in, y=0.647390in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont BDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884261in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{4.884261in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884261in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.867747in, y=0.653686in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ABC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090871in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{5.090871in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090871in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.071703in, y=0.639106in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont BCD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297480in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{5.297480in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297480in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.278207in, y=0.638526in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ABD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504090in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{5.504090in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504090in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.489084in, y=0.661971in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ABE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710700in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{5.710700in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.710700in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.691593in, y=0.639437in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ACD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.917309in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{5.917309in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.917309in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.902469in, y=0.662882in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ACE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.123919in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{6.123919in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.123919in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.109018in, y=0.662551in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont BCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330529in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{6.330529in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330529in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.312492in, y=0.645319in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont CDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537138in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{6.537138in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.537138in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.496849in, y=0.523040in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ABCD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.743748in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{6.743748in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.743748in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.705132in, y=0.532235in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ACDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.950358in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{6.950358in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.950358in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.911576in, y=0.531324in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ABDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156968in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{7.156968in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.156968in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.120944in, y=0.546485in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ABCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363577in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{7.363577in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.363577in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.324901in, y=0.531904in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont BCDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.570187in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{7.570187in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.570187in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.510388in, y=0.415838in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ABCDE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471042in,y=0.347437in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont CFA models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016528in}{1.375944in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{1.375944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016528in}{1.375944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402412in, y=1.307354in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.872}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016528in}{1.826823in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{1.826823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016528in}{1.826823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402412in, y=1.758233in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.874}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016528in}{2.277702in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{2.277702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016528in}{2.277702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402412in, y=2.209112in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.876}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016528in}{2.728581in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{2.728581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016528in}{2.728581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402412in, y=2.659991in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.878}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016528in}{3.179460in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{3.179460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016528in}{3.179460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402412in, y=3.110870in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.880}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016528in}{3.630339in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{3.630339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016528in}{3.630339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402412in, y=3.561749in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.882}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346857in,y=2.497888in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont F1 BERTScore}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.156863,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330574in}{2.787642in}}%
\pgfpathlineto{\pgfqpoint{1.537184in}{2.787642in}}%
\pgfpathlineto{\pgfqpoint{1.743794in}{2.787642in}}%
\pgfpathlineto{\pgfqpoint{1.950404in}{2.787642in}}%
\pgfpathlineto{\pgfqpoint{2.157013in}{2.787642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.156863,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330574in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537184in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743794in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950404in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157013in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363623in}{2.787642in}}%
\pgfpathlineto{\pgfqpoint{2.570233in}{2.787642in}}%
\pgfpathlineto{\pgfqpoint{2.776842in}{2.847922in}}%
\pgfpathlineto{\pgfqpoint{2.983452in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{3.190062in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{3.396671in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{3.603281in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{3.809891in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{4.016500in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{4.223110in}{3.615336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363623in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570233in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776842in}{2.847922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983452in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190062in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396671in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603281in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809891in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016500in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223110in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.239216,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418719in}{2.847922in}}%
\pgfpathlineto{\pgfqpoint{2.625329in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{2.831938in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{3.038548in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{3.245158in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{3.451767in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{3.658377in}{2.787642in}}%
\pgfpathlineto{\pgfqpoint{3.864987in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{4.071596in}{2.787642in}}%
\pgfpathlineto{\pgfqpoint{4.278206in}{2.787642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418719in}{2.847922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625329in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831938in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038548in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245158in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451767in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658377in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864987in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071596in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278206in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391171in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{2.597781in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{2.804390in}{2.787642in}}%
\pgfpathlineto{\pgfqpoint{3.011000in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{3.217610in}{2.424716in}}%
\pgfpathlineto{\pgfqpoint{3.424219in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{3.630829in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{3.837439in}{2.787642in}}%
\pgfpathlineto{\pgfqpoint{4.044048in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{4.250658in}{3.615336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391171in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597781in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804390in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011000in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217610in}{2.424716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424219in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630829in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837439in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044048in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250658in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446267in}{2.787642in}}%
\pgfpathlineto{\pgfqpoint{2.652876in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{2.859486in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{3.066096in}{2.787642in}}%
\pgfpathlineto{\pgfqpoint{3.272706in}{2.424716in}}%
\pgfpathlineto{\pgfqpoint{3.479315in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{3.685925in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{3.892535in}{2.787642in}}%
\pgfpathlineto{\pgfqpoint{4.099144in}{2.424716in}}%
\pgfpathlineto{\pgfqpoint{4.305754in}{3.615336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446267in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652876in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859486in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066096in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272706in}{2.424716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479315in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685925in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892535in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099144in}{2.424716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305754in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429720in}{2.787642in}}%
\pgfpathlineto{\pgfqpoint{4.636329in}{2.787642in}}%
\pgfpathlineto{\pgfqpoint{4.842939in}{2.847922in}}%
\pgfpathlineto{\pgfqpoint{5.049549in}{2.847922in}}%
\pgfpathlineto{\pgfqpoint{5.256158in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{5.462768in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{5.669378in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{5.875988in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{6.082597in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{6.289207in}{3.615336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429720in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636329in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842939in}{2.847922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049549in}{2.847922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.256158in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462768in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.669378in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875988in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082597in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289207in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484816in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{4.691425in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{4.898035in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{5.104645in}{2.787642in}}%
\pgfpathlineto{\pgfqpoint{5.311254in}{2.847922in}}%
\pgfpathlineto{\pgfqpoint{5.517864in}{2.847922in}}%
\pgfpathlineto{\pgfqpoint{5.724474in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{5.931083in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{6.137693in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{6.344303in}{2.787642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484816in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691425in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898035in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.104645in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311254in}{2.847922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517864in}{2.847922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.724474in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.931083in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.137693in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.344303in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457268in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{4.663877in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{4.870487in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{5.077097in}{2.847922in}}%
\pgfpathlineto{\pgfqpoint{5.283706in}{2.787642in}}%
\pgfpathlineto{\pgfqpoint{5.490316in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{5.696926in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{5.903535in}{2.787642in}}%
\pgfpathlineto{\pgfqpoint{6.110145in}{2.787642in}}%
\pgfpathlineto{\pgfqpoint{6.316755in}{3.615336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457268in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663877in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870487in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077097in}{2.847922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283706in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.490316in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696926in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.903535in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.110145in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.316755in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512364in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{4.718973in}{2.787642in}}%
\pgfpathlineto{\pgfqpoint{4.925583in}{2.787642in}}%
\pgfpathlineto{\pgfqpoint{5.132193in}{2.787642in}}%
\pgfpathlineto{\pgfqpoint{5.338802in}{2.787642in}}%
\pgfpathlineto{\pgfqpoint{5.545412in}{2.787642in}}%
\pgfpathlineto{\pgfqpoint{5.752022in}{2.424716in}}%
\pgfpathlineto{\pgfqpoint{5.958631in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{6.165241in}{2.847922in}}%
\pgfpathlineto{\pgfqpoint{6.371851in}{2.787642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512364in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718973in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925583in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132193in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338802in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545412in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.752022in}{2.424716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.958631in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.165241in}{2.847922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371851in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495817in}{2.787642in}}%
\pgfpathlineto{\pgfqpoint{6.702426in}{2.787642in}}%
\pgfpathlineto{\pgfqpoint{6.909036in}{2.847922in}}%
\pgfpathlineto{\pgfqpoint{7.115646in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{7.322255in}{3.615336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.495817in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.702426in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.909036in}{2.847922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.115646in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322255in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.550912in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{6.757522in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{6.964132in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{7.170742in}{2.847922in}}%
\pgfpathlineto{\pgfqpoint{7.377351in}{3.615336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.550912in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.757522in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.964132in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.170742in}{2.847922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.377351in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523365in}{2.787642in}}%
\pgfpathlineto{\pgfqpoint{6.729974in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{6.936584in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{7.143194in}{2.847922in}}%
\pgfpathlineto{\pgfqpoint{7.349803in}{2.787642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523365in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729974in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.936584in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.143194in}{2.847922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349803in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.578460in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{6.785070in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{6.991680in}{2.787642in}}%
\pgfpathlineto{\pgfqpoint{7.198289in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{7.404899in}{2.847922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.578460in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.785070in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.991680in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.198289in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.404899in}{2.847922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.528865in}{3.615336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.528865in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.583961in}{2.787642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.583961in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.556413in}{2.787642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.556413in}{2.787642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.611509in}{3.615336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.611509in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.301640in}{1.268695in}}%
\pgfpathlineto{\pgfqpoint{2.301640in}{3.727081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.367737in}{1.268695in}}%
\pgfpathlineto{\pgfqpoint{4.367737in}{3.727081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.433834in}{1.268695in}}%
\pgfpathlineto{\pgfqpoint{6.433834in}{3.727081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.466882in}{1.268695in}}%
\pgfpathlineto{\pgfqpoint{7.466882in}{3.727081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.016528in}{1.145776in}}{\pgfqpoint{6.909028in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.016528in}{2.787642in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{2.787642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016528in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{1.016528in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925556in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016528in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{1.145776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016528in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.160958in}{2.203719in}}%
\pgfpathlineto{\pgfqpoint{9.806507in}{2.203719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.834285in}{2.203719in}}{\pgfqpoint{9.834285in}{2.231497in}}%
\pgfpathlineto{\pgfqpoint{9.834285in}{3.644609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.834285in}{3.672387in}}{\pgfqpoint{9.806507in}{3.672387in}}%
\pgfpathlineto{\pgfqpoint{8.160958in}{3.672387in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133181in}{3.672387in}}{\pgfqpoint{8.133181in}{3.644609in}}%
\pgfpathlineto{\pgfqpoint{8.133181in}{2.231497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133181in}{2.203719in}}{\pgfqpoint{8.160958in}{2.203719in}}%
\pgfpathlineto{\pgfqpoint{8.160958in}{2.203719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.156863,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.188736in}{3.559919in}}%
\pgfpathlineto{\pgfqpoint{8.327625in}{3.559919in}}%
\pgfpathlineto{\pgfqpoint{8.466514in}{3.559919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.156863,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.327625in}{3.559919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.577625in,y=3.511308in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont single agent}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.188736in}{3.356062in}}%
\pgfpathlineto{\pgfqpoint{8.327625in}{3.356062in}}%
\pgfpathlineto{\pgfqpoint{8.466514in}{3.356062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.327625in}{3.356062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.577625in,y=3.307451in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ASC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.239216,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.188736in}{3.152205in}}%
\pgfpathlineto{\pgfqpoint{8.327625in}{3.152205in}}%
\pgfpathlineto{\pgfqpoint{8.466514in}{3.152205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.327625in}{3.152205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.577625in,y=3.103594in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont WSCDS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.188736in}{2.948347in}}%
\pgfpathlineto{\pgfqpoint{8.327625in}{2.948347in}}%
\pgfpathlineto{\pgfqpoint{8.466514in}{2.948347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.327625in}{2.948347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.577625in,y=2.899736in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ARC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.188736in}{2.744490in}}%
\pgfpathlineto{\pgfqpoint{8.327625in}{2.744490in}}%
\pgfpathlineto{\pgfqpoint{8.466514in}{2.744490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.327625in}{2.744490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.577625in,y=2.695879in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont WRCDS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.188736in}{2.540633in}}%
\pgfpathlineto{\pgfqpoint{8.466514in}{2.540633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.577625in,y=2.492022in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont group separation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.188736in}{2.336776in}}%
\pgfpathlineto{\pgfqpoint{8.327625in}{2.336776in}}%
\pgfpathlineto{\pgfqpoint{8.466514in}{2.336776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.577625in,y=2.288165in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont best single agent}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/layer4_7048_line.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015278in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{1.015278in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{1.015278in}{1.145776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370711in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{1.370711in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370711in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396396in, y=0.885570in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577358in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{1.577358in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577358in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602983in, y=0.885238in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784005in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{1.784005in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784005in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809253in, y=0.883167in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990652in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{1.990652in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990652in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013684in, y=0.870989in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197299in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{2.197299in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197299in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.224597in, y=0.894434in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403946in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{2.403946in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403946in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.405856in, y=0.754923in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont AD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610593in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{2.610593in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610593in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.616769in, y=0.778368in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont AE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817240in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{2.817240in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817240in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819089in, y=0.754592in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont BD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023887in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{3.023887in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023887in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030003in, y=0.778037in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont BE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230534in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{3.230534in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230534in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232007in, y=0.752521in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont CD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437181in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{3.437181in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437181in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.442920in, y=0.775966in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont CE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643828in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{3.643828in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643828in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.648331in, y=0.769172in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont AB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850475in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{3.850475in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850475in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.855144in, y=0.770084in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont AC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057123in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{4.057123in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057123in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.061731in, y=0.769752in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont BC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263770in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{4.263770in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263770in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267292in, y=0.763788in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont DE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470417in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{4.470417in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470417in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.451144in, y=0.638526in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ABD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677064in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{4.677064in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677064in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.662057in, y=0.661971in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ABE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883711in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{4.883711in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883711in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.864604in, y=0.639437in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ACD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090358in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{5.090358in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090358in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.075517in, y=0.662882in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ACE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297005in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{5.297005in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297005in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.277837in, y=0.639106in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont BCD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503652in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{5.503652in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.503652in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.485615in, y=0.645319in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont CDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710299in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{5.710299in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.710299in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.692639in, y=0.647390in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont BDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916946in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{5.916946in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916946in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.900432in, y=0.653686in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ABC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.123593in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{6.123593in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.123593in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.105994in, y=0.647722in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ADE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330240in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{6.330240in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330240in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.315339in, y=0.662551in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont BCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.536887in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{6.536887in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536887in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.500864in, y=0.546485in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ABCE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.743534in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{6.743534in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.743534in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.704918in, y=0.532235in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ACDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.950181in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{6.950181in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.950181in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.909892in, y=0.523040in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ABCD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156828in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{7.156828in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.156828in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.118046in, y=0.531324in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ABDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363476in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{7.363476in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.363476in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.324799in, y=0.531904in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont BCDE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.570123in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{7.570123in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.570123in}{1.145776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.510324in, y=0.415838in, left, base,rotate=70.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont ABCDE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470417in,y=0.347437in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont CFA models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015278in}{1.295707in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{1.295707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015278in}{1.295707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401162in, y=1.227117in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.878}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015278in}{1.942564in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{1.942564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015278in}{1.942564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401162in, y=1.873974in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.880}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015278in}{2.589421in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{2.589421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015278in}{2.589421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401162in, y=2.520831in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.882}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015278in}{3.236278in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{3.236278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015278in}{3.236278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401162in, y=3.167688in, left, base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont 0.884}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345607in,y=2.497888in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont F1 BERTScore}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.156863,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329381in}{1.380446in}}%
\pgfpathlineto{\pgfqpoint{1.536028in}{1.380446in}}%
\pgfpathlineto{\pgfqpoint{1.742675in}{2.567974in}}%
\pgfpathlineto{\pgfqpoint{1.949323in}{2.567974in}}%
\pgfpathlineto{\pgfqpoint{2.155970in}{2.567974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.156863,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329381in}{1.380446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536028in}{1.380446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742675in}{2.567974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949323in}{2.567974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155970in}{2.567974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362617in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{2.569264in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{2.775911in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{2.982558in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{3.189205in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{3.395852in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{3.602499in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{3.809146in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{4.015793in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{4.222440in}{2.567897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362617in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569264in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775911in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982558in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189205in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395852in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602499in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809146in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015793in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222440in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.239216,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417723in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{2.624370in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{2.831017in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{3.037664in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{3.244311in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{3.450958in}{1.466921in}}%
\pgfpathlineto{\pgfqpoint{3.657605in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{3.864252in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{4.070899in}{1.466921in}}%
\pgfpathlineto{\pgfqpoint{4.277546in}{1.380440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417723in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624370in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831017in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037664in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244311in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450958in}{1.466921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657605in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864252in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070899in}{1.466921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277546in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390170in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{2.596817in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{2.803464in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{3.010111in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{3.216758in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{3.423405in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{3.630052in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{3.836699in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{4.043346in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{4.249993in}{1.380440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390170in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596817in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803464in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010111in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216758in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423405in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630052in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836699in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043346in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249993in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445275in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{2.651923in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{2.858570in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{3.065217in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{3.271864in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{3.478511in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{3.685158in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{3.891805in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{4.098452in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{4.305099in}{1.380440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445275in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651923in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858570in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065217in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271864in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478511in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685158in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891805in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098452in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305099in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429087in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{4.635734in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{4.842381in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{5.049028in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{5.255676in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{5.462323in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{5.668970in}{1.466921in}}%
\pgfpathlineto{\pgfqpoint{5.875617in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{6.082264in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{6.288911in}{2.567897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429087in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635734in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842381in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049028in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.255676in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462323in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.668970in}{1.466921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875617in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082264in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.288911in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484193in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{4.690840in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{4.897487in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{5.104134in}{1.466921in}}%
\pgfpathlineto{\pgfqpoint{5.310781in}{1.466921in}}%
\pgfpathlineto{\pgfqpoint{5.517428in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{5.724076in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{5.930723in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{6.137370in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{6.344017in}{1.380440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484193in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690840in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.897487in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.104134in}{1.466921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310781in}{1.466921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517428in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.724076in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.930723in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.137370in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.344017in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456640in}{1.466921in}}%
\pgfpathlineto{\pgfqpoint{4.663287in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{4.869934in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{5.076581in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{5.283228in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{5.489876in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{5.696523in}{3.615336in}}%
\pgfpathlineto{\pgfqpoint{5.903170in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{6.109817in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{6.316464in}{2.567897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456640in}{1.466921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663287in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869934in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076581in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283228in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.489876in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696523in}{3.615336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.903170in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.109817in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.316464in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511746in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{4.718393in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{4.925040in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{5.131687in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{5.338334in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{5.544981in}{1.466921in}}%
\pgfpathlineto{\pgfqpoint{5.751628in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{5.958276in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{6.164923in}{1.466921in}}%
\pgfpathlineto{\pgfqpoint{6.371570in}{1.380440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511746in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718393in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925040in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131687in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338334in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544981in}{1.466921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.751628in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.958276in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.164923in}{1.466921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371570in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495558in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{6.702205in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{6.908852in}{1.466921in}}%
\pgfpathlineto{\pgfqpoint{7.115499in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{7.322146in}{2.567897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.495558in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.702205in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.908852in}{1.466921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.115499in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.322146in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.550664in}{1.466921in}}%
\pgfpathlineto{\pgfqpoint{6.757311in}{1.466921in}}%
\pgfpathlineto{\pgfqpoint{6.963958in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{7.170605in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{7.377252in}{2.567897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.550664in}{1.466921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.757311in}{1.466921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.963958in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.170605in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.377252in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523111in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{6.729758in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{6.936405in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{7.143052in}{1.466921in}}%
\pgfpathlineto{\pgfqpoint{7.349699in}{2.567897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523111in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729758in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.936405in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.143052in}{1.466921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.349699in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.578217in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{6.784864in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{6.991511in}{1.466921in}}%
\pgfpathlineto{\pgfqpoint{7.198158in}{2.567897in}}%
\pgfpathlineto{\pgfqpoint{7.404805in}{1.380440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.578217in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.784864in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.991511in}{1.466921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.198158in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.404805in}{1.380440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.528793in}{2.567897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.528793in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.583899in}{1.466921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.583899in}{1.466921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.556346in}{2.567897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.556346in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.611452in}{2.567897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.611452in}{2.567897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.300623in}{1.268695in}}%
\pgfpathlineto{\pgfqpoint{2.300623in}{3.727081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.367093in}{1.268695in}}%
\pgfpathlineto{\pgfqpoint{4.367093in}{3.727081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.433564in}{1.268695in}}%
\pgfpathlineto{\pgfqpoint{6.433564in}{3.727081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.466799in}{1.268695in}}%
\pgfpathlineto{\pgfqpoint{7.466799in}{3.727081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.015278in}{1.145776in}}{\pgfqpoint{6.910278in}{2.704224in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.015278in}{2.567974in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{2.567974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015278in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{1.015278in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.925556in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015278in}{1.145776in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{1.145776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015278in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{7.925556in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.160983in}{2.203719in}}%
\pgfpathlineto{\pgfqpoint{9.806532in}{2.203719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.834310in}{2.203719in}}{\pgfqpoint{9.834310in}{2.231497in}}%
\pgfpathlineto{\pgfqpoint{9.834310in}{3.644609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.834310in}{3.672387in}}{\pgfqpoint{9.806532in}{3.672387in}}%
\pgfpathlineto{\pgfqpoint{8.160983in}{3.672387in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133206in}{3.672387in}}{\pgfqpoint{8.133206in}{3.644609in}}%
\pgfpathlineto{\pgfqpoint{8.133206in}{2.231497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.133206in}{2.203719in}}{\pgfqpoint{8.160983in}{2.203719in}}%
\pgfpathlineto{\pgfqpoint{8.160983in}{2.203719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.156863,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.188761in}{3.559919in}}%
\pgfpathlineto{\pgfqpoint{8.327650in}{3.559919in}}%
\pgfpathlineto{\pgfqpoint{8.466539in}{3.559919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.156863,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.327650in}{3.559919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.577650in,y=3.511308in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont single agent}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.188761in}{3.356062in}}%
\pgfpathlineto{\pgfqpoint{8.327650in}{3.356062in}}%
\pgfpathlineto{\pgfqpoint{8.466539in}{3.356062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.407843,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.327650in}{3.356062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.577650in,y=3.307451in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ASC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.239216,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.188761in}{3.152205in}}%
\pgfpathlineto{\pgfqpoint{8.327650in}{3.152205in}}%
\pgfpathlineto{\pgfqpoint{8.466539in}{3.152205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.290196,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.650980}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.327650in}{3.152205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.577650in,y=3.103594in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont WSCDS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.188761in}{2.948347in}}%
\pgfpathlineto{\pgfqpoint{8.327650in}{2.948347in}}%
\pgfpathlineto{\pgfqpoint{8.466539in}{2.948347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.327650in}{2.948347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.577650in,y=2.899736in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ARC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.188761in}{2.744490in}}%
\pgfpathlineto{\pgfqpoint{8.327650in}{2.744490in}}%
\pgfpathlineto{\pgfqpoint{8.466539in}{2.744490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050980,0.658824,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.327650in}{2.744490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.577650in,y=2.695879in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont WRCDS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.188761in}{2.540633in}}%
\pgfpathlineto{\pgfqpoint{8.466539in}{2.540633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.577650in,y=2.492022in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont group separation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.188761in}{2.336776in}}%
\pgfpathlineto{\pgfqpoint{8.327650in}{2.336776in}}%
\pgfpathlineto{\pgfqpoint{8.466539in}{2.336776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.577650in,y=2.288165in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont best single agent}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/rsc_7049_layer1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{1.037917in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{1.037917in}{0.874167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438466in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{1.438466in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438466in,y=0.825556in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179984in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{3.179984in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179984in,y=0.825556in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 51}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921503in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{4.921503in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.921503in,y=0.825556in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 101}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.663021in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{6.663021in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.663021in,y=0.825556in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 151}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.404540in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{8.404540in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.404540in,y=0.825556in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 201}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.449451in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.449451in,y=0.825556in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 231}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443958in,y=0.501174in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont Rank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.100341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547547in, y=0.994818in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{2.005038in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.005038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547547in, y=1.899515in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{2.909735in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.909735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547547in, y=2.804212in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{3.814432in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.814432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547547in, y=3.708909in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{4.719129in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.719129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547547in, y=4.613606in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{5.623826in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.623826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547547in, y=5.518303in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491991in,y=3.362083in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont Normalized score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438466in}{5.623826in}}%
\pgfpathlineto{\pgfqpoint{1.473296in}{5.609185in}}%
\pgfpathlineto{\pgfqpoint{1.508127in}{5.553762in}}%
\pgfpathlineto{\pgfqpoint{1.542957in}{5.377709in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{5.368704in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{5.257517in}}%
\pgfpathlineto{\pgfqpoint{1.647448in}{5.255292in}}%
\pgfpathlineto{\pgfqpoint{1.717109in}{5.221707in}}%
\pgfpathlineto{\pgfqpoint{1.751939in}{5.207505in}}%
\pgfpathlineto{\pgfqpoint{1.786770in}{5.161713in}}%
\pgfpathlineto{\pgfqpoint{1.821600in}{5.144997in}}%
\pgfpathlineto{\pgfqpoint{1.856430in}{5.135611in}}%
\pgfpathlineto{\pgfqpoint{1.891261in}{5.023870in}}%
\pgfpathlineto{\pgfqpoint{1.926091in}{5.007404in}}%
\pgfpathlineto{\pgfqpoint{1.960921in}{4.995748in}}%
\pgfpathlineto{\pgfqpoint{1.995752in}{4.986555in}}%
\pgfpathlineto{\pgfqpoint{2.030582in}{4.862939in}}%
\pgfpathlineto{\pgfqpoint{2.065413in}{4.841250in}}%
\pgfpathlineto{\pgfqpoint{2.135073in}{4.825376in}}%
\pgfpathlineto{\pgfqpoint{2.169904in}{4.808281in}}%
\pgfpathlineto{\pgfqpoint{2.204734in}{4.678835in}}%
\pgfpathlineto{\pgfqpoint{2.239564in}{4.674909in}}%
\pgfpathlineto{\pgfqpoint{2.274395in}{4.673955in}}%
\pgfpathlineto{\pgfqpoint{2.309225in}{4.656756in}}%
\pgfpathlineto{\pgfqpoint{2.344056in}{4.645517in}}%
\pgfpathlineto{\pgfqpoint{2.378886in}{4.620208in}}%
\pgfpathlineto{\pgfqpoint{2.448547in}{4.578941in}}%
\pgfpathlineto{\pgfqpoint{2.483377in}{4.563143in}}%
\pgfpathlineto{\pgfqpoint{2.518207in}{4.539755in}}%
\pgfpathlineto{\pgfqpoint{2.553038in}{4.503204in}}%
\pgfpathlineto{\pgfqpoint{2.587868in}{4.501666in}}%
\pgfpathlineto{\pgfqpoint{2.622698in}{4.496020in}}%
\pgfpathlineto{\pgfqpoint{2.657529in}{4.475566in}}%
\pgfpathlineto{\pgfqpoint{2.692359in}{4.471803in}}%
\pgfpathlineto{\pgfqpoint{2.727190in}{4.464425in}}%
\pgfpathlineto{\pgfqpoint{2.762020in}{4.454820in}}%
\pgfpathlineto{\pgfqpoint{2.796850in}{4.454371in}}%
\pgfpathlineto{\pgfqpoint{2.831681in}{4.447268in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{4.434371in}}%
\pgfpathlineto{\pgfqpoint{2.901341in}{4.424067in}}%
\pgfpathlineto{\pgfqpoint{2.936172in}{4.404119in}}%
\pgfpathlineto{\pgfqpoint{2.971002in}{4.398653in}}%
\pgfpathlineto{\pgfqpoint{3.005833in}{4.398571in}}%
\pgfpathlineto{\pgfqpoint{3.040663in}{4.389202in}}%
\pgfpathlineto{\pgfqpoint{3.110324in}{4.376666in}}%
\pgfpathlineto{\pgfqpoint{3.145154in}{4.375700in}}%
\pgfpathlineto{\pgfqpoint{3.179984in}{4.370782in}}%
\pgfpathlineto{\pgfqpoint{3.214815in}{4.369559in}}%
\pgfpathlineto{\pgfqpoint{3.249645in}{4.366364in}}%
\pgfpathlineto{\pgfqpoint{3.284475in}{4.351669in}}%
\pgfpathlineto{\pgfqpoint{3.319306in}{4.348164in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{4.331175in}}%
\pgfpathlineto{\pgfqpoint{3.388967in}{4.325197in}}%
\pgfpathlineto{\pgfqpoint{3.423797in}{4.315735in}}%
\pgfpathlineto{\pgfqpoint{3.458627in}{4.314278in}}%
\pgfpathlineto{\pgfqpoint{3.493458in}{4.275001in}}%
\pgfpathlineto{\pgfqpoint{3.528288in}{4.267383in}}%
\pgfpathlineto{\pgfqpoint{3.563118in}{4.264506in}}%
\pgfpathlineto{\pgfqpoint{3.597949in}{4.248784in}}%
\pgfpathlineto{\pgfqpoint{3.632779in}{4.230387in}}%
\pgfpathlineto{\pgfqpoint{3.667610in}{4.217339in}}%
\pgfpathlineto{\pgfqpoint{3.702440in}{4.207263in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{4.188369in}}%
\pgfpathlineto{\pgfqpoint{3.772101in}{4.171671in}}%
\pgfpathlineto{\pgfqpoint{3.806931in}{4.165303in}}%
\pgfpathlineto{\pgfqpoint{3.841761in}{4.143955in}}%
\pgfpathlineto{\pgfqpoint{3.876592in}{4.128754in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{4.123257in}}%
\pgfpathlineto{\pgfqpoint{3.946252in}{4.119598in}}%
\pgfpathlineto{\pgfqpoint{3.981083in}{4.114520in}}%
\pgfpathlineto{\pgfqpoint{4.015913in}{4.114188in}}%
\pgfpathlineto{\pgfqpoint{4.050744in}{4.103100in}}%
\pgfpathlineto{\pgfqpoint{4.120404in}{4.090071in}}%
\pgfpathlineto{\pgfqpoint{4.155235in}{4.087959in}}%
\pgfpathlineto{\pgfqpoint{4.190065in}{4.080407in}}%
\pgfpathlineto{\pgfqpoint{4.224895in}{4.062611in}}%
\pgfpathlineto{\pgfqpoint{4.259726in}{4.059696in}}%
\pgfpathlineto{\pgfqpoint{4.294556in}{4.035444in}}%
\pgfpathlineto{\pgfqpoint{4.329387in}{4.005903in}}%
\pgfpathlineto{\pgfqpoint{4.364217in}{4.001066in}}%
\pgfpathlineto{\pgfqpoint{4.433878in}{3.974507in}}%
\pgfpathlineto{\pgfqpoint{4.468708in}{3.963895in}}%
\pgfpathlineto{\pgfqpoint{4.503538in}{3.958169in}}%
\pgfpathlineto{\pgfqpoint{4.538369in}{3.955072in}}%
\pgfpathlineto{\pgfqpoint{4.573199in}{3.950393in}}%
\pgfpathlineto{\pgfqpoint{4.608029in}{3.947815in}}%
\pgfpathlineto{\pgfqpoint{4.642860in}{3.947131in}}%
\pgfpathlineto{\pgfqpoint{4.677690in}{3.926535in}}%
\pgfpathlineto{\pgfqpoint{4.712521in}{3.920669in}}%
\pgfpathlineto{\pgfqpoint{4.747351in}{3.916494in}}%
\pgfpathlineto{\pgfqpoint{4.817012in}{3.902435in}}%
\pgfpathlineto{\pgfqpoint{4.851842in}{3.868924in}}%
\pgfpathlineto{\pgfqpoint{4.921503in}{3.867086in}}%
\pgfpathlineto{\pgfqpoint{4.956333in}{3.846388in}}%
\pgfpathlineto{\pgfqpoint{4.991164in}{3.844071in}}%
\pgfpathlineto{\pgfqpoint{5.025994in}{3.840042in}}%
\pgfpathlineto{\pgfqpoint{5.060824in}{3.839932in}}%
\pgfpathlineto{\pgfqpoint{5.095655in}{3.835715in}}%
\pgfpathlineto{\pgfqpoint{5.130485in}{3.832895in}}%
\pgfpathlineto{\pgfqpoint{5.165315in}{3.828460in}}%
\pgfpathlineto{\pgfqpoint{5.200146in}{3.785793in}}%
\pgfpathlineto{\pgfqpoint{5.234976in}{3.784147in}}%
\pgfpathlineto{\pgfqpoint{5.269806in}{3.780748in}}%
\pgfpathlineto{\pgfqpoint{5.304637in}{3.769711in}}%
\pgfpathlineto{\pgfqpoint{5.339467in}{3.769481in}}%
\pgfpathlineto{\pgfqpoint{5.374298in}{3.759049in}}%
\pgfpathlineto{\pgfqpoint{5.409128in}{3.756579in}}%
\pgfpathlineto{\pgfqpoint{5.443958in}{3.738425in}}%
\pgfpathlineto{\pgfqpoint{5.478789in}{3.729160in}}%
\pgfpathlineto{\pgfqpoint{5.513619in}{3.710022in}}%
\pgfpathlineto{\pgfqpoint{5.548449in}{3.709781in}}%
\pgfpathlineto{\pgfqpoint{5.583280in}{3.706274in}}%
\pgfpathlineto{\pgfqpoint{5.618110in}{3.676286in}}%
\pgfpathlineto{\pgfqpoint{5.652941in}{3.675526in}}%
\pgfpathlineto{\pgfqpoint{5.687771in}{3.646265in}}%
\pgfpathlineto{\pgfqpoint{5.722601in}{3.641805in}}%
\pgfpathlineto{\pgfqpoint{5.757432in}{3.638779in}}%
\pgfpathlineto{\pgfqpoint{5.827092in}{3.628372in}}%
\pgfpathlineto{\pgfqpoint{5.861923in}{3.617666in}}%
\pgfpathlineto{\pgfqpoint{5.896753in}{3.611378in}}%
\pgfpathlineto{\pgfqpoint{5.931583in}{3.595707in}}%
\pgfpathlineto{\pgfqpoint{5.966414in}{3.528058in}}%
\pgfpathlineto{\pgfqpoint{6.001244in}{3.525801in}}%
\pgfpathlineto{\pgfqpoint{6.036075in}{3.502670in}}%
\pgfpathlineto{\pgfqpoint{6.070905in}{3.501702in}}%
\pgfpathlineto{\pgfqpoint{6.105735in}{3.495447in}}%
\pgfpathlineto{\pgfqpoint{6.140566in}{3.495176in}}%
\pgfpathlineto{\pgfqpoint{6.175396in}{3.480626in}}%
\pgfpathlineto{\pgfqpoint{6.210226in}{3.470358in}}%
\pgfpathlineto{\pgfqpoint{6.245057in}{3.456119in}}%
\pgfpathlineto{\pgfqpoint{6.279887in}{3.436266in}}%
\pgfpathlineto{\pgfqpoint{6.314718in}{3.425132in}}%
\pgfpathlineto{\pgfqpoint{6.349548in}{3.421567in}}%
\pgfpathlineto{\pgfqpoint{6.419209in}{3.396679in}}%
\pgfpathlineto{\pgfqpoint{6.523700in}{3.388641in}}%
\pgfpathlineto{\pgfqpoint{6.558530in}{3.379772in}}%
\pgfpathlineto{\pgfqpoint{6.593361in}{3.374498in}}%
\pgfpathlineto{\pgfqpoint{6.628191in}{3.360118in}}%
\pgfpathlineto{\pgfqpoint{6.663021in}{3.349638in}}%
\pgfpathlineto{\pgfqpoint{6.697852in}{3.348245in}}%
\pgfpathlineto{\pgfqpoint{6.732682in}{3.275469in}}%
\pgfpathlineto{\pgfqpoint{6.767512in}{3.266315in}}%
\pgfpathlineto{\pgfqpoint{6.802343in}{3.221132in}}%
\pgfpathlineto{\pgfqpoint{6.837173in}{3.216216in}}%
\pgfpathlineto{\pgfqpoint{6.872003in}{3.188436in}}%
\pgfpathlineto{\pgfqpoint{6.906834in}{3.186624in}}%
\pgfpathlineto{\pgfqpoint{6.941664in}{3.177688in}}%
\pgfpathlineto{\pgfqpoint{6.976495in}{3.150581in}}%
\pgfpathlineto{\pgfqpoint{7.011325in}{3.145138in}}%
\pgfpathlineto{\pgfqpoint{7.046155in}{3.135947in}}%
\pgfpathlineto{\pgfqpoint{7.080986in}{3.098330in}}%
\pgfpathlineto{\pgfqpoint{7.150646in}{3.083955in}}%
\pgfpathlineto{\pgfqpoint{7.185477in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{7.220307in}{3.063331in}}%
\pgfpathlineto{\pgfqpoint{7.255138in}{3.041681in}}%
\pgfpathlineto{\pgfqpoint{7.289968in}{3.022105in}}%
\pgfpathlineto{\pgfqpoint{7.324798in}{3.012549in}}%
\pgfpathlineto{\pgfqpoint{7.359629in}{3.010555in}}%
\pgfpathlineto{\pgfqpoint{7.394459in}{2.978114in}}%
\pgfpathlineto{\pgfqpoint{7.429289in}{2.970889in}}%
\pgfpathlineto{\pgfqpoint{7.464120in}{2.901215in}}%
\pgfpathlineto{\pgfqpoint{7.498950in}{2.885316in}}%
\pgfpathlineto{\pgfqpoint{7.533780in}{2.880640in}}%
\pgfpathlineto{\pgfqpoint{7.568611in}{2.877526in}}%
\pgfpathlineto{\pgfqpoint{7.603441in}{2.855836in}}%
\pgfpathlineto{\pgfqpoint{7.638272in}{2.849500in}}%
\pgfpathlineto{\pgfqpoint{7.673102in}{2.840657in}}%
\pgfpathlineto{\pgfqpoint{7.707932in}{2.807848in}}%
\pgfpathlineto{\pgfqpoint{7.742763in}{2.767903in}}%
\pgfpathlineto{\pgfqpoint{7.777593in}{2.751923in}}%
\pgfpathlineto{\pgfqpoint{7.812423in}{2.742389in}}%
\pgfpathlineto{\pgfqpoint{7.847254in}{2.663063in}}%
\pgfpathlineto{\pgfqpoint{7.882084in}{2.626811in}}%
\pgfpathlineto{\pgfqpoint{7.916915in}{2.567086in}}%
\pgfpathlineto{\pgfqpoint{7.951745in}{2.546401in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{2.528270in}}%
\pgfpathlineto{\pgfqpoint{8.021406in}{2.503075in}}%
\pgfpathlineto{\pgfqpoint{8.056236in}{2.497742in}}%
\pgfpathlineto{\pgfqpoint{8.091066in}{2.474280in}}%
\pgfpathlineto{\pgfqpoint{8.125897in}{2.431481in}}%
\pgfpathlineto{\pgfqpoint{8.160727in}{2.375276in}}%
\pgfpathlineto{\pgfqpoint{8.195557in}{2.349209in}}%
\pgfpathlineto{\pgfqpoint{8.230388in}{2.311236in}}%
\pgfpathlineto{\pgfqpoint{8.265218in}{2.299009in}}%
\pgfpathlineto{\pgfqpoint{8.300049in}{2.244972in}}%
\pgfpathlineto{\pgfqpoint{8.334879in}{2.214084in}}%
\pgfpathlineto{\pgfqpoint{8.369709in}{2.199576in}}%
\pgfpathlineto{\pgfqpoint{8.404540in}{2.108785in}}%
\pgfpathlineto{\pgfqpoint{8.439370in}{2.094432in}}%
\pgfpathlineto{\pgfqpoint{8.474200in}{2.086114in}}%
\pgfpathlineto{\pgfqpoint{8.509031in}{2.074548in}}%
\pgfpathlineto{\pgfqpoint{8.543861in}{2.051428in}}%
\pgfpathlineto{\pgfqpoint{8.578692in}{2.026156in}}%
\pgfpathlineto{\pgfqpoint{8.613522in}{1.988487in}}%
\pgfpathlineto{\pgfqpoint{8.648352in}{1.975522in}}%
\pgfpathlineto{\pgfqpoint{8.683183in}{1.964090in}}%
\pgfpathlineto{\pgfqpoint{8.718013in}{1.961024in}}%
\pgfpathlineto{\pgfqpoint{8.752843in}{1.901587in}}%
\pgfpathlineto{\pgfqpoint{8.787674in}{1.865231in}}%
\pgfpathlineto{\pgfqpoint{8.822504in}{1.834416in}}%
\pgfpathlineto{\pgfqpoint{8.857334in}{1.797905in}}%
\pgfpathlineto{\pgfqpoint{8.892165in}{1.770091in}}%
\pgfpathlineto{\pgfqpoint{8.926995in}{1.739933in}}%
\pgfpathlineto{\pgfqpoint{8.961826in}{1.714084in}}%
\pgfpathlineto{\pgfqpoint{8.996656in}{1.706860in}}%
\pgfpathlineto{\pgfqpoint{9.031486in}{1.692257in}}%
\pgfpathlineto{\pgfqpoint{9.066317in}{1.675482in}}%
\pgfpathlineto{\pgfqpoint{9.101147in}{1.622997in}}%
\pgfpathlineto{\pgfqpoint{9.135977in}{1.614483in}}%
\pgfpathlineto{\pgfqpoint{9.170808in}{1.577226in}}%
\pgfpathlineto{\pgfqpoint{9.205638in}{1.531236in}}%
\pgfpathlineto{\pgfqpoint{9.240469in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{9.275299in}{1.398736in}}%
\pgfpathlineto{\pgfqpoint{9.310129in}{1.374998in}}%
\pgfpathlineto{\pgfqpoint{9.344960in}{1.353597in}}%
\pgfpathlineto{\pgfqpoint{9.379790in}{1.250812in}}%
\pgfpathlineto{\pgfqpoint{9.414620in}{1.188417in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438466in}{5.623826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612618in}{5.257517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786770in}{5.161713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960921in}{4.995748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135073in}{4.825376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309225in}{4.656756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483377in}{4.563143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657529in}{4.475566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831681in}{4.447268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005833in}{4.398571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179984in}{4.370782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354136in}{4.331175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528288in}{4.267383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702440in}{4.207263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876592in}{4.128754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050744in}{4.103100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224895in}{4.062611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399047in}{3.987924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573199in}{3.950393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747351in}{3.916494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921503in}{3.867086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095655in}{3.835715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269806in}{3.780748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443958in}{3.738425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618110in}{3.676286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792262in}{3.633304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966414in}{3.528058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140566in}{3.495176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314718in}{3.425132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488869in}{3.390768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663021in}{3.349638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.837173in}{3.216216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.011325in}{3.145138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185477in}{3.068337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359629in}{3.010555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.533780in}{2.880640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.707932in}{2.807848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882084in}{2.626811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056236in}{2.497742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230388in}{2.311236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.404540in}{2.108785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.578692in}{2.026156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.752843in}{1.901587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.926995in}{1.739933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.101147in}{1.622997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275299in}{1.398736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.449451in}{1.100341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438466in}{5.623826in}}%
\pgfpathlineto{\pgfqpoint{1.473296in}{4.619442in}}%
\pgfpathlineto{\pgfqpoint{1.508127in}{4.614363in}}%
\pgfpathlineto{\pgfqpoint{1.542957in}{4.328116in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{4.288383in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{4.210835in}}%
\pgfpathlineto{\pgfqpoint{1.647448in}{4.190118in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{4.117212in}}%
\pgfpathlineto{\pgfqpoint{1.717109in}{4.102743in}}%
\pgfpathlineto{\pgfqpoint{1.751939in}{4.062316in}}%
\pgfpathlineto{\pgfqpoint{1.786770in}{4.001096in}}%
\pgfpathlineto{\pgfqpoint{1.821600in}{3.931914in}}%
\pgfpathlineto{\pgfqpoint{1.856430in}{3.906132in}}%
\pgfpathlineto{\pgfqpoint{1.891261in}{3.893944in}}%
\pgfpathlineto{\pgfqpoint{1.926091in}{3.861787in}}%
\pgfpathlineto{\pgfqpoint{1.960921in}{3.855028in}}%
\pgfpathlineto{\pgfqpoint{1.995752in}{3.845167in}}%
\pgfpathlineto{\pgfqpoint{2.030582in}{3.827906in}}%
\pgfpathlineto{\pgfqpoint{2.065413in}{3.775543in}}%
\pgfpathlineto{\pgfqpoint{2.100243in}{3.745341in}}%
\pgfpathlineto{\pgfqpoint{2.135073in}{3.726616in}}%
\pgfpathlineto{\pgfqpoint{2.169904in}{3.717081in}}%
\pgfpathlineto{\pgfqpoint{2.204734in}{3.636604in}}%
\pgfpathlineto{\pgfqpoint{2.239564in}{3.587012in}}%
\pgfpathlineto{\pgfqpoint{2.274395in}{3.574916in}}%
\pgfpathlineto{\pgfqpoint{2.309225in}{3.559267in}}%
\pgfpathlineto{\pgfqpoint{2.344056in}{3.534916in}}%
\pgfpathlineto{\pgfqpoint{2.378886in}{3.507802in}}%
\pgfpathlineto{\pgfqpoint{2.413716in}{3.497580in}}%
\pgfpathlineto{\pgfqpoint{2.448547in}{3.493546in}}%
\pgfpathlineto{\pgfqpoint{2.483377in}{3.456152in}}%
\pgfpathlineto{\pgfqpoint{2.518207in}{3.437839in}}%
\pgfpathlineto{\pgfqpoint{2.553038in}{3.402493in}}%
\pgfpathlineto{\pgfqpoint{2.587868in}{3.399753in}}%
\pgfpathlineto{\pgfqpoint{2.657529in}{3.382968in}}%
\pgfpathlineto{\pgfqpoint{2.692359in}{3.381176in}}%
\pgfpathlineto{\pgfqpoint{2.727190in}{3.381053in}}%
\pgfpathlineto{\pgfqpoint{2.762020in}{3.362628in}}%
\pgfpathlineto{\pgfqpoint{2.796850in}{3.350631in}}%
\pgfpathlineto{\pgfqpoint{2.831681in}{3.326146in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{3.314308in}}%
\pgfpathlineto{\pgfqpoint{2.901341in}{3.286292in}}%
\pgfpathlineto{\pgfqpoint{2.936172in}{3.267096in}}%
\pgfpathlineto{\pgfqpoint{2.971002in}{3.221686in}}%
\pgfpathlineto{\pgfqpoint{3.005833in}{3.220891in}}%
\pgfpathlineto{\pgfqpoint{3.040663in}{3.209059in}}%
\pgfpathlineto{\pgfqpoint{3.075493in}{3.194247in}}%
\pgfpathlineto{\pgfqpoint{3.110324in}{3.188596in}}%
\pgfpathlineto{\pgfqpoint{3.145154in}{3.186475in}}%
\pgfpathlineto{\pgfqpoint{3.179984in}{3.180206in}}%
\pgfpathlineto{\pgfqpoint{3.214815in}{3.153591in}}%
\pgfpathlineto{\pgfqpoint{3.249645in}{3.140316in}}%
\pgfpathlineto{\pgfqpoint{3.284475in}{3.138705in}}%
\pgfpathlineto{\pgfqpoint{3.319306in}{3.121136in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.105258in}}%
\pgfpathlineto{\pgfqpoint{3.388967in}{3.104369in}}%
\pgfpathlineto{\pgfqpoint{3.423797in}{3.101333in}}%
\pgfpathlineto{\pgfqpoint{3.458627in}{3.093476in}}%
\pgfpathlineto{\pgfqpoint{3.493458in}{3.087135in}}%
\pgfpathlineto{\pgfqpoint{3.528288in}{3.076458in}}%
\pgfpathlineto{\pgfqpoint{3.563118in}{3.072334in}}%
\pgfpathlineto{\pgfqpoint{3.597949in}{3.064922in}}%
\pgfpathlineto{\pgfqpoint{3.632779in}{3.043740in}}%
\pgfpathlineto{\pgfqpoint{3.667610in}{3.027757in}}%
\pgfpathlineto{\pgfqpoint{3.702440in}{3.027678in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{3.022103in}}%
\pgfpathlineto{\pgfqpoint{3.772101in}{3.015084in}}%
\pgfpathlineto{\pgfqpoint{3.806931in}{3.009592in}}%
\pgfpathlineto{\pgfqpoint{3.841761in}{3.007718in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{2.995729in}}%
\pgfpathlineto{\pgfqpoint{3.946252in}{2.982600in}}%
\pgfpathlineto{\pgfqpoint{3.981083in}{2.964828in}}%
\pgfpathlineto{\pgfqpoint{4.015913in}{2.944236in}}%
\pgfpathlineto{\pgfqpoint{4.050744in}{2.917488in}}%
\pgfpathlineto{\pgfqpoint{4.085574in}{2.910443in}}%
\pgfpathlineto{\pgfqpoint{4.120404in}{2.907764in}}%
\pgfpathlineto{\pgfqpoint{4.155235in}{2.889790in}}%
\pgfpathlineto{\pgfqpoint{4.190065in}{2.887626in}}%
\pgfpathlineto{\pgfqpoint{4.224895in}{2.877209in}}%
\pgfpathlineto{\pgfqpoint{4.259726in}{2.874249in}}%
\pgfpathlineto{\pgfqpoint{4.294556in}{2.872688in}}%
\pgfpathlineto{\pgfqpoint{4.329387in}{2.865755in}}%
\pgfpathlineto{\pgfqpoint{4.399047in}{2.862164in}}%
\pgfpathlineto{\pgfqpoint{4.433878in}{2.857515in}}%
\pgfpathlineto{\pgfqpoint{4.468708in}{2.856605in}}%
\pgfpathlineto{\pgfqpoint{4.503538in}{2.850596in}}%
\pgfpathlineto{\pgfqpoint{4.538369in}{2.849050in}}%
\pgfpathlineto{\pgfqpoint{4.573199in}{2.837339in}}%
\pgfpathlineto{\pgfqpoint{4.642860in}{2.826838in}}%
\pgfpathlineto{\pgfqpoint{4.677690in}{2.820390in}}%
\pgfpathlineto{\pgfqpoint{4.712521in}{2.816224in}}%
\pgfpathlineto{\pgfqpoint{4.747351in}{2.809993in}}%
\pgfpathlineto{\pgfqpoint{4.782181in}{2.780863in}}%
\pgfpathlineto{\pgfqpoint{4.851842in}{2.772658in}}%
\pgfpathlineto{\pgfqpoint{4.886672in}{2.767451in}}%
\pgfpathlineto{\pgfqpoint{4.921503in}{2.748643in}}%
\pgfpathlineto{\pgfqpoint{4.956333in}{2.748326in}}%
\pgfpathlineto{\pgfqpoint{4.991164in}{2.741629in}}%
\pgfpathlineto{\pgfqpoint{5.025994in}{2.737515in}}%
\pgfpathlineto{\pgfqpoint{5.060824in}{2.686178in}}%
\pgfpathlineto{\pgfqpoint{5.095655in}{2.682592in}}%
\pgfpathlineto{\pgfqpoint{5.130485in}{2.672584in}}%
\pgfpathlineto{\pgfqpoint{5.165315in}{2.670311in}}%
\pgfpathlineto{\pgfqpoint{5.200146in}{2.666501in}}%
\pgfpathlineto{\pgfqpoint{5.234976in}{2.657805in}}%
\pgfpathlineto{\pgfqpoint{5.269806in}{2.656358in}}%
\pgfpathlineto{\pgfqpoint{5.304637in}{2.637513in}}%
\pgfpathlineto{\pgfqpoint{5.339467in}{2.633619in}}%
\pgfpathlineto{\pgfqpoint{5.374298in}{2.624518in}}%
\pgfpathlineto{\pgfqpoint{5.409128in}{2.623309in}}%
\pgfpathlineto{\pgfqpoint{5.443958in}{2.580348in}}%
\pgfpathlineto{\pgfqpoint{5.478789in}{2.580266in}}%
\pgfpathlineto{\pgfqpoint{5.513619in}{2.571000in}}%
\pgfpathlineto{\pgfqpoint{5.583280in}{2.567979in}}%
\pgfpathlineto{\pgfqpoint{5.618110in}{2.525815in}}%
\pgfpathlineto{\pgfqpoint{5.652941in}{2.519952in}}%
\pgfpathlineto{\pgfqpoint{5.687771in}{2.511768in}}%
\pgfpathlineto{\pgfqpoint{5.722601in}{2.499803in}}%
\pgfpathlineto{\pgfqpoint{5.757432in}{2.495351in}}%
\pgfpathlineto{\pgfqpoint{5.896753in}{2.488803in}}%
\pgfpathlineto{\pgfqpoint{5.931583in}{2.462713in}}%
\pgfpathlineto{\pgfqpoint{5.966414in}{2.449332in}}%
\pgfpathlineto{\pgfqpoint{6.001244in}{2.448381in}}%
\pgfpathlineto{\pgfqpoint{6.036075in}{2.433055in}}%
\pgfpathlineto{\pgfqpoint{6.070905in}{2.429596in}}%
\pgfpathlineto{\pgfqpoint{6.105735in}{2.429270in}}%
\pgfpathlineto{\pgfqpoint{6.140566in}{2.419607in}}%
\pgfpathlineto{\pgfqpoint{6.175396in}{2.418234in}}%
\pgfpathlineto{\pgfqpoint{6.210226in}{2.417994in}}%
\pgfpathlineto{\pgfqpoint{6.245057in}{2.403437in}}%
\pgfpathlineto{\pgfqpoint{6.279887in}{2.401686in}}%
\pgfpathlineto{\pgfqpoint{6.349548in}{2.388972in}}%
\pgfpathlineto{\pgfqpoint{6.384378in}{2.385203in}}%
\pgfpathlineto{\pgfqpoint{6.419209in}{2.378804in}}%
\pgfpathlineto{\pgfqpoint{6.488869in}{2.369896in}}%
\pgfpathlineto{\pgfqpoint{6.523700in}{2.361085in}}%
\pgfpathlineto{\pgfqpoint{6.558530in}{2.357909in}}%
\pgfpathlineto{\pgfqpoint{6.628191in}{2.334786in}}%
\pgfpathlineto{\pgfqpoint{6.663021in}{2.330137in}}%
\pgfpathlineto{\pgfqpoint{6.697852in}{2.313811in}}%
\pgfpathlineto{\pgfqpoint{6.732682in}{2.309154in}}%
\pgfpathlineto{\pgfqpoint{6.767512in}{2.308944in}}%
\pgfpathlineto{\pgfqpoint{6.802343in}{2.305185in}}%
\pgfpathlineto{\pgfqpoint{6.837173in}{2.299881in}}%
\pgfpathlineto{\pgfqpoint{6.872003in}{2.292557in}}%
\pgfpathlineto{\pgfqpoint{6.906834in}{2.261765in}}%
\pgfpathlineto{\pgfqpoint{6.941664in}{2.261346in}}%
\pgfpathlineto{\pgfqpoint{7.011325in}{2.253994in}}%
\pgfpathlineto{\pgfqpoint{7.046155in}{2.250863in}}%
\pgfpathlineto{\pgfqpoint{7.150646in}{2.245152in}}%
\pgfpathlineto{\pgfqpoint{7.185477in}{2.235848in}}%
\pgfpathlineto{\pgfqpoint{7.220307in}{2.233356in}}%
\pgfpathlineto{\pgfqpoint{7.255138in}{2.228814in}}%
\pgfpathlineto{\pgfqpoint{7.289968in}{2.225518in}}%
\pgfpathlineto{\pgfqpoint{7.324798in}{2.212769in}}%
\pgfpathlineto{\pgfqpoint{7.359629in}{2.210824in}}%
\pgfpathlineto{\pgfqpoint{7.394459in}{2.205377in}}%
\pgfpathlineto{\pgfqpoint{7.429289in}{2.197857in}}%
\pgfpathlineto{\pgfqpoint{7.464120in}{2.195097in}}%
\pgfpathlineto{\pgfqpoint{7.498950in}{2.194346in}}%
\pgfpathlineto{\pgfqpoint{7.533780in}{2.175763in}}%
\pgfpathlineto{\pgfqpoint{7.568611in}{2.170689in}}%
\pgfpathlineto{\pgfqpoint{7.603441in}{2.160212in}}%
\pgfpathlineto{\pgfqpoint{7.638272in}{2.156735in}}%
\pgfpathlineto{\pgfqpoint{7.673102in}{2.136130in}}%
\pgfpathlineto{\pgfqpoint{7.707932in}{2.120042in}}%
\pgfpathlineto{\pgfqpoint{7.742763in}{2.076563in}}%
\pgfpathlineto{\pgfqpoint{7.777593in}{2.064632in}}%
\pgfpathlineto{\pgfqpoint{7.812423in}{2.041114in}}%
\pgfpathlineto{\pgfqpoint{7.847254in}{2.026243in}}%
\pgfpathlineto{\pgfqpoint{7.882084in}{2.017393in}}%
\pgfpathlineto{\pgfqpoint{7.916915in}{2.000783in}}%
\pgfpathlineto{\pgfqpoint{7.951745in}{1.999157in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{1.999123in}}%
\pgfpathlineto{\pgfqpoint{8.021406in}{1.990137in}}%
\pgfpathlineto{\pgfqpoint{8.056236in}{1.988285in}}%
\pgfpathlineto{\pgfqpoint{8.091066in}{1.983724in}}%
\pgfpathlineto{\pgfqpoint{8.195557in}{1.973842in}}%
\pgfpathlineto{\pgfqpoint{8.230388in}{1.951048in}}%
\pgfpathlineto{\pgfqpoint{8.265218in}{1.947447in}}%
\pgfpathlineto{\pgfqpoint{8.300049in}{1.940795in}}%
\pgfpathlineto{\pgfqpoint{8.334879in}{1.937825in}}%
\pgfpathlineto{\pgfqpoint{8.369709in}{1.892307in}}%
\pgfpathlineto{\pgfqpoint{8.404540in}{1.887442in}}%
\pgfpathlineto{\pgfqpoint{8.439370in}{1.880904in}}%
\pgfpathlineto{\pgfqpoint{8.474200in}{1.877173in}}%
\pgfpathlineto{\pgfqpoint{8.509031in}{1.869510in}}%
\pgfpathlineto{\pgfqpoint{8.543861in}{1.864362in}}%
\pgfpathlineto{\pgfqpoint{8.578692in}{1.860389in}}%
\pgfpathlineto{\pgfqpoint{8.613522in}{1.825887in}}%
\pgfpathlineto{\pgfqpoint{8.648352in}{1.822054in}}%
\pgfpathlineto{\pgfqpoint{8.752843in}{1.805139in}}%
\pgfpathlineto{\pgfqpoint{8.787674in}{1.781004in}}%
\pgfpathlineto{\pgfqpoint{8.822504in}{1.777038in}}%
\pgfpathlineto{\pgfqpoint{8.857334in}{1.729592in}}%
\pgfpathlineto{\pgfqpoint{8.892165in}{1.721047in}}%
\pgfpathlineto{\pgfqpoint{8.926995in}{1.716621in}}%
\pgfpathlineto{\pgfqpoint{8.961826in}{1.702467in}}%
\pgfpathlineto{\pgfqpoint{8.996656in}{1.682852in}}%
\pgfpathlineto{\pgfqpoint{9.031486in}{1.643840in}}%
\pgfpathlineto{\pgfqpoint{9.066317in}{1.628427in}}%
\pgfpathlineto{\pgfqpoint{9.101147in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{9.135977in}{1.502866in}}%
\pgfpathlineto{\pgfqpoint{9.170808in}{1.481435in}}%
\pgfpathlineto{\pgfqpoint{9.205638in}{1.474423in}}%
\pgfpathlineto{\pgfqpoint{9.240469in}{1.468579in}}%
\pgfpathlineto{\pgfqpoint{9.275299in}{1.453581in}}%
\pgfpathlineto{\pgfqpoint{9.310129in}{1.385663in}}%
\pgfpathlineto{\pgfqpoint{9.344960in}{1.350476in}}%
\pgfpathlineto{\pgfqpoint{9.379790in}{1.349345in}}%
\pgfpathlineto{\pgfqpoint{9.414620in}{1.216873in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438466in}{5.623826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612618in}{4.210835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786770in}{4.001096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960921in}{3.855028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135073in}{3.726616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309225in}{3.559267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483377in}{3.456152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657529in}{3.382968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831681in}{3.326146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005833in}{3.220891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179984in}{3.180206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354136in}{3.105258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528288in}{3.076458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702440in}{3.027678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876592in}{3.001735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050744in}{2.917488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224895in}{2.877209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399047in}{2.862164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573199in}{2.837339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747351in}{2.809993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921503in}{2.748643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095655in}{2.682592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269806in}{2.656358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443958in}{2.580348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618110in}{2.525815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792262in}{2.493593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966414in}{2.449332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140566in}{2.419607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314718in}{2.395045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488869in}{2.369896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663021in}{2.330137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.837173in}{2.299881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.011325in}{2.253994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185477in}{2.235848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359629in}{2.210824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.533780in}{2.175763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.707932in}{2.120042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882084in}{2.017393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056236in}{1.988285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230388in}{1.951048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.404540in}{1.887442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.578692in}{1.860389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.752843in}{1.805139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.926995in}{1.716621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.101147in}{1.545517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275299in}{1.453581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.449451in}{1.100341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438466in}{5.623826in}}%
\pgfpathlineto{\pgfqpoint{1.473296in}{5.621456in}}%
\pgfpathlineto{\pgfqpoint{1.508127in}{5.535078in}}%
\pgfpathlineto{\pgfqpoint{1.542957in}{5.383177in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{5.270457in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{4.962612in}}%
\pgfpathlineto{\pgfqpoint{1.647448in}{4.769530in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{4.746345in}}%
\pgfpathlineto{\pgfqpoint{1.717109in}{4.693631in}}%
\pgfpathlineto{\pgfqpoint{1.751939in}{4.645234in}}%
\pgfpathlineto{\pgfqpoint{1.786770in}{4.603304in}}%
\pgfpathlineto{\pgfqpoint{1.856430in}{4.377882in}}%
\pgfpathlineto{\pgfqpoint{1.891261in}{4.376607in}}%
\pgfpathlineto{\pgfqpoint{1.926091in}{4.369438in}}%
\pgfpathlineto{\pgfqpoint{1.960921in}{4.351125in}}%
\pgfpathlineto{\pgfqpoint{1.995752in}{4.251595in}}%
\pgfpathlineto{\pgfqpoint{2.030582in}{4.250741in}}%
\pgfpathlineto{\pgfqpoint{2.065413in}{4.211820in}}%
\pgfpathlineto{\pgfqpoint{2.100243in}{4.169468in}}%
\pgfpathlineto{\pgfqpoint{2.135073in}{4.053834in}}%
\pgfpathlineto{\pgfqpoint{2.169904in}{4.037560in}}%
\pgfpathlineto{\pgfqpoint{2.204734in}{3.994910in}}%
\pgfpathlineto{\pgfqpoint{2.239564in}{3.928409in}}%
\pgfpathlineto{\pgfqpoint{2.274395in}{3.880935in}}%
\pgfpathlineto{\pgfqpoint{2.309225in}{3.862149in}}%
\pgfpathlineto{\pgfqpoint{2.344056in}{3.859787in}}%
\pgfpathlineto{\pgfqpoint{2.378886in}{3.834056in}}%
\pgfpathlineto{\pgfqpoint{2.413716in}{3.796581in}}%
\pgfpathlineto{\pgfqpoint{2.448547in}{3.796398in}}%
\pgfpathlineto{\pgfqpoint{2.483377in}{3.788866in}}%
\pgfpathlineto{\pgfqpoint{2.518207in}{3.755832in}}%
\pgfpathlineto{\pgfqpoint{2.553038in}{3.745328in}}%
\pgfpathlineto{\pgfqpoint{2.587868in}{3.740817in}}%
\pgfpathlineto{\pgfqpoint{2.622698in}{3.731696in}}%
\pgfpathlineto{\pgfqpoint{2.657529in}{3.725555in}}%
\pgfpathlineto{\pgfqpoint{2.692359in}{3.665630in}}%
\pgfpathlineto{\pgfqpoint{2.727190in}{3.659346in}}%
\pgfpathlineto{\pgfqpoint{2.762020in}{3.613798in}}%
\pgfpathlineto{\pgfqpoint{2.796850in}{3.600578in}}%
\pgfpathlineto{\pgfqpoint{2.831681in}{3.526487in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{3.494805in}}%
\pgfpathlineto{\pgfqpoint{2.901341in}{3.482681in}}%
\pgfpathlineto{\pgfqpoint{2.936172in}{3.447208in}}%
\pgfpathlineto{\pgfqpoint{2.971002in}{3.444993in}}%
\pgfpathlineto{\pgfqpoint{3.005833in}{3.434674in}}%
\pgfpathlineto{\pgfqpoint{3.040663in}{3.427254in}}%
\pgfpathlineto{\pgfqpoint{3.075493in}{3.365124in}}%
\pgfpathlineto{\pgfqpoint{3.110324in}{3.314727in}}%
\pgfpathlineto{\pgfqpoint{3.145154in}{3.271504in}}%
\pgfpathlineto{\pgfqpoint{3.179984in}{3.253107in}}%
\pgfpathlineto{\pgfqpoint{3.214815in}{3.238742in}}%
\pgfpathlineto{\pgfqpoint{3.249645in}{3.179666in}}%
\pgfpathlineto{\pgfqpoint{3.284475in}{3.166442in}}%
\pgfpathlineto{\pgfqpoint{3.319306in}{3.164110in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.129232in}}%
\pgfpathlineto{\pgfqpoint{3.388967in}{3.077343in}}%
\pgfpathlineto{\pgfqpoint{3.423797in}{3.075223in}}%
\pgfpathlineto{\pgfqpoint{3.458627in}{3.070067in}}%
\pgfpathlineto{\pgfqpoint{3.493458in}{3.061323in}}%
\pgfpathlineto{\pgfqpoint{3.528288in}{3.050341in}}%
\pgfpathlineto{\pgfqpoint{3.563118in}{3.001206in}}%
\pgfpathlineto{\pgfqpoint{3.597949in}{2.992796in}}%
\pgfpathlineto{\pgfqpoint{3.632779in}{2.987311in}}%
\pgfpathlineto{\pgfqpoint{3.667610in}{2.968600in}}%
\pgfpathlineto{\pgfqpoint{3.702440in}{2.959544in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{2.936332in}}%
\pgfpathlineto{\pgfqpoint{3.772101in}{2.924359in}}%
\pgfpathlineto{\pgfqpoint{3.806931in}{2.915864in}}%
\pgfpathlineto{\pgfqpoint{3.841761in}{2.912747in}}%
\pgfpathlineto{\pgfqpoint{3.876592in}{2.911754in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{2.857874in}}%
\pgfpathlineto{\pgfqpoint{3.946252in}{2.844441in}}%
\pgfpathlineto{\pgfqpoint{3.981083in}{2.834509in}}%
\pgfpathlineto{\pgfqpoint{4.015913in}{2.806301in}}%
\pgfpathlineto{\pgfqpoint{4.085574in}{2.743466in}}%
\pgfpathlineto{\pgfqpoint{4.120404in}{2.729909in}}%
\pgfpathlineto{\pgfqpoint{4.155235in}{2.720657in}}%
\pgfpathlineto{\pgfqpoint{4.190065in}{2.717300in}}%
\pgfpathlineto{\pgfqpoint{4.294556in}{2.697006in}}%
\pgfpathlineto{\pgfqpoint{4.329387in}{2.683560in}}%
\pgfpathlineto{\pgfqpoint{4.364217in}{2.674682in}}%
\pgfpathlineto{\pgfqpoint{4.399047in}{2.653786in}}%
\pgfpathlineto{\pgfqpoint{4.433878in}{2.641863in}}%
\pgfpathlineto{\pgfqpoint{4.468708in}{2.625589in}}%
\pgfpathlineto{\pgfqpoint{4.503538in}{2.613630in}}%
\pgfpathlineto{\pgfqpoint{4.538369in}{2.596760in}}%
\pgfpathlineto{\pgfqpoint{4.573199in}{2.593863in}}%
\pgfpathlineto{\pgfqpoint{4.608029in}{2.564733in}}%
\pgfpathlineto{\pgfqpoint{4.677690in}{2.482759in}}%
\pgfpathlineto{\pgfqpoint{4.712521in}{2.445783in}}%
\pgfpathlineto{\pgfqpoint{4.747351in}{2.442458in}}%
\pgfpathlineto{\pgfqpoint{4.782181in}{2.431774in}}%
\pgfpathlineto{\pgfqpoint{4.817012in}{2.412208in}}%
\pgfpathlineto{\pgfqpoint{4.851842in}{2.398974in}}%
\pgfpathlineto{\pgfqpoint{4.886672in}{2.387332in}}%
\pgfpathlineto{\pgfqpoint{4.921503in}{2.373762in}}%
\pgfpathlineto{\pgfqpoint{4.991164in}{2.324835in}}%
\pgfpathlineto{\pgfqpoint{5.025994in}{2.310053in}}%
\pgfpathlineto{\pgfqpoint{5.060824in}{2.273328in}}%
\pgfpathlineto{\pgfqpoint{5.095655in}{2.228975in}}%
\pgfpathlineto{\pgfqpoint{5.130485in}{2.226652in}}%
\pgfpathlineto{\pgfqpoint{5.165315in}{2.226495in}}%
\pgfpathlineto{\pgfqpoint{5.200146in}{2.219321in}}%
\pgfpathlineto{\pgfqpoint{5.234976in}{2.218468in}}%
\pgfpathlineto{\pgfqpoint{5.304637in}{2.179492in}}%
\pgfpathlineto{\pgfqpoint{5.339467in}{2.157095in}}%
\pgfpathlineto{\pgfqpoint{5.374298in}{2.156826in}}%
\pgfpathlineto{\pgfqpoint{5.409128in}{2.144313in}}%
\pgfpathlineto{\pgfqpoint{5.443958in}{2.138259in}}%
\pgfpathlineto{\pgfqpoint{5.478789in}{2.134617in}}%
\pgfpathlineto{\pgfqpoint{5.513619in}{2.108494in}}%
\pgfpathlineto{\pgfqpoint{5.548449in}{2.098719in}}%
\pgfpathlineto{\pgfqpoint{5.583280in}{2.082990in}}%
\pgfpathlineto{\pgfqpoint{5.618110in}{2.078746in}}%
\pgfpathlineto{\pgfqpoint{5.652941in}{2.076063in}}%
\pgfpathlineto{\pgfqpoint{5.687771in}{2.070349in}}%
\pgfpathlineto{\pgfqpoint{5.722601in}{2.056208in}}%
\pgfpathlineto{\pgfqpoint{5.757432in}{2.054199in}}%
\pgfpathlineto{\pgfqpoint{5.861923in}{2.052037in}}%
\pgfpathlineto{\pgfqpoint{5.896753in}{2.046201in}}%
\pgfpathlineto{\pgfqpoint{5.931583in}{2.044556in}}%
\pgfpathlineto{\pgfqpoint{5.966414in}{2.034660in}}%
\pgfpathlineto{\pgfqpoint{6.001244in}{2.031211in}}%
\pgfpathlineto{\pgfqpoint{6.036075in}{2.026015in}}%
\pgfpathlineto{\pgfqpoint{6.105735in}{2.019403in}}%
\pgfpathlineto{\pgfqpoint{6.140566in}{2.019053in}}%
\pgfpathlineto{\pgfqpoint{6.210226in}{2.016129in}}%
\pgfpathlineto{\pgfqpoint{6.245057in}{2.006579in}}%
\pgfpathlineto{\pgfqpoint{6.279887in}{1.999073in}}%
\pgfpathlineto{\pgfqpoint{6.314718in}{1.950287in}}%
\pgfpathlineto{\pgfqpoint{6.384378in}{1.937125in}}%
\pgfpathlineto{\pgfqpoint{6.419209in}{1.934029in}}%
\pgfpathlineto{\pgfqpoint{6.454039in}{1.925974in}}%
\pgfpathlineto{\pgfqpoint{6.488869in}{1.925025in}}%
\pgfpathlineto{\pgfqpoint{6.523700in}{1.920262in}}%
\pgfpathlineto{\pgfqpoint{6.593361in}{1.918601in}}%
\pgfpathlineto{\pgfqpoint{6.628191in}{1.916429in}}%
\pgfpathlineto{\pgfqpoint{6.663021in}{1.893638in}}%
\pgfpathlineto{\pgfqpoint{6.697852in}{1.883737in}}%
\pgfpathlineto{\pgfqpoint{6.732682in}{1.880092in}}%
\pgfpathlineto{\pgfqpoint{6.767512in}{1.862557in}}%
\pgfpathlineto{\pgfqpoint{6.802343in}{1.847436in}}%
\pgfpathlineto{\pgfqpoint{6.837173in}{1.816179in}}%
\pgfpathlineto{\pgfqpoint{6.872003in}{1.808836in}}%
\pgfpathlineto{\pgfqpoint{6.906834in}{1.782524in}}%
\pgfpathlineto{\pgfqpoint{6.941664in}{1.769749in}}%
\pgfpathlineto{\pgfqpoint{6.976495in}{1.751682in}}%
\pgfpathlineto{\pgfqpoint{7.011325in}{1.749028in}}%
\pgfpathlineto{\pgfqpoint{7.046155in}{1.748543in}}%
\pgfpathlineto{\pgfqpoint{7.080986in}{1.734305in}}%
\pgfpathlineto{\pgfqpoint{7.115816in}{1.731204in}}%
\pgfpathlineto{\pgfqpoint{7.150646in}{1.724590in}}%
\pgfpathlineto{\pgfqpoint{7.185477in}{1.709609in}}%
\pgfpathlineto{\pgfqpoint{7.220307in}{1.704096in}}%
\pgfpathlineto{\pgfqpoint{7.255138in}{1.694444in}}%
\pgfpathlineto{\pgfqpoint{7.289968in}{1.691680in}}%
\pgfpathlineto{\pgfqpoint{7.324798in}{1.663595in}}%
\pgfpathlineto{\pgfqpoint{7.359629in}{1.662461in}}%
\pgfpathlineto{\pgfqpoint{7.394459in}{1.639958in}}%
\pgfpathlineto{\pgfqpoint{7.429289in}{1.638399in}}%
\pgfpathlineto{\pgfqpoint{7.464120in}{1.635677in}}%
\pgfpathlineto{\pgfqpoint{7.498950in}{1.618520in}}%
\pgfpathlineto{\pgfqpoint{7.568611in}{1.595639in}}%
\pgfpathlineto{\pgfqpoint{7.603441in}{1.590071in}}%
\pgfpathlineto{\pgfqpoint{7.638272in}{1.589135in}}%
\pgfpathlineto{\pgfqpoint{7.673102in}{1.584215in}}%
\pgfpathlineto{\pgfqpoint{7.707932in}{1.582840in}}%
\pgfpathlineto{\pgfqpoint{7.742763in}{1.562123in}}%
\pgfpathlineto{\pgfqpoint{7.777593in}{1.552578in}}%
\pgfpathlineto{\pgfqpoint{7.812423in}{1.546444in}}%
\pgfpathlineto{\pgfqpoint{7.847254in}{1.535394in}}%
\pgfpathlineto{\pgfqpoint{7.882084in}{1.530180in}}%
\pgfpathlineto{\pgfqpoint{7.916915in}{1.529105in}}%
\pgfpathlineto{\pgfqpoint{7.951745in}{1.502815in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{1.489966in}}%
\pgfpathlineto{\pgfqpoint{8.056236in}{1.488691in}}%
\pgfpathlineto{\pgfqpoint{8.091066in}{1.487221in}}%
\pgfpathlineto{\pgfqpoint{8.160727in}{1.476878in}}%
\pgfpathlineto{\pgfqpoint{8.195557in}{1.475906in}}%
\pgfpathlineto{\pgfqpoint{8.230388in}{1.471617in}}%
\pgfpathlineto{\pgfqpoint{8.265218in}{1.471389in}}%
\pgfpathlineto{\pgfqpoint{8.300049in}{1.463985in}}%
\pgfpathlineto{\pgfqpoint{8.369709in}{1.453816in}}%
\pgfpathlineto{\pgfqpoint{8.404540in}{1.428209in}}%
\pgfpathlineto{\pgfqpoint{8.474200in}{1.424049in}}%
\pgfpathlineto{\pgfqpoint{8.543861in}{1.387095in}}%
\pgfpathlineto{\pgfqpoint{8.578692in}{1.355375in}}%
\pgfpathlineto{\pgfqpoint{8.613522in}{1.354846in}}%
\pgfpathlineto{\pgfqpoint{8.648352in}{1.350554in}}%
\pgfpathlineto{\pgfqpoint{8.683183in}{1.324119in}}%
\pgfpathlineto{\pgfqpoint{8.718013in}{1.309971in}}%
\pgfpathlineto{\pgfqpoint{8.752843in}{1.283209in}}%
\pgfpathlineto{\pgfqpoint{8.787674in}{1.271596in}}%
\pgfpathlineto{\pgfqpoint{8.822504in}{1.264810in}}%
\pgfpathlineto{\pgfqpoint{8.857334in}{1.263939in}}%
\pgfpathlineto{\pgfqpoint{8.892165in}{1.251537in}}%
\pgfpathlineto{\pgfqpoint{8.961826in}{1.248984in}}%
\pgfpathlineto{\pgfqpoint{8.996656in}{1.239113in}}%
\pgfpathlineto{\pgfqpoint{9.031486in}{1.224832in}}%
\pgfpathlineto{\pgfqpoint{9.066317in}{1.223706in}}%
\pgfpathlineto{\pgfqpoint{9.101147in}{1.221225in}}%
\pgfpathlineto{\pgfqpoint{9.135977in}{1.215772in}}%
\pgfpathlineto{\pgfqpoint{9.170808in}{1.202674in}}%
\pgfpathlineto{\pgfqpoint{9.205638in}{1.191452in}}%
\pgfpathlineto{\pgfqpoint{9.240469in}{1.186900in}}%
\pgfpathlineto{\pgfqpoint{9.275299in}{1.186758in}}%
\pgfpathlineto{\pgfqpoint{9.310129in}{1.182021in}}%
\pgfpathlineto{\pgfqpoint{9.344960in}{1.175048in}}%
\pgfpathlineto{\pgfqpoint{9.379790in}{1.146196in}}%
\pgfpathlineto{\pgfqpoint{9.414620in}{1.133412in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438466in}{5.623826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612618in}{4.962612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786770in}{4.603304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960921in}{4.351125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135073in}{4.053834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309225in}{3.862149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483377in}{3.788866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657529in}{3.725555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831681in}{3.526487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005833in}{3.434674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179984in}{3.253107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354136in}{3.129232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528288in}{3.050341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702440in}{2.959544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876592in}{2.911754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050744in}{2.775137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224895in}{2.710769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399047in}{2.653786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573199in}{2.593863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747351in}{2.442458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921503in}{2.373762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095655in}{2.228975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269806in}{2.199533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443958in}{2.138259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618110in}{2.078746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792262in}{2.053648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966414in}{2.034660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140566in}{2.019053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314718in}{1.950287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488869in}{1.925025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663021in}{1.893638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.837173in}{1.816179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.011325in}{1.749028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185477in}{1.709609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359629in}{1.662461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.533780in}{1.607412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.707932in}{1.582840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882084in}{1.530180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056236in}{1.488691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230388in}{1.471617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.404540in}{1.428209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.578692in}{1.355375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.752843in}{1.283209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.926995in}{1.249817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.101147in}{1.221225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275299in}{1.186758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.449451in}{1.100341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438466in}{5.623826in}}%
\pgfpathlineto{\pgfqpoint{1.473296in}{5.416376in}}%
\pgfpathlineto{\pgfqpoint{1.542957in}{5.410138in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{5.262529in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{5.142669in}}%
\pgfpathlineto{\pgfqpoint{1.647448in}{4.996922in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{4.977508in}}%
\pgfpathlineto{\pgfqpoint{1.717109in}{4.945520in}}%
\pgfpathlineto{\pgfqpoint{1.751939in}{4.937042in}}%
\pgfpathlineto{\pgfqpoint{1.786770in}{4.817527in}}%
\pgfpathlineto{\pgfqpoint{1.821600in}{4.794963in}}%
\pgfpathlineto{\pgfqpoint{1.891261in}{4.771751in}}%
\pgfpathlineto{\pgfqpoint{1.926091in}{4.761573in}}%
\pgfpathlineto{\pgfqpoint{1.960921in}{4.721623in}}%
\pgfpathlineto{\pgfqpoint{1.995752in}{4.683723in}}%
\pgfpathlineto{\pgfqpoint{2.030582in}{4.614354in}}%
\pgfpathlineto{\pgfqpoint{2.065413in}{4.579286in}}%
\pgfpathlineto{\pgfqpoint{2.100243in}{4.577404in}}%
\pgfpathlineto{\pgfqpoint{2.135073in}{4.577221in}}%
\pgfpathlineto{\pgfqpoint{2.169904in}{4.534537in}}%
\pgfpathlineto{\pgfqpoint{2.204734in}{4.533069in}}%
\pgfpathlineto{\pgfqpoint{2.239564in}{4.524715in}}%
\pgfpathlineto{\pgfqpoint{2.309225in}{4.469125in}}%
\pgfpathlineto{\pgfqpoint{2.344056in}{4.461552in}}%
\pgfpathlineto{\pgfqpoint{2.378886in}{4.443362in}}%
\pgfpathlineto{\pgfqpoint{2.413716in}{4.420229in}}%
\pgfpathlineto{\pgfqpoint{2.448547in}{4.415640in}}%
\pgfpathlineto{\pgfqpoint{2.483377in}{4.404090in}}%
\pgfpathlineto{\pgfqpoint{2.518207in}{4.385142in}}%
\pgfpathlineto{\pgfqpoint{2.553038in}{4.371530in}}%
\pgfpathlineto{\pgfqpoint{2.587868in}{4.370882in}}%
\pgfpathlineto{\pgfqpoint{2.622698in}{4.349782in}}%
\pgfpathlineto{\pgfqpoint{2.657529in}{4.343226in}}%
\pgfpathlineto{\pgfqpoint{2.692359in}{4.324880in}}%
\pgfpathlineto{\pgfqpoint{2.727190in}{4.322239in}}%
\pgfpathlineto{\pgfqpoint{2.762020in}{4.301744in}}%
\pgfpathlineto{\pgfqpoint{2.796850in}{4.295799in}}%
\pgfpathlineto{\pgfqpoint{2.831681in}{4.235557in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{4.219173in}}%
\pgfpathlineto{\pgfqpoint{2.901341in}{4.194459in}}%
\pgfpathlineto{\pgfqpoint{2.936172in}{4.136051in}}%
\pgfpathlineto{\pgfqpoint{2.971002in}{4.127174in}}%
\pgfpathlineto{\pgfqpoint{3.005833in}{4.079415in}}%
\pgfpathlineto{\pgfqpoint{3.040663in}{4.067913in}}%
\pgfpathlineto{\pgfqpoint{3.075493in}{3.997640in}}%
\pgfpathlineto{\pgfqpoint{3.110324in}{3.947292in}}%
\pgfpathlineto{\pgfqpoint{3.145154in}{3.904431in}}%
\pgfpathlineto{\pgfqpoint{3.179984in}{3.900462in}}%
\pgfpathlineto{\pgfqpoint{3.214815in}{3.893526in}}%
\pgfpathlineto{\pgfqpoint{3.249645in}{3.847921in}}%
\pgfpathlineto{\pgfqpoint{3.284475in}{3.825939in}}%
\pgfpathlineto{\pgfqpoint{3.319306in}{3.823041in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.814448in}}%
\pgfpathlineto{\pgfqpoint{3.388967in}{3.808099in}}%
\pgfpathlineto{\pgfqpoint{3.423797in}{3.705434in}}%
\pgfpathlineto{\pgfqpoint{3.458627in}{3.674894in}}%
\pgfpathlineto{\pgfqpoint{3.493458in}{3.654025in}}%
\pgfpathlineto{\pgfqpoint{3.528288in}{3.642702in}}%
\pgfpathlineto{\pgfqpoint{3.563118in}{3.608655in}}%
\pgfpathlineto{\pgfqpoint{3.632779in}{3.553716in}}%
\pgfpathlineto{\pgfqpoint{3.667610in}{3.530537in}}%
\pgfpathlineto{\pgfqpoint{3.702440in}{3.529172in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{3.506296in}}%
\pgfpathlineto{\pgfqpoint{3.772101in}{3.458678in}}%
\pgfpathlineto{\pgfqpoint{3.806931in}{3.435012in}}%
\pgfpathlineto{\pgfqpoint{3.841761in}{3.429607in}}%
\pgfpathlineto{\pgfqpoint{3.876592in}{3.408519in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{3.363050in}}%
\pgfpathlineto{\pgfqpoint{3.946252in}{3.312027in}}%
\pgfpathlineto{\pgfqpoint{3.981083in}{3.281937in}}%
\pgfpathlineto{\pgfqpoint{4.015913in}{3.278652in}}%
\pgfpathlineto{\pgfqpoint{4.050744in}{3.260532in}}%
\pgfpathlineto{\pgfqpoint{4.120404in}{3.255394in}}%
\pgfpathlineto{\pgfqpoint{4.155235in}{3.250775in}}%
\pgfpathlineto{\pgfqpoint{4.190065in}{3.219505in}}%
\pgfpathlineto{\pgfqpoint{4.224895in}{3.165967in}}%
\pgfpathlineto{\pgfqpoint{4.259726in}{3.162559in}}%
\pgfpathlineto{\pgfqpoint{4.294556in}{3.137907in}}%
\pgfpathlineto{\pgfqpoint{4.329387in}{3.137708in}}%
\pgfpathlineto{\pgfqpoint{4.364217in}{3.118832in}}%
\pgfpathlineto{\pgfqpoint{4.399047in}{3.113350in}}%
\pgfpathlineto{\pgfqpoint{4.468708in}{3.081792in}}%
\pgfpathlineto{\pgfqpoint{4.503538in}{3.038683in}}%
\pgfpathlineto{\pgfqpoint{4.538369in}{3.031574in}}%
\pgfpathlineto{\pgfqpoint{4.573199in}{3.020881in}}%
\pgfpathlineto{\pgfqpoint{4.608029in}{3.003904in}}%
\pgfpathlineto{\pgfqpoint{4.642860in}{3.001169in}}%
\pgfpathlineto{\pgfqpoint{4.677690in}{2.984133in}}%
\pgfpathlineto{\pgfqpoint{4.712521in}{2.975610in}}%
\pgfpathlineto{\pgfqpoint{4.747351in}{2.944724in}}%
\pgfpathlineto{\pgfqpoint{4.782181in}{2.930534in}}%
\pgfpathlineto{\pgfqpoint{4.817012in}{2.914410in}}%
\pgfpathlineto{\pgfqpoint{4.851842in}{2.911460in}}%
\pgfpathlineto{\pgfqpoint{4.886672in}{2.909726in}}%
\pgfpathlineto{\pgfqpoint{4.921503in}{2.902739in}}%
\pgfpathlineto{\pgfqpoint{4.956333in}{2.898502in}}%
\pgfpathlineto{\pgfqpoint{4.991164in}{2.893038in}}%
\pgfpathlineto{\pgfqpoint{5.025994in}{2.881310in}}%
\pgfpathlineto{\pgfqpoint{5.060824in}{2.881002in}}%
\pgfpathlineto{\pgfqpoint{5.095655in}{2.866512in}}%
\pgfpathlineto{\pgfqpoint{5.130485in}{2.866029in}}%
\pgfpathlineto{\pgfqpoint{5.165315in}{2.846573in}}%
\pgfpathlineto{\pgfqpoint{5.234976in}{2.841828in}}%
\pgfpathlineto{\pgfqpoint{5.269806in}{2.818917in}}%
\pgfpathlineto{\pgfqpoint{5.304637in}{2.803705in}}%
\pgfpathlineto{\pgfqpoint{5.339467in}{2.803077in}}%
\pgfpathlineto{\pgfqpoint{5.374298in}{2.800318in}}%
\pgfpathlineto{\pgfqpoint{5.409128in}{2.792412in}}%
\pgfpathlineto{\pgfqpoint{5.443958in}{2.779603in}}%
\pgfpathlineto{\pgfqpoint{5.478789in}{2.760892in}}%
\pgfpathlineto{\pgfqpoint{5.513619in}{2.709634in}}%
\pgfpathlineto{\pgfqpoint{5.548449in}{2.687226in}}%
\pgfpathlineto{\pgfqpoint{5.583280in}{2.674266in}}%
\pgfpathlineto{\pgfqpoint{5.618110in}{2.667262in}}%
\pgfpathlineto{\pgfqpoint{5.652941in}{2.641720in}}%
\pgfpathlineto{\pgfqpoint{5.687771in}{2.618868in}}%
\pgfpathlineto{\pgfqpoint{5.722601in}{2.605554in}}%
\pgfpathlineto{\pgfqpoint{5.757432in}{2.599566in}}%
\pgfpathlineto{\pgfqpoint{5.792262in}{2.585807in}}%
\pgfpathlineto{\pgfqpoint{5.827092in}{2.576468in}}%
\pgfpathlineto{\pgfqpoint{5.861923in}{2.545073in}}%
\pgfpathlineto{\pgfqpoint{5.896753in}{2.521709in}}%
\pgfpathlineto{\pgfqpoint{5.931583in}{2.509075in}}%
\pgfpathlineto{\pgfqpoint{5.966414in}{2.504253in}}%
\pgfpathlineto{\pgfqpoint{6.001244in}{2.488510in}}%
\pgfpathlineto{\pgfqpoint{6.036075in}{2.478669in}}%
\pgfpathlineto{\pgfqpoint{6.070905in}{2.478182in}}%
\pgfpathlineto{\pgfqpoint{6.105735in}{2.422997in}}%
\pgfpathlineto{\pgfqpoint{6.140566in}{2.419230in}}%
\pgfpathlineto{\pgfqpoint{6.175396in}{2.396870in}}%
\pgfpathlineto{\pgfqpoint{6.210226in}{2.394319in}}%
\pgfpathlineto{\pgfqpoint{6.245057in}{2.385682in}}%
\pgfpathlineto{\pgfqpoint{6.279887in}{2.385343in}}%
\pgfpathlineto{\pgfqpoint{6.314718in}{2.382935in}}%
\pgfpathlineto{\pgfqpoint{6.349548in}{2.381646in}}%
\pgfpathlineto{\pgfqpoint{6.384378in}{2.372556in}}%
\pgfpathlineto{\pgfqpoint{6.419209in}{2.348887in}}%
\pgfpathlineto{\pgfqpoint{6.454039in}{2.335942in}}%
\pgfpathlineto{\pgfqpoint{6.488869in}{2.326462in}}%
\pgfpathlineto{\pgfqpoint{6.523700in}{2.325813in}}%
\pgfpathlineto{\pgfqpoint{6.558530in}{2.280459in}}%
\pgfpathlineto{\pgfqpoint{6.593361in}{2.279037in}}%
\pgfpathlineto{\pgfqpoint{6.628191in}{2.261792in}}%
\pgfpathlineto{\pgfqpoint{6.663021in}{2.252056in}}%
\pgfpathlineto{\pgfqpoint{6.697852in}{2.251416in}}%
\pgfpathlineto{\pgfqpoint{6.732682in}{2.245586in}}%
\pgfpathlineto{\pgfqpoint{6.767512in}{2.233104in}}%
\pgfpathlineto{\pgfqpoint{6.802343in}{2.231224in}}%
\pgfpathlineto{\pgfqpoint{6.837173in}{2.227667in}}%
\pgfpathlineto{\pgfqpoint{6.872003in}{2.201577in}}%
\pgfpathlineto{\pgfqpoint{6.906834in}{2.188334in}}%
\pgfpathlineto{\pgfqpoint{6.941664in}{2.187208in}}%
\pgfpathlineto{\pgfqpoint{6.976495in}{2.171672in}}%
\pgfpathlineto{\pgfqpoint{7.011325in}{2.171079in}}%
\pgfpathlineto{\pgfqpoint{7.046155in}{2.153413in}}%
\pgfpathlineto{\pgfqpoint{7.115816in}{2.150084in}}%
\pgfpathlineto{\pgfqpoint{7.150646in}{2.135817in}}%
\pgfpathlineto{\pgfqpoint{7.220307in}{2.121333in}}%
\pgfpathlineto{\pgfqpoint{7.255138in}{2.089786in}}%
\pgfpathlineto{\pgfqpoint{7.289968in}{2.086669in}}%
\pgfpathlineto{\pgfqpoint{7.324798in}{2.074119in}}%
\pgfpathlineto{\pgfqpoint{7.359629in}{2.067503in}}%
\pgfpathlineto{\pgfqpoint{7.394459in}{2.064161in}}%
\pgfpathlineto{\pgfqpoint{7.429289in}{2.053510in}}%
\pgfpathlineto{\pgfqpoint{7.464120in}{2.050321in}}%
\pgfpathlineto{\pgfqpoint{7.498950in}{2.041010in}}%
\pgfpathlineto{\pgfqpoint{7.533780in}{2.039590in}}%
\pgfpathlineto{\pgfqpoint{7.568611in}{2.035678in}}%
\pgfpathlineto{\pgfqpoint{7.603441in}{2.028894in}}%
\pgfpathlineto{\pgfqpoint{7.638272in}{2.018734in}}%
\pgfpathlineto{\pgfqpoint{7.673102in}{2.016622in}}%
\pgfpathlineto{\pgfqpoint{7.707932in}{1.998719in}}%
\pgfpathlineto{\pgfqpoint{7.742763in}{1.991493in}}%
\pgfpathlineto{\pgfqpoint{7.777593in}{1.987968in}}%
\pgfpathlineto{\pgfqpoint{7.812423in}{1.979129in}}%
\pgfpathlineto{\pgfqpoint{7.847254in}{1.951929in}}%
\pgfpathlineto{\pgfqpoint{7.882084in}{1.915136in}}%
\pgfpathlineto{\pgfqpoint{7.916915in}{1.908385in}}%
\pgfpathlineto{\pgfqpoint{7.951745in}{1.907571in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{1.894561in}}%
\pgfpathlineto{\pgfqpoint{8.021406in}{1.865001in}}%
\pgfpathlineto{\pgfqpoint{8.056236in}{1.863693in}}%
\pgfpathlineto{\pgfqpoint{8.091066in}{1.854495in}}%
\pgfpathlineto{\pgfqpoint{8.125897in}{1.840548in}}%
\pgfpathlineto{\pgfqpoint{8.160727in}{1.827838in}}%
\pgfpathlineto{\pgfqpoint{8.195557in}{1.818391in}}%
\pgfpathlineto{\pgfqpoint{8.230388in}{1.799946in}}%
\pgfpathlineto{\pgfqpoint{8.265218in}{1.794454in}}%
\pgfpathlineto{\pgfqpoint{8.300049in}{1.764268in}}%
\pgfpathlineto{\pgfqpoint{8.334879in}{1.739738in}}%
\pgfpathlineto{\pgfqpoint{8.369709in}{1.733610in}}%
\pgfpathlineto{\pgfqpoint{8.439370in}{1.705624in}}%
\pgfpathlineto{\pgfqpoint{8.474200in}{1.700599in}}%
\pgfpathlineto{\pgfqpoint{8.509031in}{1.698477in}}%
\pgfpathlineto{\pgfqpoint{8.543861in}{1.693544in}}%
\pgfpathlineto{\pgfqpoint{8.578692in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{8.613522in}{1.615832in}}%
\pgfpathlineto{\pgfqpoint{8.648352in}{1.596087in}}%
\pgfpathlineto{\pgfqpoint{8.683183in}{1.584275in}}%
\pgfpathlineto{\pgfqpoint{8.718013in}{1.571272in}}%
\pgfpathlineto{\pgfqpoint{8.752843in}{1.529841in}}%
\pgfpathlineto{\pgfqpoint{8.787674in}{1.500858in}}%
\pgfpathlineto{\pgfqpoint{8.822504in}{1.500472in}}%
\pgfpathlineto{\pgfqpoint{8.857334in}{1.497907in}}%
\pgfpathlineto{\pgfqpoint{8.892165in}{1.497480in}}%
\pgfpathlineto{\pgfqpoint{8.926995in}{1.483396in}}%
\pgfpathlineto{\pgfqpoint{8.961826in}{1.456025in}}%
\pgfpathlineto{\pgfqpoint{8.996656in}{1.409417in}}%
\pgfpathlineto{\pgfqpoint{9.031486in}{1.408293in}}%
\pgfpathlineto{\pgfqpoint{9.101147in}{1.333557in}}%
\pgfpathlineto{\pgfqpoint{9.135977in}{1.320893in}}%
\pgfpathlineto{\pgfqpoint{9.170808in}{1.316371in}}%
\pgfpathlineto{\pgfqpoint{9.205638in}{1.276723in}}%
\pgfpathlineto{\pgfqpoint{9.240469in}{1.271550in}}%
\pgfpathlineto{\pgfqpoint{9.275299in}{1.271534in}}%
\pgfpathlineto{\pgfqpoint{9.310129in}{1.245799in}}%
\pgfpathlineto{\pgfqpoint{9.344960in}{1.226068in}}%
\pgfpathlineto{\pgfqpoint{9.379790in}{1.195015in}}%
\pgfpathlineto{\pgfqpoint{9.414620in}{1.122021in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.088388in}{-0.088388in}}{\pgfqpoint{0.088388in}{0.088388in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.088388in}}%
\pgfpathlineto{\pgfqpoint{0.088388in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.088388in}}%
\pgfpathlineto{\pgfqpoint{-0.088388in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.088388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438466in}{5.623826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612618in}{5.142669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786770in}{4.817527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960921in}{4.721623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135073in}{4.577221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309225in}{4.469125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483377in}{4.404090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657529in}{4.343226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831681in}{4.235557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005833in}{4.079415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179984in}{3.900462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354136in}{3.814448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528288in}{3.642702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702440in}{3.529172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876592in}{3.408519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050744in}{3.260532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224895in}{3.165967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399047in}{3.113350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573199in}{3.020881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747351in}{2.944724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921503in}{2.902739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095655in}{2.866512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269806in}{2.818917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443958in}{2.779603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618110in}{2.667262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792262in}{2.585807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966414in}{2.504253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140566in}{2.419230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314718in}{2.382935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488869in}{2.326462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663021in}{2.252056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.837173in}{2.227667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.011325in}{2.171079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185477in}{2.128686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359629in}{2.067503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.533780in}{2.039590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.707932in}{1.998719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882084in}{1.915136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056236in}{1.863693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230388in}{1.799946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.404540in}{1.719539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.578692in}{1.633003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.752843in}{1.529841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.926995in}{1.483396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.101147in}{1.333557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275299in}{1.271534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.449451in}{1.100341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438466in}{5.623826in}}%
\pgfpathlineto{\pgfqpoint{1.473296in}{5.200473in}}%
\pgfpathlineto{\pgfqpoint{1.508127in}{4.832697in}}%
\pgfpathlineto{\pgfqpoint{1.542957in}{4.349511in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{4.274811in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{4.181161in}}%
\pgfpathlineto{\pgfqpoint{1.647448in}{4.059776in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{4.004685in}}%
\pgfpathlineto{\pgfqpoint{1.717109in}{3.825183in}}%
\pgfpathlineto{\pgfqpoint{1.751939in}{3.734702in}}%
\pgfpathlineto{\pgfqpoint{1.786770in}{3.670365in}}%
\pgfpathlineto{\pgfqpoint{1.821600in}{3.550071in}}%
\pgfpathlineto{\pgfqpoint{1.856430in}{3.515892in}}%
\pgfpathlineto{\pgfqpoint{1.891261in}{3.414444in}}%
\pgfpathlineto{\pgfqpoint{1.926091in}{3.412961in}}%
\pgfpathlineto{\pgfqpoint{1.960921in}{3.129431in}}%
\pgfpathlineto{\pgfqpoint{1.995752in}{3.123061in}}%
\pgfpathlineto{\pgfqpoint{2.030582in}{3.121974in}}%
\pgfpathlineto{\pgfqpoint{2.065413in}{3.103934in}}%
\pgfpathlineto{\pgfqpoint{2.100243in}{3.083969in}}%
\pgfpathlineto{\pgfqpoint{2.135073in}{3.055652in}}%
\pgfpathlineto{\pgfqpoint{2.169904in}{3.048952in}}%
\pgfpathlineto{\pgfqpoint{2.204734in}{2.980721in}}%
\pgfpathlineto{\pgfqpoint{2.239564in}{2.951819in}}%
\pgfpathlineto{\pgfqpoint{2.274395in}{2.944555in}}%
\pgfpathlineto{\pgfqpoint{2.309225in}{2.913090in}}%
\pgfpathlineto{\pgfqpoint{2.344056in}{2.912969in}}%
\pgfpathlineto{\pgfqpoint{2.413716in}{2.846034in}}%
\pgfpathlineto{\pgfqpoint{2.518207in}{2.833287in}}%
\pgfpathlineto{\pgfqpoint{2.553038in}{2.808024in}}%
\pgfpathlineto{\pgfqpoint{2.587868in}{2.802190in}}%
\pgfpathlineto{\pgfqpoint{2.622698in}{2.753807in}}%
\pgfpathlineto{\pgfqpoint{2.657529in}{2.713206in}}%
\pgfpathlineto{\pgfqpoint{2.692359in}{2.691452in}}%
\pgfpathlineto{\pgfqpoint{2.727190in}{2.663318in}}%
\pgfpathlineto{\pgfqpoint{2.762020in}{2.661168in}}%
\pgfpathlineto{\pgfqpoint{2.796850in}{2.608082in}}%
\pgfpathlineto{\pgfqpoint{2.831681in}{2.601811in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{2.598198in}}%
\pgfpathlineto{\pgfqpoint{2.901341in}{2.552736in}}%
\pgfpathlineto{\pgfqpoint{2.936172in}{2.522728in}}%
\pgfpathlineto{\pgfqpoint{2.971002in}{2.515543in}}%
\pgfpathlineto{\pgfqpoint{3.005833in}{2.499745in}}%
\pgfpathlineto{\pgfqpoint{3.040663in}{2.493415in}}%
\pgfpathlineto{\pgfqpoint{3.075493in}{2.471413in}}%
\pgfpathlineto{\pgfqpoint{3.110324in}{2.436640in}}%
\pgfpathlineto{\pgfqpoint{3.145154in}{2.379322in}}%
\pgfpathlineto{\pgfqpoint{3.179984in}{2.308230in}}%
\pgfpathlineto{\pgfqpoint{3.214815in}{2.302057in}}%
\pgfpathlineto{\pgfqpoint{3.249645in}{2.300110in}}%
\pgfpathlineto{\pgfqpoint{3.284475in}{2.299937in}}%
\pgfpathlineto{\pgfqpoint{3.319306in}{2.265316in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{2.258441in}}%
\pgfpathlineto{\pgfqpoint{3.388967in}{2.247323in}}%
\pgfpathlineto{\pgfqpoint{3.423797in}{2.228464in}}%
\pgfpathlineto{\pgfqpoint{3.458627in}{2.226455in}}%
\pgfpathlineto{\pgfqpoint{3.493458in}{2.217476in}}%
\pgfpathlineto{\pgfqpoint{3.563118in}{2.208907in}}%
\pgfpathlineto{\pgfqpoint{3.597949in}{2.205904in}}%
\pgfpathlineto{\pgfqpoint{3.632779in}{2.186497in}}%
\pgfpathlineto{\pgfqpoint{3.667610in}{2.165171in}}%
\pgfpathlineto{\pgfqpoint{3.702440in}{2.164409in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{2.161829in}}%
\pgfpathlineto{\pgfqpoint{3.772101in}{2.127724in}}%
\pgfpathlineto{\pgfqpoint{3.806931in}{2.125458in}}%
\pgfpathlineto{\pgfqpoint{3.841761in}{2.111604in}}%
\pgfpathlineto{\pgfqpoint{3.876592in}{2.090746in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{2.074989in}}%
\pgfpathlineto{\pgfqpoint{3.946252in}{2.070128in}}%
\pgfpathlineto{\pgfqpoint{3.981083in}{2.061798in}}%
\pgfpathlineto{\pgfqpoint{4.015913in}{2.015029in}}%
\pgfpathlineto{\pgfqpoint{4.050744in}{2.008316in}}%
\pgfpathlineto{\pgfqpoint{4.085574in}{2.005696in}}%
\pgfpathlineto{\pgfqpoint{4.120404in}{1.995830in}}%
\pgfpathlineto{\pgfqpoint{4.155235in}{1.989030in}}%
\pgfpathlineto{\pgfqpoint{4.190065in}{1.978213in}}%
\pgfpathlineto{\pgfqpoint{4.224895in}{1.977021in}}%
\pgfpathlineto{\pgfqpoint{4.259726in}{1.967538in}}%
\pgfpathlineto{\pgfqpoint{4.294556in}{1.965160in}}%
\pgfpathlineto{\pgfqpoint{4.329387in}{1.961554in}}%
\pgfpathlineto{\pgfqpoint{4.364217in}{1.961273in}}%
\pgfpathlineto{\pgfqpoint{4.399047in}{1.903201in}}%
\pgfpathlineto{\pgfqpoint{4.433878in}{1.885684in}}%
\pgfpathlineto{\pgfqpoint{4.468708in}{1.876762in}}%
\pgfpathlineto{\pgfqpoint{4.503538in}{1.876139in}}%
\pgfpathlineto{\pgfqpoint{4.538369in}{1.868843in}}%
\pgfpathlineto{\pgfqpoint{4.573199in}{1.867874in}}%
\pgfpathlineto{\pgfqpoint{4.642860in}{1.851615in}}%
\pgfpathlineto{\pgfqpoint{4.677690in}{1.830601in}}%
\pgfpathlineto{\pgfqpoint{4.712521in}{1.825322in}}%
\pgfpathlineto{\pgfqpoint{4.747351in}{1.822787in}}%
\pgfpathlineto{\pgfqpoint{4.782181in}{1.813551in}}%
\pgfpathlineto{\pgfqpoint{4.851842in}{1.801686in}}%
\pgfpathlineto{\pgfqpoint{4.886672in}{1.790914in}}%
\pgfpathlineto{\pgfqpoint{4.956333in}{1.788535in}}%
\pgfpathlineto{\pgfqpoint{4.991164in}{1.786497in}}%
\pgfpathlineto{\pgfqpoint{5.025994in}{1.782975in}}%
\pgfpathlineto{\pgfqpoint{5.060824in}{1.776402in}}%
\pgfpathlineto{\pgfqpoint{5.130485in}{1.769033in}}%
\pgfpathlineto{\pgfqpoint{5.165315in}{1.762414in}}%
\pgfpathlineto{\pgfqpoint{5.200146in}{1.739041in}}%
\pgfpathlineto{\pgfqpoint{5.234976in}{1.729321in}}%
\pgfpathlineto{\pgfqpoint{5.269806in}{1.723478in}}%
\pgfpathlineto{\pgfqpoint{5.304637in}{1.722186in}}%
\pgfpathlineto{\pgfqpoint{5.339467in}{1.715889in}}%
\pgfpathlineto{\pgfqpoint{5.374298in}{1.711171in}}%
\pgfpathlineto{\pgfqpoint{5.409128in}{1.710540in}}%
\pgfpathlineto{\pgfqpoint{5.443958in}{1.703984in}}%
\pgfpathlineto{\pgfqpoint{5.478789in}{1.702432in}}%
\pgfpathlineto{\pgfqpoint{5.513619in}{1.695860in}}%
\pgfpathlineto{\pgfqpoint{5.548449in}{1.691012in}}%
\pgfpathlineto{\pgfqpoint{5.583280in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{5.618110in}{1.686708in}}%
\pgfpathlineto{\pgfqpoint{5.652941in}{1.681272in}}%
\pgfpathlineto{\pgfqpoint{5.687771in}{1.670346in}}%
\pgfpathlineto{\pgfqpoint{5.722601in}{1.666137in}}%
\pgfpathlineto{\pgfqpoint{5.757432in}{1.665883in}}%
\pgfpathlineto{\pgfqpoint{5.792262in}{1.662904in}}%
\pgfpathlineto{\pgfqpoint{5.861923in}{1.660338in}}%
\pgfpathlineto{\pgfqpoint{5.896753in}{1.639657in}}%
\pgfpathlineto{\pgfqpoint{5.966414in}{1.635341in}}%
\pgfpathlineto{\pgfqpoint{6.001244in}{1.629311in}}%
\pgfpathlineto{\pgfqpoint{6.070905in}{1.628250in}}%
\pgfpathlineto{\pgfqpoint{6.175396in}{1.626687in}}%
\pgfpathlineto{\pgfqpoint{6.210226in}{1.623603in}}%
\pgfpathlineto{\pgfqpoint{6.245057in}{1.617059in}}%
\pgfpathlineto{\pgfqpoint{6.279887in}{1.613016in}}%
\pgfpathlineto{\pgfqpoint{6.314718in}{1.612482in}}%
\pgfpathlineto{\pgfqpoint{6.349548in}{1.603619in}}%
\pgfpathlineto{\pgfqpoint{6.384378in}{1.592783in}}%
\pgfpathlineto{\pgfqpoint{6.488869in}{1.589655in}}%
\pgfpathlineto{\pgfqpoint{6.523700in}{1.582516in}}%
\pgfpathlineto{\pgfqpoint{6.558530in}{1.579063in}}%
\pgfpathlineto{\pgfqpoint{6.593361in}{1.577039in}}%
\pgfpathlineto{\pgfqpoint{6.628191in}{1.569629in}}%
\pgfpathlineto{\pgfqpoint{6.663021in}{1.569022in}}%
\pgfpathlineto{\pgfqpoint{6.697852in}{1.561668in}}%
\pgfpathlineto{\pgfqpoint{6.732682in}{1.555926in}}%
\pgfpathlineto{\pgfqpoint{6.767512in}{1.555011in}}%
\pgfpathlineto{\pgfqpoint{6.802343in}{1.552047in}}%
\pgfpathlineto{\pgfqpoint{6.837173in}{1.551878in}}%
\pgfpathlineto{\pgfqpoint{6.941664in}{1.546049in}}%
\pgfpathlineto{\pgfqpoint{6.976495in}{1.538843in}}%
\pgfpathlineto{\pgfqpoint{7.046155in}{1.536006in}}%
\pgfpathlineto{\pgfqpoint{7.080986in}{1.528921in}}%
\pgfpathlineto{\pgfqpoint{7.115816in}{1.526538in}}%
\pgfpathlineto{\pgfqpoint{7.150646in}{1.506271in}}%
\pgfpathlineto{\pgfqpoint{7.220307in}{1.504140in}}%
\pgfpathlineto{\pgfqpoint{7.255138in}{1.498469in}}%
\pgfpathlineto{\pgfqpoint{7.324798in}{1.496399in}}%
\pgfpathlineto{\pgfqpoint{7.359629in}{1.487268in}}%
\pgfpathlineto{\pgfqpoint{7.394459in}{1.483780in}}%
\pgfpathlineto{\pgfqpoint{7.429289in}{1.483271in}}%
\pgfpathlineto{\pgfqpoint{7.464120in}{1.478731in}}%
\pgfpathlineto{\pgfqpoint{7.498950in}{1.469509in}}%
\pgfpathlineto{\pgfqpoint{7.568611in}{1.468726in}}%
\pgfpathlineto{\pgfqpoint{7.638272in}{1.466831in}}%
\pgfpathlineto{\pgfqpoint{7.673102in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{7.707932in}{1.454778in}}%
\pgfpathlineto{\pgfqpoint{7.742763in}{1.453686in}}%
\pgfpathlineto{\pgfqpoint{7.812423in}{1.447919in}}%
\pgfpathlineto{\pgfqpoint{7.847254in}{1.432647in}}%
\pgfpathlineto{\pgfqpoint{7.916915in}{1.429442in}}%
\pgfpathlineto{\pgfqpoint{7.951745in}{1.417514in}}%
\pgfpathlineto{\pgfqpoint{8.056236in}{1.407877in}}%
\pgfpathlineto{\pgfqpoint{8.091066in}{1.397986in}}%
\pgfpathlineto{\pgfqpoint{8.125897in}{1.393432in}}%
\pgfpathlineto{\pgfqpoint{8.160727in}{1.390139in}}%
\pgfpathlineto{\pgfqpoint{8.195557in}{1.388030in}}%
\pgfpathlineto{\pgfqpoint{8.230388in}{1.372013in}}%
\pgfpathlineto{\pgfqpoint{8.265218in}{1.366630in}}%
\pgfpathlineto{\pgfqpoint{8.300049in}{1.356340in}}%
\pgfpathlineto{\pgfqpoint{8.439370in}{1.339224in}}%
\pgfpathlineto{\pgfqpoint{8.509031in}{1.320707in}}%
\pgfpathlineto{\pgfqpoint{8.543861in}{1.310297in}}%
\pgfpathlineto{\pgfqpoint{8.578692in}{1.308655in}}%
\pgfpathlineto{\pgfqpoint{8.613522in}{1.302016in}}%
\pgfpathlineto{\pgfqpoint{8.683183in}{1.297884in}}%
\pgfpathlineto{\pgfqpoint{8.718013in}{1.286574in}}%
\pgfpathlineto{\pgfqpoint{8.752843in}{1.283180in}}%
\pgfpathlineto{\pgfqpoint{8.787674in}{1.281633in}}%
\pgfpathlineto{\pgfqpoint{8.822504in}{1.271961in}}%
\pgfpathlineto{\pgfqpoint{8.892165in}{1.270459in}}%
\pgfpathlineto{\pgfqpoint{8.926995in}{1.268832in}}%
\pgfpathlineto{\pgfqpoint{8.961826in}{1.263063in}}%
\pgfpathlineto{\pgfqpoint{8.996656in}{1.261333in}}%
\pgfpathlineto{\pgfqpoint{9.031486in}{1.254816in}}%
\pgfpathlineto{\pgfqpoint{9.066317in}{1.254495in}}%
\pgfpathlineto{\pgfqpoint{9.101147in}{1.245370in}}%
\pgfpathlineto{\pgfqpoint{9.135977in}{1.239526in}}%
\pgfpathlineto{\pgfqpoint{9.205638in}{1.231908in}}%
\pgfpathlineto{\pgfqpoint{9.240469in}{1.221238in}}%
\pgfpathlineto{\pgfqpoint{9.275299in}{1.216232in}}%
\pgfpathlineto{\pgfqpoint{9.310129in}{1.204480in}}%
\pgfpathlineto{\pgfqpoint{9.344960in}{1.198454in}}%
\pgfpathlineto{\pgfqpoint{9.379790in}{1.150050in}}%
\pgfpathlineto{\pgfqpoint{9.414620in}{1.144966in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.062500in}}%
\pgfpathmoveto{\pgfqpoint{-0.062500in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438466in}{5.623826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612618in}{4.181161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786770in}{3.670365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960921in}{3.129431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135073in}{3.055652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309225in}{2.913090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483377in}{2.836820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657529in}{2.713206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831681in}{2.601811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005833in}{2.499745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179984in}{2.308230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354136in}{2.258441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528288in}{2.212652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702440in}{2.164409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876592in}{2.090746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050744in}{2.008316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224895in}{1.977021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399047in}{1.903201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573199in}{1.867874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747351in}{1.822787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921503in}{1.790090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095655in}{1.772839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269806in}{1.723478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443958in}{1.703984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618110in}{1.686708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792262in}{1.662904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966414in}{1.635341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140566in}{1.627271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314718in}{1.612482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488869in}{1.589655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663021in}{1.569022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.837173in}{1.551878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.011325in}{1.536871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185477in}{1.505358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359629in}{1.487268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.533780in}{1.469476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.707932in}{1.454778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882084in}{1.430931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056236in}{1.407877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230388in}{1.372013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.404540in}{1.344626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.578692in}{1.308655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.752843in}{1.283180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.926995in}{1.268832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.101147in}{1.245370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275299in}{1.216232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.449451in}{1.100341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{1.037917in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.874167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.452661in}{3.589205in}}%
\pgfpathlineto{\pgfqpoint{9.655556in}{3.589205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.711111in}{3.589205in}}{\pgfqpoint{9.711111in}{3.644760in}}%
\pgfpathlineto{\pgfqpoint{9.711111in}{5.655556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.711111in}{5.711111in}}{\pgfqpoint{9.655556in}{5.711111in}}%
\pgfpathlineto{\pgfqpoint{8.452661in}{5.711111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.397106in}{5.711111in}}{\pgfqpoint{8.397106in}{5.655556in}}%
\pgfpathlineto{\pgfqpoint{8.397106in}{3.644760in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.397106in}{3.589205in}}{\pgfqpoint{8.452661in}{3.589205in}}%
\pgfpathlineto{\pgfqpoint{8.452661in}{3.589205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.508217in}{5.486176in}}%
\pgfpathlineto{\pgfqpoint{8.785994in}{5.486176in}}%
\pgfpathlineto{\pgfqpoint{9.063772in}{5.486176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785994in}{5.486176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.285994in,y=5.388954in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle f_A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.508217in}{5.078462in}}%
\pgfpathlineto{\pgfqpoint{8.785994in}{5.078462in}}%
\pgfpathlineto{\pgfqpoint{9.063772in}{5.078462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785994in}{5.078462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.285994in,y=4.981239in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle f_B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.508217in}{4.670747in}}%
\pgfpathlineto{\pgfqpoint{8.785994in}{4.670747in}}%
\pgfpathlineto{\pgfqpoint{9.063772in}{4.670747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785994in}{4.670747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.285994in,y=4.573525in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle f_C\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.508217in}{4.263033in}}%
\pgfpathlineto{\pgfqpoint{8.785994in}{4.263033in}}%
\pgfpathlineto{\pgfqpoint{9.063772in}{4.263033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.088388in}{-0.088388in}}{\pgfqpoint{0.088388in}{0.088388in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.088388in}}%
\pgfpathlineto{\pgfqpoint{0.088388in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.088388in}}%
\pgfpathlineto{\pgfqpoint{-0.088388in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.088388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785994in}{4.263033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.285994in,y=4.165810in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle f_D\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.508217in}{3.855318in}}%
\pgfpathlineto{\pgfqpoint{8.785994in}{3.855318in}}%
\pgfpathlineto{\pgfqpoint{9.063772in}{3.855318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.062500in}}%
\pgfpathmoveto{\pgfqpoint{-0.062500in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785994in}{3.855318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.285994in,y=3.758096in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle f_E\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/rsc_7049_layer2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{1.037917in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{1.037917in}{0.874167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438466in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{1.438466in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438466in,y=0.825556in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179984in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{3.179984in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179984in,y=0.825556in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 51}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921503in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{4.921503in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.921503in,y=0.825556in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 101}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.663021in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{6.663021in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.663021in,y=0.825556in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 151}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.404540in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{8.404540in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.404540in,y=0.825556in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 201}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.449451in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.449451in,y=0.825556in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 231}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443958in,y=0.501174in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont Rank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.100341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547547in, y=0.994818in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{2.005038in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.005038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547547in, y=1.899515in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{2.909735in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.909735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547547in, y=2.804212in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{3.814432in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.814432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547547in, y=3.708909in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{4.719129in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.719129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547547in, y=4.613606in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{5.623826in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.623826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547547in, y=5.518303in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491991in,y=3.362083in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont Normalized score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438466in}{5.623826in}}%
\pgfpathlineto{\pgfqpoint{1.473296in}{5.577467in}}%
\pgfpathlineto{\pgfqpoint{1.508127in}{5.535048in}}%
\pgfpathlineto{\pgfqpoint{1.542957in}{5.508751in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{5.474003in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{5.473901in}}%
\pgfpathlineto{\pgfqpoint{1.647448in}{5.415114in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{5.386127in}}%
\pgfpathlineto{\pgfqpoint{1.717109in}{5.369155in}}%
\pgfpathlineto{\pgfqpoint{1.751939in}{5.357423in}}%
\pgfpathlineto{\pgfqpoint{1.786770in}{5.354426in}}%
\pgfpathlineto{\pgfqpoint{1.821600in}{5.325533in}}%
\pgfpathlineto{\pgfqpoint{1.856430in}{5.325458in}}%
\pgfpathlineto{\pgfqpoint{1.891261in}{5.290690in}}%
\pgfpathlineto{\pgfqpoint{1.926091in}{5.276775in}}%
\pgfpathlineto{\pgfqpoint{1.960921in}{5.269010in}}%
\pgfpathlineto{\pgfqpoint{1.995752in}{5.236916in}}%
\pgfpathlineto{\pgfqpoint{2.030582in}{5.231760in}}%
\pgfpathlineto{\pgfqpoint{2.065413in}{5.229973in}}%
\pgfpathlineto{\pgfqpoint{2.100243in}{5.223102in}}%
\pgfpathlineto{\pgfqpoint{2.135073in}{5.219517in}}%
\pgfpathlineto{\pgfqpoint{2.169904in}{5.219272in}}%
\pgfpathlineto{\pgfqpoint{2.204734in}{5.210572in}}%
\pgfpathlineto{\pgfqpoint{2.239564in}{5.209993in}}%
\pgfpathlineto{\pgfqpoint{2.274395in}{5.197062in}}%
\pgfpathlineto{\pgfqpoint{2.309225in}{5.193494in}}%
\pgfpathlineto{\pgfqpoint{2.344056in}{5.176588in}}%
\pgfpathlineto{\pgfqpoint{2.378886in}{5.175442in}}%
\pgfpathlineto{\pgfqpoint{2.413716in}{5.168041in}}%
\pgfpathlineto{\pgfqpoint{2.448547in}{5.152214in}}%
\pgfpathlineto{\pgfqpoint{2.483377in}{5.148871in}}%
\pgfpathlineto{\pgfqpoint{2.518207in}{5.148193in}}%
\pgfpathlineto{\pgfqpoint{2.553038in}{5.145645in}}%
\pgfpathlineto{\pgfqpoint{2.587868in}{5.131163in}}%
\pgfpathlineto{\pgfqpoint{2.622698in}{5.130634in}}%
\pgfpathlineto{\pgfqpoint{2.657529in}{5.124914in}}%
\pgfpathlineto{\pgfqpoint{2.692359in}{5.122793in}}%
\pgfpathlineto{\pgfqpoint{2.762020in}{5.121115in}}%
\pgfpathlineto{\pgfqpoint{2.796850in}{5.120222in}}%
\pgfpathlineto{\pgfqpoint{2.831681in}{5.114867in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{5.052273in}}%
\pgfpathlineto{\pgfqpoint{2.901341in}{5.042209in}}%
\pgfpathlineto{\pgfqpoint{2.936172in}{5.028321in}}%
\pgfpathlineto{\pgfqpoint{2.971002in}{5.011827in}}%
\pgfpathlineto{\pgfqpoint{3.005833in}{5.011782in}}%
\pgfpathlineto{\pgfqpoint{3.040663in}{5.005941in}}%
\pgfpathlineto{\pgfqpoint{3.075493in}{5.001944in}}%
\pgfpathlineto{\pgfqpoint{3.110324in}{4.988117in}}%
\pgfpathlineto{\pgfqpoint{3.145154in}{4.969225in}}%
\pgfpathlineto{\pgfqpoint{3.179984in}{4.938935in}}%
\pgfpathlineto{\pgfqpoint{3.249645in}{4.918633in}}%
\pgfpathlineto{\pgfqpoint{3.284475in}{4.912953in}}%
\pgfpathlineto{\pgfqpoint{3.319306in}{4.911056in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{4.897762in}}%
\pgfpathlineto{\pgfqpoint{3.423797in}{4.893200in}}%
\pgfpathlineto{\pgfqpoint{3.458627in}{4.888984in}}%
\pgfpathlineto{\pgfqpoint{3.493458in}{4.888420in}}%
\pgfpathlineto{\pgfqpoint{3.528288in}{4.883469in}}%
\pgfpathlineto{\pgfqpoint{3.563118in}{4.866551in}}%
\pgfpathlineto{\pgfqpoint{3.632779in}{4.861129in}}%
\pgfpathlineto{\pgfqpoint{3.667610in}{4.854152in}}%
\pgfpathlineto{\pgfqpoint{3.702440in}{4.827528in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{4.817704in}}%
\pgfpathlineto{\pgfqpoint{3.772101in}{4.812550in}}%
\pgfpathlineto{\pgfqpoint{3.806931in}{4.804860in}}%
\pgfpathlineto{\pgfqpoint{3.841761in}{4.798939in}}%
\pgfpathlineto{\pgfqpoint{3.876592in}{4.784573in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{4.783848in}}%
\pgfpathlineto{\pgfqpoint{3.946252in}{4.761788in}}%
\pgfpathlineto{\pgfqpoint{3.981083in}{4.736544in}}%
\pgfpathlineto{\pgfqpoint{4.015913in}{4.675948in}}%
\pgfpathlineto{\pgfqpoint{4.050744in}{4.654543in}}%
\pgfpathlineto{\pgfqpoint{4.085574in}{4.647952in}}%
\pgfpathlineto{\pgfqpoint{4.120404in}{4.627951in}}%
\pgfpathlineto{\pgfqpoint{4.155235in}{4.606445in}}%
\pgfpathlineto{\pgfqpoint{4.190065in}{4.602020in}}%
\pgfpathlineto{\pgfqpoint{4.259726in}{4.588381in}}%
\pgfpathlineto{\pgfqpoint{4.294556in}{4.587845in}}%
\pgfpathlineto{\pgfqpoint{4.329387in}{4.577766in}}%
\pgfpathlineto{\pgfqpoint{4.399047in}{4.576798in}}%
\pgfpathlineto{\pgfqpoint{4.433878in}{4.556249in}}%
\pgfpathlineto{\pgfqpoint{4.468708in}{4.555096in}}%
\pgfpathlineto{\pgfqpoint{4.503538in}{4.551371in}}%
\pgfpathlineto{\pgfqpoint{4.538369in}{4.539785in}}%
\pgfpathlineto{\pgfqpoint{4.573199in}{4.517738in}}%
\pgfpathlineto{\pgfqpoint{4.608029in}{4.510435in}}%
\pgfpathlineto{\pgfqpoint{4.642860in}{4.509839in}}%
\pgfpathlineto{\pgfqpoint{4.677690in}{4.506604in}}%
\pgfpathlineto{\pgfqpoint{4.712521in}{4.491398in}}%
\pgfpathlineto{\pgfqpoint{4.747351in}{4.481934in}}%
\pgfpathlineto{\pgfqpoint{4.782181in}{4.473800in}}%
\pgfpathlineto{\pgfqpoint{4.817012in}{4.452707in}}%
\pgfpathlineto{\pgfqpoint{4.886672in}{4.445456in}}%
\pgfpathlineto{\pgfqpoint{4.921503in}{4.437093in}}%
\pgfpathlineto{\pgfqpoint{4.956333in}{4.425938in}}%
\pgfpathlineto{\pgfqpoint{4.991164in}{4.404438in}}%
\pgfpathlineto{\pgfqpoint{5.025994in}{4.391206in}}%
\pgfpathlineto{\pgfqpoint{5.060824in}{4.386037in}}%
\pgfpathlineto{\pgfqpoint{5.095655in}{4.378463in}}%
\pgfpathlineto{\pgfqpoint{5.200146in}{4.368954in}}%
\pgfpathlineto{\pgfqpoint{5.234976in}{4.364355in}}%
\pgfpathlineto{\pgfqpoint{5.304637in}{4.362627in}}%
\pgfpathlineto{\pgfqpoint{5.339467in}{4.355825in}}%
\pgfpathlineto{\pgfqpoint{5.374298in}{4.335786in}}%
\pgfpathlineto{\pgfqpoint{5.409128in}{4.319840in}}%
\pgfpathlineto{\pgfqpoint{5.443958in}{4.316282in}}%
\pgfpathlineto{\pgfqpoint{5.513619in}{4.313107in}}%
\pgfpathlineto{\pgfqpoint{5.548449in}{4.308609in}}%
\pgfpathlineto{\pgfqpoint{5.583280in}{4.301387in}}%
\pgfpathlineto{\pgfqpoint{5.618110in}{4.297664in}}%
\pgfpathlineto{\pgfqpoint{5.652941in}{4.295184in}}%
\pgfpathlineto{\pgfqpoint{5.722601in}{4.287442in}}%
\pgfpathlineto{\pgfqpoint{5.757432in}{4.286217in}}%
\pgfpathlineto{\pgfqpoint{5.792262in}{4.281842in}}%
\pgfpathlineto{\pgfqpoint{5.827092in}{4.263354in}}%
\pgfpathlineto{\pgfqpoint{5.861923in}{4.258318in}}%
\pgfpathlineto{\pgfqpoint{5.896753in}{4.257460in}}%
\pgfpathlineto{\pgfqpoint{5.966414in}{4.251986in}}%
\pgfpathlineto{\pgfqpoint{6.001244in}{4.239528in}}%
\pgfpathlineto{\pgfqpoint{6.036075in}{4.222296in}}%
\pgfpathlineto{\pgfqpoint{6.070905in}{4.189716in}}%
\pgfpathlineto{\pgfqpoint{6.105735in}{4.182349in}}%
\pgfpathlineto{\pgfqpoint{6.175396in}{4.176553in}}%
\pgfpathlineto{\pgfqpoint{6.210226in}{4.175431in}}%
\pgfpathlineto{\pgfqpoint{6.245057in}{4.151781in}}%
\pgfpathlineto{\pgfqpoint{6.279887in}{4.147323in}}%
\pgfpathlineto{\pgfqpoint{6.314718in}{4.140915in}}%
\pgfpathlineto{\pgfqpoint{6.349548in}{4.117690in}}%
\pgfpathlineto{\pgfqpoint{6.384378in}{4.113088in}}%
\pgfpathlineto{\pgfqpoint{6.419209in}{4.083852in}}%
\pgfpathlineto{\pgfqpoint{6.454039in}{4.080237in}}%
\pgfpathlineto{\pgfqpoint{6.488869in}{4.073776in}}%
\pgfpathlineto{\pgfqpoint{6.523700in}{4.064562in}}%
\pgfpathlineto{\pgfqpoint{6.628191in}{4.041837in}}%
\pgfpathlineto{\pgfqpoint{6.663021in}{4.023913in}}%
\pgfpathlineto{\pgfqpoint{6.697852in}{4.019440in}}%
\pgfpathlineto{\pgfqpoint{6.732682in}{4.005798in}}%
\pgfpathlineto{\pgfqpoint{6.767512in}{3.988259in}}%
\pgfpathlineto{\pgfqpoint{6.802343in}{3.983550in}}%
\pgfpathlineto{\pgfqpoint{6.872003in}{3.982025in}}%
\pgfpathlineto{\pgfqpoint{6.906834in}{3.966912in}}%
\pgfpathlineto{\pgfqpoint{6.941664in}{3.963868in}}%
\pgfpathlineto{\pgfqpoint{6.976495in}{3.959473in}}%
\pgfpathlineto{\pgfqpoint{7.011325in}{3.947898in}}%
\pgfpathlineto{\pgfqpoint{7.046155in}{3.941004in}}%
\pgfpathlineto{\pgfqpoint{7.080986in}{3.939878in}}%
\pgfpathlineto{\pgfqpoint{7.115816in}{3.929561in}}%
\pgfpathlineto{\pgfqpoint{7.150646in}{3.914899in}}%
\pgfpathlineto{\pgfqpoint{7.185477in}{3.889775in}}%
\pgfpathlineto{\pgfqpoint{7.220307in}{3.876690in}}%
\pgfpathlineto{\pgfqpoint{7.255138in}{3.859651in}}%
\pgfpathlineto{\pgfqpoint{7.289968in}{3.850531in}}%
\pgfpathlineto{\pgfqpoint{7.324798in}{3.848414in}}%
\pgfpathlineto{\pgfqpoint{7.359629in}{3.848148in}}%
\pgfpathlineto{\pgfqpoint{7.394459in}{3.828077in}}%
\pgfpathlineto{\pgfqpoint{7.429289in}{3.818580in}}%
\pgfpathlineto{\pgfqpoint{7.464120in}{3.811043in}}%
\pgfpathlineto{\pgfqpoint{7.498950in}{3.794288in}}%
\pgfpathlineto{\pgfqpoint{7.533780in}{3.788435in}}%
\pgfpathlineto{\pgfqpoint{7.603441in}{3.759514in}}%
\pgfpathlineto{\pgfqpoint{7.638272in}{3.736864in}}%
\pgfpathlineto{\pgfqpoint{7.673102in}{3.732042in}}%
\pgfpathlineto{\pgfqpoint{7.707932in}{3.695461in}}%
\pgfpathlineto{\pgfqpoint{7.742763in}{3.674977in}}%
\pgfpathlineto{\pgfqpoint{7.777593in}{3.667056in}}%
\pgfpathlineto{\pgfqpoint{7.812423in}{3.582231in}}%
\pgfpathlineto{\pgfqpoint{7.847254in}{3.572077in}}%
\pgfpathlineto{\pgfqpoint{7.882084in}{3.528645in}}%
\pgfpathlineto{\pgfqpoint{7.916915in}{3.522563in}}%
\pgfpathlineto{\pgfqpoint{7.951745in}{3.496861in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{3.463351in}}%
\pgfpathlineto{\pgfqpoint{8.021406in}{3.461670in}}%
\pgfpathlineto{\pgfqpoint{8.056236in}{3.455863in}}%
\pgfpathlineto{\pgfqpoint{8.091066in}{3.441426in}}%
\pgfpathlineto{\pgfqpoint{8.125897in}{3.437488in}}%
\pgfpathlineto{\pgfqpoint{8.160727in}{3.425170in}}%
\pgfpathlineto{\pgfqpoint{8.195557in}{3.408824in}}%
\pgfpathlineto{\pgfqpoint{8.230388in}{3.407791in}}%
\pgfpathlineto{\pgfqpoint{8.265218in}{3.336235in}}%
\pgfpathlineto{\pgfqpoint{8.300049in}{3.335311in}}%
\pgfpathlineto{\pgfqpoint{8.334879in}{3.323188in}}%
\pgfpathlineto{\pgfqpoint{8.404540in}{3.320679in}}%
\pgfpathlineto{\pgfqpoint{8.439370in}{3.312096in}}%
\pgfpathlineto{\pgfqpoint{8.474200in}{3.307325in}}%
\pgfpathlineto{\pgfqpoint{8.509031in}{3.285948in}}%
\pgfpathlineto{\pgfqpoint{8.543861in}{3.248633in}}%
\pgfpathlineto{\pgfqpoint{8.578692in}{3.215267in}}%
\pgfpathlineto{\pgfqpoint{8.613522in}{3.211122in}}%
\pgfpathlineto{\pgfqpoint{8.648352in}{3.205020in}}%
\pgfpathlineto{\pgfqpoint{8.683183in}{3.192910in}}%
\pgfpathlineto{\pgfqpoint{8.718013in}{3.183286in}}%
\pgfpathlineto{\pgfqpoint{8.752843in}{3.151079in}}%
\pgfpathlineto{\pgfqpoint{8.822504in}{3.144532in}}%
\pgfpathlineto{\pgfqpoint{8.857334in}{3.130166in}}%
\pgfpathlineto{\pgfqpoint{8.892165in}{3.128745in}}%
\pgfpathlineto{\pgfqpoint{8.926995in}{2.996331in}}%
\pgfpathlineto{\pgfqpoint{8.961826in}{2.951746in}}%
\pgfpathlineto{\pgfqpoint{8.996656in}{2.935022in}}%
\pgfpathlineto{\pgfqpoint{9.031486in}{2.922996in}}%
\pgfpathlineto{\pgfqpoint{9.066317in}{2.873182in}}%
\pgfpathlineto{\pgfqpoint{9.101147in}{2.847517in}}%
\pgfpathlineto{\pgfqpoint{9.135977in}{2.732480in}}%
\pgfpathlineto{\pgfqpoint{9.170808in}{2.711120in}}%
\pgfpathlineto{\pgfqpoint{9.205638in}{2.651024in}}%
\pgfpathlineto{\pgfqpoint{9.240469in}{2.506119in}}%
\pgfpathlineto{\pgfqpoint{9.275299in}{2.259660in}}%
\pgfpathlineto{\pgfqpoint{9.344960in}{1.807928in}}%
\pgfpathlineto{\pgfqpoint{9.379790in}{1.696836in}}%
\pgfpathlineto{\pgfqpoint{9.414620in}{1.679374in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438466in}{5.623826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612618in}{5.473901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786770in}{5.354426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960921in}{5.269010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135073in}{5.219517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309225in}{5.193494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483377in}{5.148871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657529in}{5.124914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831681in}{5.114867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005833in}{5.011782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179984in}{4.938935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354136in}{4.897762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528288in}{4.883469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702440in}{4.827528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876592in}{4.784573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050744in}{4.654543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224895in}{4.594976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399047in}{4.576798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573199in}{4.517738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747351in}{4.481934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921503in}{4.437093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095655in}{4.378463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269806in}{4.363995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443958in}{4.316282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618110in}{4.297664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792262in}{4.281842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966414in}{4.251986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140566in}{4.179122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314718in}{4.140915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488869in}{4.073776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663021in}{4.023913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.837173in}{3.982805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.011325in}{3.947898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185477in}{3.889775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359629in}{3.848148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.533780in}{3.788435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.707932in}{3.695461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882084in}{3.528645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056236in}{3.455863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230388in}{3.407791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.404540in}{3.320679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.578692in}{3.215267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.752843in}{3.151079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.926995in}{2.996331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.101147in}{2.847517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275299in}{2.259660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.449451in}{1.100341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438466in}{5.623826in}}%
\pgfpathlineto{\pgfqpoint{1.473296in}{5.467580in}}%
\pgfpathlineto{\pgfqpoint{1.508127in}{5.437870in}}%
\pgfpathlineto{\pgfqpoint{1.542957in}{5.424826in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{5.409446in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{5.327647in}}%
\pgfpathlineto{\pgfqpoint{1.647448in}{5.215022in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{5.129289in}}%
\pgfpathlineto{\pgfqpoint{1.717109in}{5.117972in}}%
\pgfpathlineto{\pgfqpoint{1.751939in}{5.099234in}}%
\pgfpathlineto{\pgfqpoint{1.786770in}{5.078197in}}%
\pgfpathlineto{\pgfqpoint{1.821600in}{5.078046in}}%
\pgfpathlineto{\pgfqpoint{1.856430in}{5.074559in}}%
\pgfpathlineto{\pgfqpoint{1.891261in}{5.034341in}}%
\pgfpathlineto{\pgfqpoint{1.926091in}{5.024660in}}%
\pgfpathlineto{\pgfqpoint{1.960921in}{5.016530in}}%
\pgfpathlineto{\pgfqpoint{2.030582in}{5.015753in}}%
\pgfpathlineto{\pgfqpoint{2.065413in}{5.003508in}}%
\pgfpathlineto{\pgfqpoint{2.100243in}{5.000203in}}%
\pgfpathlineto{\pgfqpoint{2.135073in}{4.993223in}}%
\pgfpathlineto{\pgfqpoint{2.169904in}{4.971510in}}%
\pgfpathlineto{\pgfqpoint{2.204734in}{4.951477in}}%
\pgfpathlineto{\pgfqpoint{2.274395in}{4.949373in}}%
\pgfpathlineto{\pgfqpoint{2.309225in}{4.931337in}}%
\pgfpathlineto{\pgfqpoint{2.378886in}{4.927396in}}%
\pgfpathlineto{\pgfqpoint{2.413716in}{4.909164in}}%
\pgfpathlineto{\pgfqpoint{2.483377in}{4.903043in}}%
\pgfpathlineto{\pgfqpoint{2.518207in}{4.858969in}}%
\pgfpathlineto{\pgfqpoint{2.553038in}{4.837565in}}%
\pgfpathlineto{\pgfqpoint{2.622698in}{4.821835in}}%
\pgfpathlineto{\pgfqpoint{2.657529in}{4.806686in}}%
\pgfpathlineto{\pgfqpoint{2.692359in}{4.805750in}}%
\pgfpathlineto{\pgfqpoint{2.727190in}{4.788313in}}%
\pgfpathlineto{\pgfqpoint{2.762020in}{4.778782in}}%
\pgfpathlineto{\pgfqpoint{2.796850in}{4.777847in}}%
\pgfpathlineto{\pgfqpoint{2.831681in}{4.772944in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{4.752442in}}%
\pgfpathlineto{\pgfqpoint{2.901341in}{4.741483in}}%
\pgfpathlineto{\pgfqpoint{2.936172in}{4.726249in}}%
\pgfpathlineto{\pgfqpoint{2.971002in}{4.716735in}}%
\pgfpathlineto{\pgfqpoint{3.040663in}{4.707557in}}%
\pgfpathlineto{\pgfqpoint{3.075493in}{4.699670in}}%
\pgfpathlineto{\pgfqpoint{3.145154in}{4.687733in}}%
\pgfpathlineto{\pgfqpoint{3.179984in}{4.685443in}}%
\pgfpathlineto{\pgfqpoint{3.214815in}{4.677162in}}%
\pgfpathlineto{\pgfqpoint{3.249645in}{4.670696in}}%
\pgfpathlineto{\pgfqpoint{3.284475in}{4.661449in}}%
\pgfpathlineto{\pgfqpoint{3.319306in}{4.656393in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{4.649754in}}%
\pgfpathlineto{\pgfqpoint{3.388967in}{4.646926in}}%
\pgfpathlineto{\pgfqpoint{3.423797in}{4.623416in}}%
\pgfpathlineto{\pgfqpoint{3.528288in}{4.620088in}}%
\pgfpathlineto{\pgfqpoint{3.563118in}{4.575028in}}%
\pgfpathlineto{\pgfqpoint{3.597949in}{4.568602in}}%
\pgfpathlineto{\pgfqpoint{3.702440in}{4.560784in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{4.558388in}}%
\pgfpathlineto{\pgfqpoint{3.772101in}{4.557793in}}%
\pgfpathlineto{\pgfqpoint{3.806931in}{4.544135in}}%
\pgfpathlineto{\pgfqpoint{3.841761in}{4.543695in}}%
\pgfpathlineto{\pgfqpoint{3.876592in}{4.539583in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{4.532888in}}%
\pgfpathlineto{\pgfqpoint{3.981083in}{4.524926in}}%
\pgfpathlineto{\pgfqpoint{4.050744in}{4.518590in}}%
\pgfpathlineto{\pgfqpoint{4.085574in}{4.517905in}}%
\pgfpathlineto{\pgfqpoint{4.120404in}{4.493431in}}%
\pgfpathlineto{\pgfqpoint{4.155235in}{4.493422in}}%
\pgfpathlineto{\pgfqpoint{4.224895in}{4.483686in}}%
\pgfpathlineto{\pgfqpoint{4.259726in}{4.473178in}}%
\pgfpathlineto{\pgfqpoint{4.294556in}{4.459981in}}%
\pgfpathlineto{\pgfqpoint{4.329387in}{4.457339in}}%
\pgfpathlineto{\pgfqpoint{4.399047in}{4.442851in}}%
\pgfpathlineto{\pgfqpoint{4.468708in}{4.439416in}}%
\pgfpathlineto{\pgfqpoint{4.503538in}{4.424020in}}%
\pgfpathlineto{\pgfqpoint{4.538369in}{4.391443in}}%
\pgfpathlineto{\pgfqpoint{4.573199in}{4.387405in}}%
\pgfpathlineto{\pgfqpoint{4.608029in}{4.378935in}}%
\pgfpathlineto{\pgfqpoint{4.642860in}{4.373086in}}%
\pgfpathlineto{\pgfqpoint{4.677690in}{4.369624in}}%
\pgfpathlineto{\pgfqpoint{4.712521in}{4.368514in}}%
\pgfpathlineto{\pgfqpoint{4.747351in}{4.363476in}}%
\pgfpathlineto{\pgfqpoint{4.782181in}{4.361312in}}%
\pgfpathlineto{\pgfqpoint{4.817012in}{4.352864in}}%
\pgfpathlineto{\pgfqpoint{4.851842in}{4.340765in}}%
\pgfpathlineto{\pgfqpoint{4.886672in}{4.337848in}}%
\pgfpathlineto{\pgfqpoint{4.921503in}{4.337523in}}%
\pgfpathlineto{\pgfqpoint{4.956333in}{4.335830in}}%
\pgfpathlineto{\pgfqpoint{4.991164in}{4.335352in}}%
\pgfpathlineto{\pgfqpoint{5.025994in}{4.329774in}}%
\pgfpathlineto{\pgfqpoint{5.060824in}{4.327646in}}%
\pgfpathlineto{\pgfqpoint{5.130485in}{4.302387in}}%
\pgfpathlineto{\pgfqpoint{5.165315in}{4.282850in}}%
\pgfpathlineto{\pgfqpoint{5.200146in}{4.279838in}}%
\pgfpathlineto{\pgfqpoint{5.234976in}{4.268028in}}%
\pgfpathlineto{\pgfqpoint{5.269806in}{4.261627in}}%
\pgfpathlineto{\pgfqpoint{5.304637in}{4.252580in}}%
\pgfpathlineto{\pgfqpoint{5.339467in}{4.237646in}}%
\pgfpathlineto{\pgfqpoint{5.374298in}{4.220462in}}%
\pgfpathlineto{\pgfqpoint{5.409128in}{4.214032in}}%
\pgfpathlineto{\pgfqpoint{5.443958in}{4.202684in}}%
\pgfpathlineto{\pgfqpoint{5.478789in}{4.202478in}}%
\pgfpathlineto{\pgfqpoint{5.513619in}{4.197976in}}%
\pgfpathlineto{\pgfqpoint{5.548449in}{4.189726in}}%
\pgfpathlineto{\pgfqpoint{5.583280in}{4.187211in}}%
\pgfpathlineto{\pgfqpoint{5.618110in}{4.182477in}}%
\pgfpathlineto{\pgfqpoint{5.687771in}{4.181295in}}%
\pgfpathlineto{\pgfqpoint{5.722601in}{4.176644in}}%
\pgfpathlineto{\pgfqpoint{5.757432in}{4.175502in}}%
\pgfpathlineto{\pgfqpoint{5.827092in}{4.155551in}}%
\pgfpathlineto{\pgfqpoint{5.861923in}{4.152220in}}%
\pgfpathlineto{\pgfqpoint{5.896753in}{4.127811in}}%
\pgfpathlineto{\pgfqpoint{5.931583in}{4.127327in}}%
\pgfpathlineto{\pgfqpoint{5.966414in}{4.102069in}}%
\pgfpathlineto{\pgfqpoint{6.001244in}{4.086889in}}%
\pgfpathlineto{\pgfqpoint{6.036075in}{4.078977in}}%
\pgfpathlineto{\pgfqpoint{6.070905in}{4.075686in}}%
\pgfpathlineto{\pgfqpoint{6.105735in}{4.074981in}}%
\pgfpathlineto{\pgfqpoint{6.210226in}{4.058851in}}%
\pgfpathlineto{\pgfqpoint{6.245057in}{4.041490in}}%
\pgfpathlineto{\pgfqpoint{6.314718in}{4.027062in}}%
\pgfpathlineto{\pgfqpoint{6.349548in}{4.018700in}}%
\pgfpathlineto{\pgfqpoint{6.419209in}{4.017973in}}%
\pgfpathlineto{\pgfqpoint{6.454039in}{4.010183in}}%
\pgfpathlineto{\pgfqpoint{6.488869in}{3.994809in}}%
\pgfpathlineto{\pgfqpoint{6.523700in}{3.969748in}}%
\pgfpathlineto{\pgfqpoint{6.593361in}{3.949435in}}%
\pgfpathlineto{\pgfqpoint{6.628191in}{3.945712in}}%
\pgfpathlineto{\pgfqpoint{6.663021in}{3.938649in}}%
\pgfpathlineto{\pgfqpoint{6.697852in}{3.935179in}}%
\pgfpathlineto{\pgfqpoint{6.732682in}{3.917148in}}%
\pgfpathlineto{\pgfqpoint{6.767512in}{3.913562in}}%
\pgfpathlineto{\pgfqpoint{6.802343in}{3.865467in}}%
\pgfpathlineto{\pgfqpoint{6.837173in}{3.861417in}}%
\pgfpathlineto{\pgfqpoint{6.906834in}{3.861316in}}%
\pgfpathlineto{\pgfqpoint{6.941664in}{3.853025in}}%
\pgfpathlineto{\pgfqpoint{6.976495in}{3.841906in}}%
\pgfpathlineto{\pgfqpoint{7.011325in}{3.839310in}}%
\pgfpathlineto{\pgfqpoint{7.046155in}{3.835068in}}%
\pgfpathlineto{\pgfqpoint{7.080986in}{3.825154in}}%
\pgfpathlineto{\pgfqpoint{7.115816in}{3.813227in}}%
\pgfpathlineto{\pgfqpoint{7.185477in}{3.771916in}}%
\pgfpathlineto{\pgfqpoint{7.220307in}{3.744564in}}%
\pgfpathlineto{\pgfqpoint{7.255138in}{3.738051in}}%
\pgfpathlineto{\pgfqpoint{7.289968in}{3.705794in}}%
\pgfpathlineto{\pgfqpoint{7.324798in}{3.686228in}}%
\pgfpathlineto{\pgfqpoint{7.359629in}{3.664278in}}%
\pgfpathlineto{\pgfqpoint{7.394459in}{3.654866in}}%
\pgfpathlineto{\pgfqpoint{7.429289in}{3.652597in}}%
\pgfpathlineto{\pgfqpoint{7.464120in}{3.645403in}}%
\pgfpathlineto{\pgfqpoint{7.498950in}{3.641079in}}%
\pgfpathlineto{\pgfqpoint{7.533780in}{3.632737in}}%
\pgfpathlineto{\pgfqpoint{7.568611in}{3.630154in}}%
\pgfpathlineto{\pgfqpoint{7.603441in}{3.607386in}}%
\pgfpathlineto{\pgfqpoint{7.638272in}{3.603186in}}%
\pgfpathlineto{\pgfqpoint{7.673102in}{3.581536in}}%
\pgfpathlineto{\pgfqpoint{7.707932in}{3.554504in}}%
\pgfpathlineto{\pgfqpoint{7.742763in}{3.551294in}}%
\pgfpathlineto{\pgfqpoint{7.777593in}{3.531333in}}%
\pgfpathlineto{\pgfqpoint{7.812423in}{3.520447in}}%
\pgfpathlineto{\pgfqpoint{7.847254in}{3.498268in}}%
\pgfpathlineto{\pgfqpoint{7.882084in}{3.464086in}}%
\pgfpathlineto{\pgfqpoint{7.916915in}{3.408212in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{3.288838in}}%
\pgfpathlineto{\pgfqpoint{8.021406in}{3.250552in}}%
\pgfpathlineto{\pgfqpoint{8.056236in}{3.197858in}}%
\pgfpathlineto{\pgfqpoint{8.091066in}{3.195135in}}%
\pgfpathlineto{\pgfqpoint{8.125897in}{3.163972in}}%
\pgfpathlineto{\pgfqpoint{8.160727in}{3.143278in}}%
\pgfpathlineto{\pgfqpoint{8.195557in}{3.127696in}}%
\pgfpathlineto{\pgfqpoint{8.230388in}{3.123722in}}%
\pgfpathlineto{\pgfqpoint{8.265218in}{3.115783in}}%
\pgfpathlineto{\pgfqpoint{8.300049in}{3.112439in}}%
\pgfpathlineto{\pgfqpoint{8.334879in}{3.045766in}}%
\pgfpathlineto{\pgfqpoint{8.369709in}{3.035382in}}%
\pgfpathlineto{\pgfqpoint{8.404540in}{2.993557in}}%
\pgfpathlineto{\pgfqpoint{8.439370in}{2.914113in}}%
\pgfpathlineto{\pgfqpoint{8.474200in}{2.866157in}}%
\pgfpathlineto{\pgfqpoint{8.509031in}{2.785202in}}%
\pgfpathlineto{\pgfqpoint{8.543861in}{2.746528in}}%
\pgfpathlineto{\pgfqpoint{8.578692in}{2.734863in}}%
\pgfpathlineto{\pgfqpoint{8.613522in}{2.720607in}}%
\pgfpathlineto{\pgfqpoint{8.648352in}{2.679377in}}%
\pgfpathlineto{\pgfqpoint{8.683183in}{2.677642in}}%
\pgfpathlineto{\pgfqpoint{8.718013in}{2.671636in}}%
\pgfpathlineto{\pgfqpoint{8.752843in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{8.787674in}{2.609789in}}%
\pgfpathlineto{\pgfqpoint{8.822504in}{2.608398in}}%
\pgfpathlineto{\pgfqpoint{8.857334in}{2.552662in}}%
\pgfpathlineto{\pgfqpoint{8.892165in}{2.551609in}}%
\pgfpathlineto{\pgfqpoint{8.926995in}{2.549320in}}%
\pgfpathlineto{\pgfqpoint{8.961826in}{2.494139in}}%
\pgfpathlineto{\pgfqpoint{8.996656in}{2.477590in}}%
\pgfpathlineto{\pgfqpoint{9.031486in}{2.427507in}}%
\pgfpathlineto{\pgfqpoint{9.066317in}{2.418788in}}%
\pgfpathlineto{\pgfqpoint{9.101147in}{2.271164in}}%
\pgfpathlineto{\pgfqpoint{9.170808in}{2.180225in}}%
\pgfpathlineto{\pgfqpoint{9.205638in}{2.156536in}}%
\pgfpathlineto{\pgfqpoint{9.240469in}{2.147318in}}%
\pgfpathlineto{\pgfqpoint{9.275299in}{2.075958in}}%
\pgfpathlineto{\pgfqpoint{9.310129in}{1.986264in}}%
\pgfpathlineto{\pgfqpoint{9.344960in}{1.980387in}}%
\pgfpathlineto{\pgfqpoint{9.379790in}{1.360400in}}%
\pgfpathlineto{\pgfqpoint{9.414620in}{1.162962in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438466in}{5.623826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612618in}{5.327647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786770in}{5.078197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960921in}{5.016530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135073in}{4.993223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309225in}{4.931337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483377in}{4.903043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657529in}{4.806686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831681in}{4.772944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005833in}{4.712702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179984in}{4.685443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354136in}{4.649754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528288in}{4.620088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702440in}{4.560784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876592in}{4.539583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050744in}{4.518590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224895in}{4.483686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399047in}{4.442851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573199in}{4.387405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747351in}{4.363476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921503in}{4.337523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095655in}{4.315110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269806in}{4.261627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443958in}{4.202684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618110in}{4.182477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792262in}{4.165424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966414in}{4.102069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140566in}{4.069355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314718in}{4.027062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488869in}{3.994809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663021in}{3.938649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.837173in}{3.861417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.011325in}{3.839310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185477in}{3.771916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359629in}{3.664278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.533780in}{3.632737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.707932in}{3.554504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882084in}{3.464086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056236in}{3.197858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230388in}{3.123722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.404540in}{2.993557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.578692in}{2.734863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.752843in}{2.661556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.926995in}{2.549320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.101147in}{2.271164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275299in}{2.075958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.449451in}{1.100341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438466in}{5.623826in}}%
\pgfpathlineto{\pgfqpoint{1.473296in}{5.498216in}}%
\pgfpathlineto{\pgfqpoint{1.508127in}{5.478348in}}%
\pgfpathlineto{\pgfqpoint{1.542957in}{5.418467in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{5.352812in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{5.312354in}}%
\pgfpathlineto{\pgfqpoint{1.647448in}{5.008452in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{4.781260in}}%
\pgfpathlineto{\pgfqpoint{1.717109in}{4.646203in}}%
\pgfpathlineto{\pgfqpoint{1.751939in}{4.562336in}}%
\pgfpathlineto{\pgfqpoint{1.786770in}{4.554361in}}%
\pgfpathlineto{\pgfqpoint{1.821600in}{4.464196in}}%
\pgfpathlineto{\pgfqpoint{1.856430in}{4.446281in}}%
\pgfpathlineto{\pgfqpoint{1.891261in}{4.388391in}}%
\pgfpathlineto{\pgfqpoint{1.926091in}{4.306265in}}%
\pgfpathlineto{\pgfqpoint{1.960921in}{4.260083in}}%
\pgfpathlineto{\pgfqpoint{1.995752in}{4.191102in}}%
\pgfpathlineto{\pgfqpoint{2.030582in}{4.060769in}}%
\pgfpathlineto{\pgfqpoint{2.065413in}{4.054549in}}%
\pgfpathlineto{\pgfqpoint{2.100243in}{4.021492in}}%
\pgfpathlineto{\pgfqpoint{2.135073in}{3.946069in}}%
\pgfpathlineto{\pgfqpoint{2.169904in}{3.928528in}}%
\pgfpathlineto{\pgfqpoint{2.204734in}{3.881161in}}%
\pgfpathlineto{\pgfqpoint{2.239564in}{3.860622in}}%
\pgfpathlineto{\pgfqpoint{2.274395in}{3.791957in}}%
\pgfpathlineto{\pgfqpoint{2.309225in}{3.744444in}}%
\pgfpathlineto{\pgfqpoint{2.344056in}{3.718458in}}%
\pgfpathlineto{\pgfqpoint{2.378886in}{3.718040in}}%
\pgfpathlineto{\pgfqpoint{2.413716in}{3.707205in}}%
\pgfpathlineto{\pgfqpoint{2.448547in}{3.693100in}}%
\pgfpathlineto{\pgfqpoint{2.483377in}{3.675500in}}%
\pgfpathlineto{\pgfqpoint{2.518207in}{3.669404in}}%
\pgfpathlineto{\pgfqpoint{2.553038in}{3.645917in}}%
\pgfpathlineto{\pgfqpoint{2.587868in}{3.635339in}}%
\pgfpathlineto{\pgfqpoint{2.622698in}{3.599417in}}%
\pgfpathlineto{\pgfqpoint{2.657529in}{3.589534in}}%
\pgfpathlineto{\pgfqpoint{2.692359in}{3.577923in}}%
\pgfpathlineto{\pgfqpoint{2.727190in}{3.554150in}}%
\pgfpathlineto{\pgfqpoint{2.762020in}{3.502481in}}%
\pgfpathlineto{\pgfqpoint{2.796850in}{3.497344in}}%
\pgfpathlineto{\pgfqpoint{2.831681in}{3.442332in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{3.441593in}}%
\pgfpathlineto{\pgfqpoint{2.901341in}{3.425290in}}%
\pgfpathlineto{\pgfqpoint{2.936172in}{3.423284in}}%
\pgfpathlineto{\pgfqpoint{2.971002in}{3.419615in}}%
\pgfpathlineto{\pgfqpoint{3.005833in}{3.385878in}}%
\pgfpathlineto{\pgfqpoint{3.040663in}{3.377388in}}%
\pgfpathlineto{\pgfqpoint{3.075493in}{3.374496in}}%
\pgfpathlineto{\pgfqpoint{3.110324in}{3.365778in}}%
\pgfpathlineto{\pgfqpoint{3.145154in}{3.280673in}}%
\pgfpathlineto{\pgfqpoint{3.179984in}{3.255013in}}%
\pgfpathlineto{\pgfqpoint{3.214815in}{3.195017in}}%
\pgfpathlineto{\pgfqpoint{3.249645in}{3.170779in}}%
\pgfpathlineto{\pgfqpoint{3.284475in}{3.161379in}}%
\pgfpathlineto{\pgfqpoint{3.319306in}{3.106486in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.065531in}}%
\pgfpathlineto{\pgfqpoint{3.388967in}{3.045706in}}%
\pgfpathlineto{\pgfqpoint{3.423797in}{2.997854in}}%
\pgfpathlineto{\pgfqpoint{3.458627in}{2.994867in}}%
\pgfpathlineto{\pgfqpoint{3.493458in}{2.993306in}}%
\pgfpathlineto{\pgfqpoint{3.528288in}{2.988365in}}%
\pgfpathlineto{\pgfqpoint{3.563118in}{2.959627in}}%
\pgfpathlineto{\pgfqpoint{3.597949in}{2.924322in}}%
\pgfpathlineto{\pgfqpoint{3.632779in}{2.898441in}}%
\pgfpathlineto{\pgfqpoint{3.667610in}{2.898433in}}%
\pgfpathlineto{\pgfqpoint{3.702440in}{2.895970in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{2.851325in}}%
\pgfpathlineto{\pgfqpoint{3.772101in}{2.844881in}}%
\pgfpathlineto{\pgfqpoint{3.806931in}{2.842386in}}%
\pgfpathlineto{\pgfqpoint{3.841761in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{3.876592in}{2.808529in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{2.766100in}}%
\pgfpathlineto{\pgfqpoint{3.946252in}{2.733038in}}%
\pgfpathlineto{\pgfqpoint{3.981083in}{2.727235in}}%
\pgfpathlineto{\pgfqpoint{4.015913in}{2.726753in}}%
\pgfpathlineto{\pgfqpoint{4.050744in}{2.714617in}}%
\pgfpathlineto{\pgfqpoint{4.085574in}{2.698684in}}%
\pgfpathlineto{\pgfqpoint{4.120404in}{2.688324in}}%
\pgfpathlineto{\pgfqpoint{4.155235in}{2.688075in}}%
\pgfpathlineto{\pgfqpoint{4.190065in}{2.670932in}}%
\pgfpathlineto{\pgfqpoint{4.224895in}{2.663344in}}%
\pgfpathlineto{\pgfqpoint{4.259726in}{2.662962in}}%
\pgfpathlineto{\pgfqpoint{4.294556in}{2.655258in}}%
\pgfpathlineto{\pgfqpoint{4.329387in}{2.631226in}}%
\pgfpathlineto{\pgfqpoint{4.364217in}{2.619274in}}%
\pgfpathlineto{\pgfqpoint{4.399047in}{2.615191in}}%
\pgfpathlineto{\pgfqpoint{4.433878in}{2.608718in}}%
\pgfpathlineto{\pgfqpoint{4.503538in}{2.559998in}}%
\pgfpathlineto{\pgfqpoint{4.538369in}{2.531004in}}%
\pgfpathlineto{\pgfqpoint{4.573199in}{2.516885in}}%
\pgfpathlineto{\pgfqpoint{4.608029in}{2.506292in}}%
\pgfpathlineto{\pgfqpoint{4.677690in}{2.498948in}}%
\pgfpathlineto{\pgfqpoint{4.712521in}{2.475544in}}%
\pgfpathlineto{\pgfqpoint{4.747351in}{2.475105in}}%
\pgfpathlineto{\pgfqpoint{4.782181in}{2.459394in}}%
\pgfpathlineto{\pgfqpoint{4.817012in}{2.457320in}}%
\pgfpathlineto{\pgfqpoint{4.851842in}{2.447473in}}%
\pgfpathlineto{\pgfqpoint{4.886672in}{2.414956in}}%
\pgfpathlineto{\pgfqpoint{4.921503in}{2.391508in}}%
\pgfpathlineto{\pgfqpoint{4.956333in}{2.375630in}}%
\pgfpathlineto{\pgfqpoint{4.991164in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{5.025994in}{2.337968in}}%
\pgfpathlineto{\pgfqpoint{5.060824in}{2.333607in}}%
\pgfpathlineto{\pgfqpoint{5.095655in}{2.307375in}}%
\pgfpathlineto{\pgfqpoint{5.130485in}{2.306484in}}%
\pgfpathlineto{\pgfqpoint{5.165315in}{2.274829in}}%
\pgfpathlineto{\pgfqpoint{5.200146in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{5.234976in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{5.269806in}{2.255755in}}%
\pgfpathlineto{\pgfqpoint{5.304637in}{2.254594in}}%
\pgfpathlineto{\pgfqpoint{5.339467in}{2.250322in}}%
\pgfpathlineto{\pgfqpoint{5.374298in}{2.248806in}}%
\pgfpathlineto{\pgfqpoint{5.409128in}{2.212543in}}%
\pgfpathlineto{\pgfqpoint{5.443958in}{2.196806in}}%
\pgfpathlineto{\pgfqpoint{5.478789in}{2.172830in}}%
\pgfpathlineto{\pgfqpoint{5.513619in}{2.158163in}}%
\pgfpathlineto{\pgfqpoint{5.548449in}{2.155240in}}%
\pgfpathlineto{\pgfqpoint{5.583280in}{2.100637in}}%
\pgfpathlineto{\pgfqpoint{5.618110in}{2.079855in}}%
\pgfpathlineto{\pgfqpoint{5.652941in}{2.079586in}}%
\pgfpathlineto{\pgfqpoint{5.722601in}{2.074656in}}%
\pgfpathlineto{\pgfqpoint{5.792262in}{2.065566in}}%
\pgfpathlineto{\pgfqpoint{5.827092in}{2.053235in}}%
\pgfpathlineto{\pgfqpoint{5.861923in}{2.045458in}}%
\pgfpathlineto{\pgfqpoint{5.896753in}{2.045424in}}%
\pgfpathlineto{\pgfqpoint{5.931583in}{2.025304in}}%
\pgfpathlineto{\pgfqpoint{5.966414in}{2.011317in}}%
\pgfpathlineto{\pgfqpoint{6.001244in}{2.009318in}}%
\pgfpathlineto{\pgfqpoint{6.036075in}{1.979170in}}%
\pgfpathlineto{\pgfqpoint{6.070905in}{1.975586in}}%
\pgfpathlineto{\pgfqpoint{6.105735in}{1.975282in}}%
\pgfpathlineto{\pgfqpoint{6.140566in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{6.175396in}{1.964427in}}%
\pgfpathlineto{\pgfqpoint{6.210226in}{1.958191in}}%
\pgfpathlineto{\pgfqpoint{6.245057in}{1.953222in}}%
\pgfpathlineto{\pgfqpoint{6.279887in}{1.936431in}}%
\pgfpathlineto{\pgfqpoint{6.314718in}{1.936010in}}%
\pgfpathlineto{\pgfqpoint{6.349548in}{1.931516in}}%
\pgfpathlineto{\pgfqpoint{6.384378in}{1.920403in}}%
\pgfpathlineto{\pgfqpoint{6.419209in}{1.917638in}}%
\pgfpathlineto{\pgfqpoint{6.454039in}{1.916795in}}%
\pgfpathlineto{\pgfqpoint{6.488869in}{1.913392in}}%
\pgfpathlineto{\pgfqpoint{6.523700in}{1.906701in}}%
\pgfpathlineto{\pgfqpoint{6.558530in}{1.905188in}}%
\pgfpathlineto{\pgfqpoint{6.593361in}{1.905014in}}%
\pgfpathlineto{\pgfqpoint{6.628191in}{1.895505in}}%
\pgfpathlineto{\pgfqpoint{6.663021in}{1.877042in}}%
\pgfpathlineto{\pgfqpoint{6.732682in}{1.875839in}}%
\pgfpathlineto{\pgfqpoint{6.767512in}{1.872034in}}%
\pgfpathlineto{\pgfqpoint{6.837173in}{1.869132in}}%
\pgfpathlineto{\pgfqpoint{6.872003in}{1.861648in}}%
\pgfpathlineto{\pgfqpoint{6.906834in}{1.850869in}}%
\pgfpathlineto{\pgfqpoint{6.941664in}{1.825697in}}%
\pgfpathlineto{\pgfqpoint{6.976495in}{1.814434in}}%
\pgfpathlineto{\pgfqpoint{7.011325in}{1.804744in}}%
\pgfpathlineto{\pgfqpoint{7.046155in}{1.798038in}}%
\pgfpathlineto{\pgfqpoint{7.150646in}{1.790973in}}%
\pgfpathlineto{\pgfqpoint{7.185477in}{1.752496in}}%
\pgfpathlineto{\pgfqpoint{7.220307in}{1.740784in}}%
\pgfpathlineto{\pgfqpoint{7.324798in}{1.719388in}}%
\pgfpathlineto{\pgfqpoint{7.359629in}{1.710651in}}%
\pgfpathlineto{\pgfqpoint{7.394459in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{7.429289in}{1.706271in}}%
\pgfpathlineto{\pgfqpoint{7.464120in}{1.704226in}}%
\pgfpathlineto{\pgfqpoint{7.498950in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{7.533780in}{1.670043in}}%
\pgfpathlineto{\pgfqpoint{7.568611in}{1.668051in}}%
\pgfpathlineto{\pgfqpoint{7.603441in}{1.662098in}}%
\pgfpathlineto{\pgfqpoint{7.638272in}{1.635517in}}%
\pgfpathlineto{\pgfqpoint{7.673102in}{1.634963in}}%
\pgfpathlineto{\pgfqpoint{7.707932in}{1.627473in}}%
\pgfpathlineto{\pgfqpoint{7.742763in}{1.618154in}}%
\pgfpathlineto{\pgfqpoint{7.777593in}{1.605368in}}%
\pgfpathlineto{\pgfqpoint{7.812423in}{1.585630in}}%
\pgfpathlineto{\pgfqpoint{7.847254in}{1.583787in}}%
\pgfpathlineto{\pgfqpoint{7.882084in}{1.567333in}}%
\pgfpathlineto{\pgfqpoint{7.916915in}{1.553167in}}%
\pgfpathlineto{\pgfqpoint{7.951745in}{1.547627in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{1.531002in}}%
\pgfpathlineto{\pgfqpoint{8.021406in}{1.527092in}}%
\pgfpathlineto{\pgfqpoint{8.056236in}{1.525223in}}%
\pgfpathlineto{\pgfqpoint{8.091066in}{1.495534in}}%
\pgfpathlineto{\pgfqpoint{8.125897in}{1.486782in}}%
\pgfpathlineto{\pgfqpoint{8.160727in}{1.482749in}}%
\pgfpathlineto{\pgfqpoint{8.195557in}{1.476859in}}%
\pgfpathlineto{\pgfqpoint{8.230388in}{1.475342in}}%
\pgfpathlineto{\pgfqpoint{8.265218in}{1.471617in}}%
\pgfpathlineto{\pgfqpoint{8.300049in}{1.469663in}}%
\pgfpathlineto{\pgfqpoint{8.334879in}{1.441984in}}%
\pgfpathlineto{\pgfqpoint{8.369709in}{1.438064in}}%
\pgfpathlineto{\pgfqpoint{8.404540in}{1.437750in}}%
\pgfpathlineto{\pgfqpoint{8.439370in}{1.430939in}}%
\pgfpathlineto{\pgfqpoint{8.474200in}{1.419587in}}%
\pgfpathlineto{\pgfqpoint{8.543861in}{1.407081in}}%
\pgfpathlineto{\pgfqpoint{8.578692in}{1.405454in}}%
\pgfpathlineto{\pgfqpoint{8.613522in}{1.398382in}}%
\pgfpathlineto{\pgfqpoint{8.648352in}{1.373873in}}%
\pgfpathlineto{\pgfqpoint{8.683183in}{1.373431in}}%
\pgfpathlineto{\pgfqpoint{8.787674in}{1.342105in}}%
\pgfpathlineto{\pgfqpoint{8.892165in}{1.328204in}}%
\pgfpathlineto{\pgfqpoint{8.926995in}{1.327500in}}%
\pgfpathlineto{\pgfqpoint{8.961826in}{1.319887in}}%
\pgfpathlineto{\pgfqpoint{8.996656in}{1.302205in}}%
\pgfpathlineto{\pgfqpoint{9.031486in}{1.287331in}}%
\pgfpathlineto{\pgfqpoint{9.066317in}{1.269613in}}%
\pgfpathlineto{\pgfqpoint{9.101147in}{1.256112in}}%
\pgfpathlineto{\pgfqpoint{9.135977in}{1.255872in}}%
\pgfpathlineto{\pgfqpoint{9.170808in}{1.245779in}}%
\pgfpathlineto{\pgfqpoint{9.205638in}{1.217046in}}%
\pgfpathlineto{\pgfqpoint{9.240469in}{1.204283in}}%
\pgfpathlineto{\pgfqpoint{9.275299in}{1.204092in}}%
\pgfpathlineto{\pgfqpoint{9.310129in}{1.190411in}}%
\pgfpathlineto{\pgfqpoint{9.344960in}{1.167897in}}%
\pgfpathlineto{\pgfqpoint{9.379790in}{1.161716in}}%
\pgfpathlineto{\pgfqpoint{9.414620in}{1.134744in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438466in}{5.623826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612618in}{5.312354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786770in}{4.554361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960921in}{4.260083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135073in}{3.946069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309225in}{3.744444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483377in}{3.675500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657529in}{3.589534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831681in}{3.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005833in}{3.385878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179984in}{3.255013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354136in}{3.065531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528288in}{2.988365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702440in}{2.895970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876592in}{2.808529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050744in}{2.714617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224895in}{2.663344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399047in}{2.615191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573199in}{2.516885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747351in}{2.475105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921503in}{2.391508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095655in}{2.307375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269806in}{2.255755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443958in}{2.196806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618110in}{2.079855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792262in}{2.065566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966414in}{2.011317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140566in}{1.965740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314718in}{1.936010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488869in}{1.913392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663021in}{1.877042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.837173in}{1.869132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.011325in}{1.804744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185477in}{1.752496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359629in}{1.710651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.533780in}{1.670043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.707932in}{1.627473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882084in}{1.567333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056236in}{1.525223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230388in}{1.475342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.404540in}{1.437750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.578692in}{1.405454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.752843in}{1.352167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.926995in}{1.327500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.101147in}{1.256112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275299in}{1.204092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.449451in}{1.100341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438466in}{5.623826in}}%
\pgfpathlineto{\pgfqpoint{1.473296in}{5.498216in}}%
\pgfpathlineto{\pgfqpoint{1.508127in}{5.478348in}}%
\pgfpathlineto{\pgfqpoint{1.542957in}{5.418467in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{5.352812in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{5.312354in}}%
\pgfpathlineto{\pgfqpoint{1.647448in}{5.008452in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{4.781260in}}%
\pgfpathlineto{\pgfqpoint{1.717109in}{4.646203in}}%
\pgfpathlineto{\pgfqpoint{1.751939in}{4.562336in}}%
\pgfpathlineto{\pgfqpoint{1.786770in}{4.554361in}}%
\pgfpathlineto{\pgfqpoint{1.821600in}{4.464196in}}%
\pgfpathlineto{\pgfqpoint{1.856430in}{4.446281in}}%
\pgfpathlineto{\pgfqpoint{1.891261in}{4.388391in}}%
\pgfpathlineto{\pgfqpoint{1.926091in}{4.306265in}}%
\pgfpathlineto{\pgfqpoint{1.960921in}{4.260083in}}%
\pgfpathlineto{\pgfqpoint{1.995752in}{4.191102in}}%
\pgfpathlineto{\pgfqpoint{2.030582in}{4.060769in}}%
\pgfpathlineto{\pgfqpoint{2.065413in}{4.054549in}}%
\pgfpathlineto{\pgfqpoint{2.100243in}{4.021492in}}%
\pgfpathlineto{\pgfqpoint{2.135073in}{3.946069in}}%
\pgfpathlineto{\pgfqpoint{2.169904in}{3.928528in}}%
\pgfpathlineto{\pgfqpoint{2.204734in}{3.881161in}}%
\pgfpathlineto{\pgfqpoint{2.239564in}{3.860622in}}%
\pgfpathlineto{\pgfqpoint{2.274395in}{3.791957in}}%
\pgfpathlineto{\pgfqpoint{2.309225in}{3.744444in}}%
\pgfpathlineto{\pgfqpoint{2.344056in}{3.718458in}}%
\pgfpathlineto{\pgfqpoint{2.378886in}{3.718040in}}%
\pgfpathlineto{\pgfqpoint{2.413716in}{3.707205in}}%
\pgfpathlineto{\pgfqpoint{2.448547in}{3.693100in}}%
\pgfpathlineto{\pgfqpoint{2.483377in}{3.675500in}}%
\pgfpathlineto{\pgfqpoint{2.518207in}{3.669404in}}%
\pgfpathlineto{\pgfqpoint{2.553038in}{3.645917in}}%
\pgfpathlineto{\pgfqpoint{2.587868in}{3.635339in}}%
\pgfpathlineto{\pgfqpoint{2.622698in}{3.599417in}}%
\pgfpathlineto{\pgfqpoint{2.657529in}{3.589534in}}%
\pgfpathlineto{\pgfqpoint{2.692359in}{3.577923in}}%
\pgfpathlineto{\pgfqpoint{2.727190in}{3.554150in}}%
\pgfpathlineto{\pgfqpoint{2.762020in}{3.502481in}}%
\pgfpathlineto{\pgfqpoint{2.796850in}{3.497344in}}%
\pgfpathlineto{\pgfqpoint{2.831681in}{3.442332in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{3.441593in}}%
\pgfpathlineto{\pgfqpoint{2.901341in}{3.425290in}}%
\pgfpathlineto{\pgfqpoint{2.936172in}{3.423284in}}%
\pgfpathlineto{\pgfqpoint{2.971002in}{3.419615in}}%
\pgfpathlineto{\pgfqpoint{3.005833in}{3.385878in}}%
\pgfpathlineto{\pgfqpoint{3.040663in}{3.377388in}}%
\pgfpathlineto{\pgfqpoint{3.075493in}{3.374496in}}%
\pgfpathlineto{\pgfqpoint{3.110324in}{3.365778in}}%
\pgfpathlineto{\pgfqpoint{3.145154in}{3.280673in}}%
\pgfpathlineto{\pgfqpoint{3.179984in}{3.255013in}}%
\pgfpathlineto{\pgfqpoint{3.214815in}{3.195017in}}%
\pgfpathlineto{\pgfqpoint{3.249645in}{3.170779in}}%
\pgfpathlineto{\pgfqpoint{3.284475in}{3.161379in}}%
\pgfpathlineto{\pgfqpoint{3.319306in}{3.106486in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.065531in}}%
\pgfpathlineto{\pgfqpoint{3.388967in}{3.045706in}}%
\pgfpathlineto{\pgfqpoint{3.423797in}{2.997854in}}%
\pgfpathlineto{\pgfqpoint{3.458627in}{2.994867in}}%
\pgfpathlineto{\pgfqpoint{3.493458in}{2.993306in}}%
\pgfpathlineto{\pgfqpoint{3.528288in}{2.988365in}}%
\pgfpathlineto{\pgfqpoint{3.563118in}{2.959627in}}%
\pgfpathlineto{\pgfqpoint{3.597949in}{2.924322in}}%
\pgfpathlineto{\pgfqpoint{3.632779in}{2.898441in}}%
\pgfpathlineto{\pgfqpoint{3.667610in}{2.898433in}}%
\pgfpathlineto{\pgfqpoint{3.702440in}{2.895970in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{2.851325in}}%
\pgfpathlineto{\pgfqpoint{3.772101in}{2.844881in}}%
\pgfpathlineto{\pgfqpoint{3.806931in}{2.842386in}}%
\pgfpathlineto{\pgfqpoint{3.841761in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{3.876592in}{2.808529in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{2.766100in}}%
\pgfpathlineto{\pgfqpoint{3.946252in}{2.733038in}}%
\pgfpathlineto{\pgfqpoint{3.981083in}{2.727235in}}%
\pgfpathlineto{\pgfqpoint{4.015913in}{2.726753in}}%
\pgfpathlineto{\pgfqpoint{4.050744in}{2.714617in}}%
\pgfpathlineto{\pgfqpoint{4.085574in}{2.698684in}}%
\pgfpathlineto{\pgfqpoint{4.120404in}{2.688324in}}%
\pgfpathlineto{\pgfqpoint{4.155235in}{2.688075in}}%
\pgfpathlineto{\pgfqpoint{4.190065in}{2.670932in}}%
\pgfpathlineto{\pgfqpoint{4.224895in}{2.663344in}}%
\pgfpathlineto{\pgfqpoint{4.259726in}{2.662962in}}%
\pgfpathlineto{\pgfqpoint{4.294556in}{2.655258in}}%
\pgfpathlineto{\pgfqpoint{4.329387in}{2.631226in}}%
\pgfpathlineto{\pgfqpoint{4.364217in}{2.619274in}}%
\pgfpathlineto{\pgfqpoint{4.399047in}{2.615191in}}%
\pgfpathlineto{\pgfqpoint{4.433878in}{2.608718in}}%
\pgfpathlineto{\pgfqpoint{4.503538in}{2.559998in}}%
\pgfpathlineto{\pgfqpoint{4.538369in}{2.531004in}}%
\pgfpathlineto{\pgfqpoint{4.573199in}{2.516885in}}%
\pgfpathlineto{\pgfqpoint{4.608029in}{2.506292in}}%
\pgfpathlineto{\pgfqpoint{4.677690in}{2.498948in}}%
\pgfpathlineto{\pgfqpoint{4.712521in}{2.475544in}}%
\pgfpathlineto{\pgfqpoint{4.747351in}{2.475105in}}%
\pgfpathlineto{\pgfqpoint{4.782181in}{2.459394in}}%
\pgfpathlineto{\pgfqpoint{4.817012in}{2.457320in}}%
\pgfpathlineto{\pgfqpoint{4.851842in}{2.447473in}}%
\pgfpathlineto{\pgfqpoint{4.886672in}{2.414956in}}%
\pgfpathlineto{\pgfqpoint{4.921503in}{2.391508in}}%
\pgfpathlineto{\pgfqpoint{4.956333in}{2.375630in}}%
\pgfpathlineto{\pgfqpoint{4.991164in}{2.338261in}}%
\pgfpathlineto{\pgfqpoint{5.025994in}{2.337968in}}%
\pgfpathlineto{\pgfqpoint{5.060824in}{2.333607in}}%
\pgfpathlineto{\pgfqpoint{5.095655in}{2.307375in}}%
\pgfpathlineto{\pgfqpoint{5.130485in}{2.306484in}}%
\pgfpathlineto{\pgfqpoint{5.165315in}{2.274829in}}%
\pgfpathlineto{\pgfqpoint{5.200146in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{5.234976in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{5.269806in}{2.255755in}}%
\pgfpathlineto{\pgfqpoint{5.304637in}{2.254594in}}%
\pgfpathlineto{\pgfqpoint{5.339467in}{2.250322in}}%
\pgfpathlineto{\pgfqpoint{5.374298in}{2.248806in}}%
\pgfpathlineto{\pgfqpoint{5.409128in}{2.212543in}}%
\pgfpathlineto{\pgfqpoint{5.443958in}{2.196806in}}%
\pgfpathlineto{\pgfqpoint{5.478789in}{2.172830in}}%
\pgfpathlineto{\pgfqpoint{5.513619in}{2.158163in}}%
\pgfpathlineto{\pgfqpoint{5.548449in}{2.155240in}}%
\pgfpathlineto{\pgfqpoint{5.583280in}{2.100637in}}%
\pgfpathlineto{\pgfqpoint{5.618110in}{2.079855in}}%
\pgfpathlineto{\pgfqpoint{5.652941in}{2.079586in}}%
\pgfpathlineto{\pgfqpoint{5.722601in}{2.074656in}}%
\pgfpathlineto{\pgfqpoint{5.792262in}{2.065566in}}%
\pgfpathlineto{\pgfqpoint{5.827092in}{2.053235in}}%
\pgfpathlineto{\pgfqpoint{5.861923in}{2.045458in}}%
\pgfpathlineto{\pgfqpoint{5.896753in}{2.045424in}}%
\pgfpathlineto{\pgfqpoint{5.931583in}{2.025304in}}%
\pgfpathlineto{\pgfqpoint{5.966414in}{2.011317in}}%
\pgfpathlineto{\pgfqpoint{6.001244in}{2.009318in}}%
\pgfpathlineto{\pgfqpoint{6.036075in}{1.979170in}}%
\pgfpathlineto{\pgfqpoint{6.070905in}{1.975586in}}%
\pgfpathlineto{\pgfqpoint{6.105735in}{1.975282in}}%
\pgfpathlineto{\pgfqpoint{6.140566in}{1.965740in}}%
\pgfpathlineto{\pgfqpoint{6.175396in}{1.964427in}}%
\pgfpathlineto{\pgfqpoint{6.210226in}{1.958191in}}%
\pgfpathlineto{\pgfqpoint{6.245057in}{1.953222in}}%
\pgfpathlineto{\pgfqpoint{6.279887in}{1.936431in}}%
\pgfpathlineto{\pgfqpoint{6.314718in}{1.936010in}}%
\pgfpathlineto{\pgfqpoint{6.349548in}{1.931516in}}%
\pgfpathlineto{\pgfqpoint{6.384378in}{1.920403in}}%
\pgfpathlineto{\pgfqpoint{6.419209in}{1.917638in}}%
\pgfpathlineto{\pgfqpoint{6.454039in}{1.916795in}}%
\pgfpathlineto{\pgfqpoint{6.488869in}{1.913392in}}%
\pgfpathlineto{\pgfqpoint{6.523700in}{1.906701in}}%
\pgfpathlineto{\pgfqpoint{6.558530in}{1.905188in}}%
\pgfpathlineto{\pgfqpoint{6.593361in}{1.905014in}}%
\pgfpathlineto{\pgfqpoint{6.628191in}{1.895505in}}%
\pgfpathlineto{\pgfqpoint{6.663021in}{1.877042in}}%
\pgfpathlineto{\pgfqpoint{6.732682in}{1.875839in}}%
\pgfpathlineto{\pgfqpoint{6.767512in}{1.872034in}}%
\pgfpathlineto{\pgfqpoint{6.837173in}{1.869132in}}%
\pgfpathlineto{\pgfqpoint{6.872003in}{1.861648in}}%
\pgfpathlineto{\pgfqpoint{6.906834in}{1.850869in}}%
\pgfpathlineto{\pgfqpoint{6.941664in}{1.825697in}}%
\pgfpathlineto{\pgfqpoint{6.976495in}{1.814434in}}%
\pgfpathlineto{\pgfqpoint{7.011325in}{1.804744in}}%
\pgfpathlineto{\pgfqpoint{7.046155in}{1.798038in}}%
\pgfpathlineto{\pgfqpoint{7.150646in}{1.790973in}}%
\pgfpathlineto{\pgfqpoint{7.185477in}{1.752496in}}%
\pgfpathlineto{\pgfqpoint{7.220307in}{1.740784in}}%
\pgfpathlineto{\pgfqpoint{7.324798in}{1.719388in}}%
\pgfpathlineto{\pgfqpoint{7.359629in}{1.710651in}}%
\pgfpathlineto{\pgfqpoint{7.394459in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{7.429289in}{1.706271in}}%
\pgfpathlineto{\pgfqpoint{7.464120in}{1.704226in}}%
\pgfpathlineto{\pgfqpoint{7.498950in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{7.533780in}{1.670043in}}%
\pgfpathlineto{\pgfqpoint{7.568611in}{1.668051in}}%
\pgfpathlineto{\pgfqpoint{7.603441in}{1.662098in}}%
\pgfpathlineto{\pgfqpoint{7.638272in}{1.635517in}}%
\pgfpathlineto{\pgfqpoint{7.673102in}{1.634963in}}%
\pgfpathlineto{\pgfqpoint{7.707932in}{1.627473in}}%
\pgfpathlineto{\pgfqpoint{7.742763in}{1.618154in}}%
\pgfpathlineto{\pgfqpoint{7.777593in}{1.605368in}}%
\pgfpathlineto{\pgfqpoint{7.812423in}{1.585630in}}%
\pgfpathlineto{\pgfqpoint{7.847254in}{1.583787in}}%
\pgfpathlineto{\pgfqpoint{7.882084in}{1.567333in}}%
\pgfpathlineto{\pgfqpoint{7.916915in}{1.553167in}}%
\pgfpathlineto{\pgfqpoint{7.951745in}{1.547627in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{1.531002in}}%
\pgfpathlineto{\pgfqpoint{8.021406in}{1.527092in}}%
\pgfpathlineto{\pgfqpoint{8.056236in}{1.525223in}}%
\pgfpathlineto{\pgfqpoint{8.091066in}{1.495534in}}%
\pgfpathlineto{\pgfqpoint{8.125897in}{1.486782in}}%
\pgfpathlineto{\pgfqpoint{8.160727in}{1.482749in}}%
\pgfpathlineto{\pgfqpoint{8.195557in}{1.476859in}}%
\pgfpathlineto{\pgfqpoint{8.230388in}{1.475342in}}%
\pgfpathlineto{\pgfqpoint{8.265218in}{1.471617in}}%
\pgfpathlineto{\pgfqpoint{8.300049in}{1.469663in}}%
\pgfpathlineto{\pgfqpoint{8.334879in}{1.441984in}}%
\pgfpathlineto{\pgfqpoint{8.369709in}{1.438064in}}%
\pgfpathlineto{\pgfqpoint{8.404540in}{1.437750in}}%
\pgfpathlineto{\pgfqpoint{8.439370in}{1.430939in}}%
\pgfpathlineto{\pgfqpoint{8.474200in}{1.419587in}}%
\pgfpathlineto{\pgfqpoint{8.543861in}{1.407081in}}%
\pgfpathlineto{\pgfqpoint{8.578692in}{1.405454in}}%
\pgfpathlineto{\pgfqpoint{8.613522in}{1.398382in}}%
\pgfpathlineto{\pgfqpoint{8.648352in}{1.373873in}}%
\pgfpathlineto{\pgfqpoint{8.683183in}{1.373431in}}%
\pgfpathlineto{\pgfqpoint{8.787674in}{1.342105in}}%
\pgfpathlineto{\pgfqpoint{8.892165in}{1.328204in}}%
\pgfpathlineto{\pgfqpoint{8.926995in}{1.327500in}}%
\pgfpathlineto{\pgfqpoint{8.961826in}{1.319887in}}%
\pgfpathlineto{\pgfqpoint{8.996656in}{1.302205in}}%
\pgfpathlineto{\pgfqpoint{9.031486in}{1.287331in}}%
\pgfpathlineto{\pgfqpoint{9.066317in}{1.269613in}}%
\pgfpathlineto{\pgfqpoint{9.101147in}{1.256112in}}%
\pgfpathlineto{\pgfqpoint{9.135977in}{1.255872in}}%
\pgfpathlineto{\pgfqpoint{9.170808in}{1.245779in}}%
\pgfpathlineto{\pgfqpoint{9.205638in}{1.217046in}}%
\pgfpathlineto{\pgfqpoint{9.240469in}{1.204283in}}%
\pgfpathlineto{\pgfqpoint{9.275299in}{1.204092in}}%
\pgfpathlineto{\pgfqpoint{9.310129in}{1.190411in}}%
\pgfpathlineto{\pgfqpoint{9.344960in}{1.167897in}}%
\pgfpathlineto{\pgfqpoint{9.379790in}{1.161716in}}%
\pgfpathlineto{\pgfqpoint{9.414620in}{1.134744in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.088388in}{-0.088388in}}{\pgfqpoint{0.088388in}{0.088388in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.088388in}}%
\pgfpathlineto{\pgfqpoint{0.088388in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.088388in}}%
\pgfpathlineto{\pgfqpoint{-0.088388in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.088388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438466in}{5.623826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612618in}{5.312354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786770in}{4.554361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960921in}{4.260083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135073in}{3.946069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309225in}{3.744444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483377in}{3.675500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657529in}{3.589534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831681in}{3.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005833in}{3.385878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179984in}{3.255013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354136in}{3.065531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528288in}{2.988365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702440in}{2.895970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876592in}{2.808529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050744in}{2.714617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224895in}{2.663344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399047in}{2.615191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573199in}{2.516885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747351in}{2.475105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921503in}{2.391508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095655in}{2.307375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269806in}{2.255755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443958in}{2.196806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618110in}{2.079855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792262in}{2.065566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966414in}{2.011317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140566in}{1.965740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314718in}{1.936010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488869in}{1.913392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663021in}{1.877042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.837173in}{1.869132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.011325in}{1.804744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185477in}{1.752496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359629in}{1.710651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.533780in}{1.670043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.707932in}{1.627473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882084in}{1.567333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056236in}{1.525223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230388in}{1.475342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.404540in}{1.437750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.578692in}{1.405454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.752843in}{1.352167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.926995in}{1.327500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.101147in}{1.256112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275299in}{1.204092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.449451in}{1.100341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438466in}{5.623826in}}%
\pgfpathlineto{\pgfqpoint{1.473296in}{5.563920in}}%
\pgfpathlineto{\pgfqpoint{1.508127in}{5.524782in}}%
\pgfpathlineto{\pgfqpoint{1.542957in}{5.370313in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{5.365411in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{5.339779in}}%
\pgfpathlineto{\pgfqpoint{1.647448in}{5.331266in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{5.324493in}}%
\pgfpathlineto{\pgfqpoint{1.717109in}{5.319121in}}%
\pgfpathlineto{\pgfqpoint{1.751939in}{5.296891in}}%
\pgfpathlineto{\pgfqpoint{1.786770in}{5.295613in}}%
\pgfpathlineto{\pgfqpoint{1.821600in}{5.267138in}}%
\pgfpathlineto{\pgfqpoint{1.856430in}{5.263421in}}%
\pgfpathlineto{\pgfqpoint{1.891261in}{5.248920in}}%
\pgfpathlineto{\pgfqpoint{1.926091in}{5.242144in}}%
\pgfpathlineto{\pgfqpoint{1.960921in}{5.211895in}}%
\pgfpathlineto{\pgfqpoint{1.995752in}{5.100137in}}%
\pgfpathlineto{\pgfqpoint{2.030582in}{5.098891in}}%
\pgfpathlineto{\pgfqpoint{2.065413in}{5.089254in}}%
\pgfpathlineto{\pgfqpoint{2.135073in}{5.083680in}}%
\pgfpathlineto{\pgfqpoint{2.169904in}{5.053684in}}%
\pgfpathlineto{\pgfqpoint{2.204734in}{5.035292in}}%
\pgfpathlineto{\pgfqpoint{2.239564in}{5.028502in}}%
\pgfpathlineto{\pgfqpoint{2.274395in}{5.028289in}}%
\pgfpathlineto{\pgfqpoint{2.309225in}{4.991178in}}%
\pgfpathlineto{\pgfqpoint{2.344056in}{4.989786in}}%
\pgfpathlineto{\pgfqpoint{2.378886in}{4.969713in}}%
\pgfpathlineto{\pgfqpoint{2.413716in}{4.964772in}}%
\pgfpathlineto{\pgfqpoint{2.448547in}{4.961725in}}%
\pgfpathlineto{\pgfqpoint{2.483377in}{4.929184in}}%
\pgfpathlineto{\pgfqpoint{2.518207in}{4.909292in}}%
\pgfpathlineto{\pgfqpoint{2.587868in}{4.889962in}}%
\pgfpathlineto{\pgfqpoint{2.622698in}{4.881799in}}%
\pgfpathlineto{\pgfqpoint{2.657529in}{4.877604in}}%
\pgfpathlineto{\pgfqpoint{2.692359in}{4.856080in}}%
\pgfpathlineto{\pgfqpoint{2.727190in}{4.826467in}}%
\pgfpathlineto{\pgfqpoint{2.762020in}{4.820570in}}%
\pgfpathlineto{\pgfqpoint{2.796850in}{4.796081in}}%
\pgfpathlineto{\pgfqpoint{2.831681in}{4.766621in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{4.745942in}}%
\pgfpathlineto{\pgfqpoint{2.901341in}{4.741579in}}%
\pgfpathlineto{\pgfqpoint{2.936172in}{4.735313in}}%
\pgfpathlineto{\pgfqpoint{2.971002in}{4.734308in}}%
\pgfpathlineto{\pgfqpoint{3.005833in}{4.731997in}}%
\pgfpathlineto{\pgfqpoint{3.075493in}{4.719713in}}%
\pgfpathlineto{\pgfqpoint{3.110324in}{4.718916in}}%
\pgfpathlineto{\pgfqpoint{3.145154in}{4.695246in}}%
\pgfpathlineto{\pgfqpoint{3.179984in}{4.692053in}}%
\pgfpathlineto{\pgfqpoint{3.214815in}{4.673233in}}%
\pgfpathlineto{\pgfqpoint{3.249645in}{4.670898in}}%
\pgfpathlineto{\pgfqpoint{3.284475in}{4.670756in}}%
\pgfpathlineto{\pgfqpoint{3.319306in}{4.642733in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{4.626120in}}%
\pgfpathlineto{\pgfqpoint{3.388967in}{4.620516in}}%
\pgfpathlineto{\pgfqpoint{3.458627in}{4.612113in}}%
\pgfpathlineto{\pgfqpoint{3.493458in}{4.605578in}}%
\pgfpathlineto{\pgfqpoint{3.528288in}{4.590264in}}%
\pgfpathlineto{\pgfqpoint{3.563118in}{4.589905in}}%
\pgfpathlineto{\pgfqpoint{3.597949in}{4.585664in}}%
\pgfpathlineto{\pgfqpoint{3.632779in}{4.556483in}}%
\pgfpathlineto{\pgfqpoint{3.667610in}{4.547628in}}%
\pgfpathlineto{\pgfqpoint{3.702440in}{4.531162in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{4.518156in}}%
\pgfpathlineto{\pgfqpoint{3.772101in}{4.467311in}}%
\pgfpathlineto{\pgfqpoint{3.841761in}{4.455882in}}%
\pgfpathlineto{\pgfqpoint{3.876592in}{4.447065in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{4.419174in}}%
\pgfpathlineto{\pgfqpoint{3.946252in}{4.414486in}}%
\pgfpathlineto{\pgfqpoint{3.981083in}{4.403656in}}%
\pgfpathlineto{\pgfqpoint{4.120404in}{4.397435in}}%
\pgfpathlineto{\pgfqpoint{4.155235in}{4.384282in}}%
\pgfpathlineto{\pgfqpoint{4.190065in}{4.360318in}}%
\pgfpathlineto{\pgfqpoint{4.224895in}{4.349463in}}%
\pgfpathlineto{\pgfqpoint{4.259726in}{4.336655in}}%
\pgfpathlineto{\pgfqpoint{4.294556in}{4.333839in}}%
\pgfpathlineto{\pgfqpoint{4.329387in}{4.320845in}}%
\pgfpathlineto{\pgfqpoint{4.364217in}{4.314677in}}%
\pgfpathlineto{\pgfqpoint{4.399047in}{4.310553in}}%
\pgfpathlineto{\pgfqpoint{4.468708in}{4.291581in}}%
\pgfpathlineto{\pgfqpoint{4.538369in}{4.288488in}}%
\pgfpathlineto{\pgfqpoint{4.573199in}{4.270919in}}%
\pgfpathlineto{\pgfqpoint{4.608029in}{4.237058in}}%
\pgfpathlineto{\pgfqpoint{4.642860in}{4.200043in}}%
\pgfpathlineto{\pgfqpoint{4.677690in}{4.189512in}}%
\pgfpathlineto{\pgfqpoint{4.712521in}{4.188213in}}%
\pgfpathlineto{\pgfqpoint{4.747351in}{4.185506in}}%
\pgfpathlineto{\pgfqpoint{4.782181in}{4.184380in}}%
\pgfpathlineto{\pgfqpoint{4.817012in}{4.180146in}}%
\pgfpathlineto{\pgfqpoint{4.851842in}{4.179540in}}%
\pgfpathlineto{\pgfqpoint{4.886672in}{4.167189in}}%
\pgfpathlineto{\pgfqpoint{4.921503in}{4.161541in}}%
\pgfpathlineto{\pgfqpoint{4.956333in}{4.150233in}}%
\pgfpathlineto{\pgfqpoint{4.991164in}{4.117315in}}%
\pgfpathlineto{\pgfqpoint{5.025994in}{4.111782in}}%
\pgfpathlineto{\pgfqpoint{5.060824in}{4.084327in}}%
\pgfpathlineto{\pgfqpoint{5.095655in}{4.074434in}}%
\pgfpathlineto{\pgfqpoint{5.130485in}{4.071591in}}%
\pgfpathlineto{\pgfqpoint{5.165315in}{4.067014in}}%
\pgfpathlineto{\pgfqpoint{5.200146in}{4.066596in}}%
\pgfpathlineto{\pgfqpoint{5.234976in}{4.063036in}}%
\pgfpathlineto{\pgfqpoint{5.269806in}{4.043621in}}%
\pgfpathlineto{\pgfqpoint{5.304637in}{4.042845in}}%
\pgfpathlineto{\pgfqpoint{5.339467in}{4.036054in}}%
\pgfpathlineto{\pgfqpoint{5.374298in}{4.027054in}}%
\pgfpathlineto{\pgfqpoint{5.409128in}{4.022482in}}%
\pgfpathlineto{\pgfqpoint{5.443958in}{4.012906in}}%
\pgfpathlineto{\pgfqpoint{5.513619in}{4.002431in}}%
\pgfpathlineto{\pgfqpoint{5.548449in}{4.000233in}}%
\pgfpathlineto{\pgfqpoint{5.583280in}{3.984552in}}%
\pgfpathlineto{\pgfqpoint{5.618110in}{3.982768in}}%
\pgfpathlineto{\pgfqpoint{5.652941in}{3.967319in}}%
\pgfpathlineto{\pgfqpoint{5.687771in}{3.962562in}}%
\pgfpathlineto{\pgfqpoint{5.722601in}{3.959556in}}%
\pgfpathlineto{\pgfqpoint{5.757432in}{3.917131in}}%
\pgfpathlineto{\pgfqpoint{5.792262in}{3.915755in}}%
\pgfpathlineto{\pgfqpoint{5.827092in}{3.897066in}}%
\pgfpathlineto{\pgfqpoint{5.861923in}{3.891065in}}%
\pgfpathlineto{\pgfqpoint{5.896753in}{3.882491in}}%
\pgfpathlineto{\pgfqpoint{6.001244in}{3.833467in}}%
\pgfpathlineto{\pgfqpoint{6.036075in}{3.829228in}}%
\pgfpathlineto{\pgfqpoint{6.070905in}{3.826374in}}%
\pgfpathlineto{\pgfqpoint{6.105735in}{3.826371in}}%
\pgfpathlineto{\pgfqpoint{6.140566in}{3.814779in}}%
\pgfpathlineto{\pgfqpoint{6.175396in}{3.799431in}}%
\pgfpathlineto{\pgfqpoint{6.210226in}{3.790163in}}%
\pgfpathlineto{\pgfqpoint{6.279887in}{3.737789in}}%
\pgfpathlineto{\pgfqpoint{6.314718in}{3.723427in}}%
\pgfpathlineto{\pgfqpoint{6.349548in}{3.719697in}}%
\pgfpathlineto{\pgfqpoint{6.419209in}{3.700302in}}%
\pgfpathlineto{\pgfqpoint{6.454039in}{3.670610in}}%
\pgfpathlineto{\pgfqpoint{6.488869in}{3.651558in}}%
\pgfpathlineto{\pgfqpoint{6.523700in}{3.651548in}}%
\pgfpathlineto{\pgfqpoint{6.558530in}{3.630421in}}%
\pgfpathlineto{\pgfqpoint{6.593361in}{3.625896in}}%
\pgfpathlineto{\pgfqpoint{6.628191in}{3.558573in}}%
\pgfpathlineto{\pgfqpoint{6.663021in}{3.556562in}}%
\pgfpathlineto{\pgfqpoint{6.697852in}{3.530985in}}%
\pgfpathlineto{\pgfqpoint{6.732682in}{3.523408in}}%
\pgfpathlineto{\pgfqpoint{6.767512in}{3.499666in}}%
\pgfpathlineto{\pgfqpoint{6.802343in}{3.485040in}}%
\pgfpathlineto{\pgfqpoint{6.837173in}{3.481630in}}%
\pgfpathlineto{\pgfqpoint{6.872003in}{3.473783in}}%
\pgfpathlineto{\pgfqpoint{6.906834in}{3.470883in}}%
\pgfpathlineto{\pgfqpoint{6.941664in}{3.456146in}}%
\pgfpathlineto{\pgfqpoint{6.976495in}{3.445106in}}%
\pgfpathlineto{\pgfqpoint{7.046155in}{3.441212in}}%
\pgfpathlineto{\pgfqpoint{7.080986in}{3.424028in}}%
\pgfpathlineto{\pgfqpoint{7.115816in}{3.422990in}}%
\pgfpathlineto{\pgfqpoint{7.150646in}{3.418762in}}%
\pgfpathlineto{\pgfqpoint{7.185477in}{3.418632in}}%
\pgfpathlineto{\pgfqpoint{7.220307in}{3.376591in}}%
\pgfpathlineto{\pgfqpoint{7.255138in}{3.350880in}}%
\pgfpathlineto{\pgfqpoint{7.289968in}{3.333989in}}%
\pgfpathlineto{\pgfqpoint{7.324798in}{3.330424in}}%
\pgfpathlineto{\pgfqpoint{7.359629in}{3.293825in}}%
\pgfpathlineto{\pgfqpoint{7.394459in}{3.268626in}}%
\pgfpathlineto{\pgfqpoint{7.429289in}{3.246713in}}%
\pgfpathlineto{\pgfqpoint{7.464120in}{3.237276in}}%
\pgfpathlineto{\pgfqpoint{7.533780in}{3.186590in}}%
\pgfpathlineto{\pgfqpoint{7.568611in}{3.179166in}}%
\pgfpathlineto{\pgfqpoint{7.603441in}{3.150492in}}%
\pgfpathlineto{\pgfqpoint{7.638272in}{3.125404in}}%
\pgfpathlineto{\pgfqpoint{7.673102in}{3.110486in}}%
\pgfpathlineto{\pgfqpoint{7.707932in}{3.102739in}}%
\pgfpathlineto{\pgfqpoint{7.742763in}{3.090894in}}%
\pgfpathlineto{\pgfqpoint{7.777593in}{3.083196in}}%
\pgfpathlineto{\pgfqpoint{7.812423in}{3.021578in}}%
\pgfpathlineto{\pgfqpoint{7.847254in}{2.985012in}}%
\pgfpathlineto{\pgfqpoint{7.882084in}{2.962939in}}%
\pgfpathlineto{\pgfqpoint{7.916915in}{2.951143in}}%
\pgfpathlineto{\pgfqpoint{7.951745in}{2.859134in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{2.804026in}}%
\pgfpathlineto{\pgfqpoint{8.021406in}{2.782699in}}%
\pgfpathlineto{\pgfqpoint{8.056236in}{2.776538in}}%
\pgfpathlineto{\pgfqpoint{8.091066in}{2.764953in}}%
\pgfpathlineto{\pgfqpoint{8.125897in}{2.757735in}}%
\pgfpathlineto{\pgfqpoint{8.160727in}{2.705616in}}%
\pgfpathlineto{\pgfqpoint{8.195557in}{2.704080in}}%
\pgfpathlineto{\pgfqpoint{8.230388in}{2.698461in}}%
\pgfpathlineto{\pgfqpoint{8.265218in}{2.686983in}}%
\pgfpathlineto{\pgfqpoint{8.300049in}{2.563562in}}%
\pgfpathlineto{\pgfqpoint{8.334879in}{2.519574in}}%
\pgfpathlineto{\pgfqpoint{8.369709in}{2.488388in}}%
\pgfpathlineto{\pgfqpoint{8.404540in}{2.432902in}}%
\pgfpathlineto{\pgfqpoint{8.439370in}{2.270134in}}%
\pgfpathlineto{\pgfqpoint{8.474200in}{2.269491in}}%
\pgfpathlineto{\pgfqpoint{8.509031in}{2.234863in}}%
\pgfpathlineto{\pgfqpoint{8.543861in}{2.219137in}}%
\pgfpathlineto{\pgfqpoint{8.578692in}{2.201392in}}%
\pgfpathlineto{\pgfqpoint{8.613522in}{2.192598in}}%
\pgfpathlineto{\pgfqpoint{8.648352in}{2.130496in}}%
\pgfpathlineto{\pgfqpoint{8.683183in}{2.113575in}}%
\pgfpathlineto{\pgfqpoint{8.718013in}{2.098679in}}%
\pgfpathlineto{\pgfqpoint{8.752843in}{2.044435in}}%
\pgfpathlineto{\pgfqpoint{8.787674in}{2.013787in}}%
\pgfpathlineto{\pgfqpoint{8.822504in}{1.951380in}}%
\pgfpathlineto{\pgfqpoint{8.857334in}{1.930553in}}%
\pgfpathlineto{\pgfqpoint{8.926995in}{1.913721in}}%
\pgfpathlineto{\pgfqpoint{8.961826in}{1.913277in}}%
\pgfpathlineto{\pgfqpoint{8.996656in}{1.819707in}}%
\pgfpathlineto{\pgfqpoint{9.031486in}{1.809288in}}%
\pgfpathlineto{\pgfqpoint{9.066317in}{1.776381in}}%
\pgfpathlineto{\pgfqpoint{9.101147in}{1.753028in}}%
\pgfpathlineto{\pgfqpoint{9.135977in}{1.740605in}}%
\pgfpathlineto{\pgfqpoint{9.170808in}{1.725903in}}%
\pgfpathlineto{\pgfqpoint{9.205638in}{1.664273in}}%
\pgfpathlineto{\pgfqpoint{9.240469in}{1.621256in}}%
\pgfpathlineto{\pgfqpoint{9.275299in}{1.537955in}}%
\pgfpathlineto{\pgfqpoint{9.310129in}{1.536201in}}%
\pgfpathlineto{\pgfqpoint{9.344960in}{1.470619in}}%
\pgfpathlineto{\pgfqpoint{9.414620in}{1.382097in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.062500in}}%
\pgfpathmoveto{\pgfqpoint{-0.062500in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438466in}{5.623826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612618in}{5.339779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786770in}{5.295613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960921in}{5.211895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135073in}{5.083680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309225in}{4.991178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483377in}{4.929184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657529in}{4.877604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831681in}{4.766621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005833in}{4.731997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179984in}{4.692053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354136in}{4.626120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528288in}{4.590264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702440in}{4.531162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876592in}{4.447065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050744in}{4.401460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224895in}{4.349463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399047in}{4.310553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573199in}{4.270919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747351in}{4.185506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921503in}{4.161541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095655in}{4.074434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269806in}{4.043621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443958in}{4.012906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618110in}{3.982768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792262in}{3.915755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966414in}{3.849111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140566in}{3.814779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314718in}{3.723427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488869in}{3.651558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663021in}{3.556562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.837173in}{3.481630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.011325in}{3.443001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185477in}{3.418632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359629in}{3.293825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.533780in}{3.186590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.707932in}{3.102739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882084in}{2.962939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056236in}{2.776538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230388in}{2.698461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.404540in}{2.432902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.578692in}{2.201392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.752843in}{2.044435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.926995in}{1.913721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.101147in}{1.753028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275299in}{1.537955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.449451in}{1.100341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{1.037917in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.874167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.452661in}{3.589205in}}%
\pgfpathlineto{\pgfqpoint{9.655556in}{3.589205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.711111in}{3.589205in}}{\pgfqpoint{9.711111in}{3.644760in}}%
\pgfpathlineto{\pgfqpoint{9.711111in}{5.655556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.711111in}{5.711111in}}{\pgfqpoint{9.655556in}{5.711111in}}%
\pgfpathlineto{\pgfqpoint{8.452661in}{5.711111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.397106in}{5.711111in}}{\pgfqpoint{8.397106in}{5.655556in}}%
\pgfpathlineto{\pgfqpoint{8.397106in}{3.644760in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.397106in}{3.589205in}}{\pgfqpoint{8.452661in}{3.589205in}}%
\pgfpathlineto{\pgfqpoint{8.452661in}{3.589205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.508217in}{5.486176in}}%
\pgfpathlineto{\pgfqpoint{8.785994in}{5.486176in}}%
\pgfpathlineto{\pgfqpoint{9.063772in}{5.486176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785994in}{5.486176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.285994in,y=5.388954in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle f_A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.508217in}{5.078462in}}%
\pgfpathlineto{\pgfqpoint{8.785994in}{5.078462in}}%
\pgfpathlineto{\pgfqpoint{9.063772in}{5.078462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785994in}{5.078462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.285994in,y=4.981239in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle f_B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.508217in}{4.670747in}}%
\pgfpathlineto{\pgfqpoint{8.785994in}{4.670747in}}%
\pgfpathlineto{\pgfqpoint{9.063772in}{4.670747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785994in}{4.670747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.285994in,y=4.573525in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle f_C\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.508217in}{4.263033in}}%
\pgfpathlineto{\pgfqpoint{8.785994in}{4.263033in}}%
\pgfpathlineto{\pgfqpoint{9.063772in}{4.263033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.088388in}{-0.088388in}}{\pgfqpoint{0.088388in}{0.088388in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.088388in}}%
\pgfpathlineto{\pgfqpoint{0.088388in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.088388in}}%
\pgfpathlineto{\pgfqpoint{-0.088388in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.088388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785994in}{4.263033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.285994in,y=4.165810in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle f_D\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.508217in}{3.855318in}}%
\pgfpathlineto{\pgfqpoint{8.785994in}{3.855318in}}%
\pgfpathlineto{\pgfqpoint{9.063772in}{3.855318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.062500in}}%
\pgfpathmoveto{\pgfqpoint{-0.062500in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785994in}{3.855318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.285994in,y=3.758096in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle f_E\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/rsc_7049_layer3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{1.037917in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{1.037917in}{0.874167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438466in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{1.438466in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438466in,y=0.825556in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179984in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{3.179984in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179984in,y=0.825556in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 51}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921503in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{4.921503in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.921503in,y=0.825556in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 101}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.663021in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{6.663021in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.663021in,y=0.825556in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 151}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.404540in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{8.404540in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.404540in,y=0.825556in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 201}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.449451in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.449451in,y=0.825556in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 231}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443958in,y=0.501174in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont Rank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.100341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547547in, y=0.994818in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{2.005038in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.005038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547547in, y=1.899515in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{2.909735in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.909735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547547in, y=2.804212in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{3.814432in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.814432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547547in, y=3.708909in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{4.719129in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.719129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547547in, y=4.613606in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{5.623826in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.623826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547547in, y=5.518303in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491991in,y=3.362083in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont Normalized score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438466in}{5.623826in}}%
\pgfpathlineto{\pgfqpoint{1.473296in}{5.481801in}}%
\pgfpathlineto{\pgfqpoint{1.508127in}{5.283180in}}%
\pgfpathlineto{\pgfqpoint{1.542957in}{4.980559in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{4.960530in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{4.920267in}}%
\pgfpathlineto{\pgfqpoint{1.647448in}{4.846405in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{4.695616in}}%
\pgfpathlineto{\pgfqpoint{1.717109in}{4.676601in}}%
\pgfpathlineto{\pgfqpoint{1.751939in}{4.520359in}}%
\pgfpathlineto{\pgfqpoint{1.786770in}{4.508685in}}%
\pgfpathlineto{\pgfqpoint{1.821600in}{4.403876in}}%
\pgfpathlineto{\pgfqpoint{1.856430in}{4.369801in}}%
\pgfpathlineto{\pgfqpoint{1.891261in}{4.318629in}}%
\pgfpathlineto{\pgfqpoint{1.926091in}{4.312975in}}%
\pgfpathlineto{\pgfqpoint{1.960921in}{4.295483in}}%
\pgfpathlineto{\pgfqpoint{1.995752in}{4.274698in}}%
\pgfpathlineto{\pgfqpoint{2.030582in}{4.267152in}}%
\pgfpathlineto{\pgfqpoint{2.100243in}{4.191191in}}%
\pgfpathlineto{\pgfqpoint{2.135073in}{4.182680in}}%
\pgfpathlineto{\pgfqpoint{2.169904in}{4.146576in}}%
\pgfpathlineto{\pgfqpoint{2.204734in}{4.132663in}}%
\pgfpathlineto{\pgfqpoint{2.239564in}{4.127578in}}%
\pgfpathlineto{\pgfqpoint{2.274395in}{4.098426in}}%
\pgfpathlineto{\pgfqpoint{2.309225in}{4.086199in}}%
\pgfpathlineto{\pgfqpoint{2.344056in}{4.023616in}}%
\pgfpathlineto{\pgfqpoint{2.378886in}{3.954043in}}%
\pgfpathlineto{\pgfqpoint{2.413716in}{3.948235in}}%
\pgfpathlineto{\pgfqpoint{2.448547in}{3.945590in}}%
\pgfpathlineto{\pgfqpoint{2.483377in}{3.944801in}}%
\pgfpathlineto{\pgfqpoint{2.518207in}{3.927406in}}%
\pgfpathlineto{\pgfqpoint{2.553038in}{3.892847in}}%
\pgfpathlineto{\pgfqpoint{2.587868in}{3.869171in}}%
\pgfpathlineto{\pgfqpoint{2.622698in}{3.862585in}}%
\pgfpathlineto{\pgfqpoint{2.657529in}{3.733690in}}%
\pgfpathlineto{\pgfqpoint{2.692359in}{3.704457in}}%
\pgfpathlineto{\pgfqpoint{2.727190in}{3.694148in}}%
\pgfpathlineto{\pgfqpoint{2.762020in}{3.646591in}}%
\pgfpathlineto{\pgfqpoint{2.796850in}{3.642860in}}%
\pgfpathlineto{\pgfqpoint{2.831681in}{3.613485in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{3.601741in}}%
\pgfpathlineto{\pgfqpoint{2.901341in}{3.571387in}}%
\pgfpathlineto{\pgfqpoint{2.936172in}{3.524717in}}%
\pgfpathlineto{\pgfqpoint{2.971002in}{3.522848in}}%
\pgfpathlineto{\pgfqpoint{3.005833in}{3.514541in}}%
\pgfpathlineto{\pgfqpoint{3.040663in}{3.492853in}}%
\pgfpathlineto{\pgfqpoint{3.075493in}{3.485640in}}%
\pgfpathlineto{\pgfqpoint{3.110324in}{3.480831in}}%
\pgfpathlineto{\pgfqpoint{3.145154in}{3.474108in}}%
\pgfpathlineto{\pgfqpoint{3.179984in}{3.448338in}}%
\pgfpathlineto{\pgfqpoint{3.214815in}{3.399922in}}%
\pgfpathlineto{\pgfqpoint{3.249645in}{3.369933in}}%
\pgfpathlineto{\pgfqpoint{3.284475in}{3.369783in}}%
\pgfpathlineto{\pgfqpoint{3.319306in}{3.344826in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.342701in}}%
\pgfpathlineto{\pgfqpoint{3.388967in}{3.337381in}}%
\pgfpathlineto{\pgfqpoint{3.423797in}{3.316229in}}%
\pgfpathlineto{\pgfqpoint{3.458627in}{3.300830in}}%
\pgfpathlineto{\pgfqpoint{3.493458in}{3.289474in}}%
\pgfpathlineto{\pgfqpoint{3.528288in}{3.259769in}}%
\pgfpathlineto{\pgfqpoint{3.563118in}{3.251995in}}%
\pgfpathlineto{\pgfqpoint{3.597949in}{3.242117in}}%
\pgfpathlineto{\pgfqpoint{3.632779in}{3.227207in}}%
\pgfpathlineto{\pgfqpoint{3.667610in}{3.225200in}}%
\pgfpathlineto{\pgfqpoint{3.702440in}{3.188532in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{3.185563in}}%
\pgfpathlineto{\pgfqpoint{3.772101in}{3.168889in}}%
\pgfpathlineto{\pgfqpoint{3.806931in}{3.164373in}}%
\pgfpathlineto{\pgfqpoint{3.841761in}{3.147660in}}%
\pgfpathlineto{\pgfqpoint{3.876592in}{3.147337in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{3.135347in}}%
\pgfpathlineto{\pgfqpoint{3.946252in}{3.130970in}}%
\pgfpathlineto{\pgfqpoint{3.981083in}{3.120468in}}%
\pgfpathlineto{\pgfqpoint{4.015913in}{3.119231in}}%
\pgfpathlineto{\pgfqpoint{4.050744in}{3.114829in}}%
\pgfpathlineto{\pgfqpoint{4.120404in}{3.100453in}}%
\pgfpathlineto{\pgfqpoint{4.155235in}{3.086708in}}%
\pgfpathlineto{\pgfqpoint{4.190065in}{3.065856in}}%
\pgfpathlineto{\pgfqpoint{4.224895in}{3.054904in}}%
\pgfpathlineto{\pgfqpoint{4.259726in}{3.041278in}}%
\pgfpathlineto{\pgfqpoint{4.294556in}{3.038700in}}%
\pgfpathlineto{\pgfqpoint{4.329387in}{3.031747in}}%
\pgfpathlineto{\pgfqpoint{4.364217in}{3.031626in}}%
\pgfpathlineto{\pgfqpoint{4.399047in}{3.018183in}}%
\pgfpathlineto{\pgfqpoint{4.433878in}{3.012524in}}%
\pgfpathlineto{\pgfqpoint{4.468708in}{3.010284in}}%
\pgfpathlineto{\pgfqpoint{4.503538in}{3.000524in}}%
\pgfpathlineto{\pgfqpoint{4.538369in}{3.000514in}}%
\pgfpathlineto{\pgfqpoint{4.573199in}{2.998564in}}%
\pgfpathlineto{\pgfqpoint{4.608029in}{2.995461in}}%
\pgfpathlineto{\pgfqpoint{4.642860in}{2.994885in}}%
\pgfpathlineto{\pgfqpoint{4.677690in}{2.985382in}}%
\pgfpathlineto{\pgfqpoint{4.712521in}{2.982599in}}%
\pgfpathlineto{\pgfqpoint{4.747351in}{2.977916in}}%
\pgfpathlineto{\pgfqpoint{4.782181in}{2.975769in}}%
\pgfpathlineto{\pgfqpoint{4.817012in}{2.975204in}}%
\pgfpathlineto{\pgfqpoint{4.851842in}{2.967493in}}%
\pgfpathlineto{\pgfqpoint{4.886672in}{2.962580in}}%
\pgfpathlineto{\pgfqpoint{4.921503in}{2.949431in}}%
\pgfpathlineto{\pgfqpoint{4.956333in}{2.944402in}}%
\pgfpathlineto{\pgfqpoint{4.991164in}{2.942145in}}%
\pgfpathlineto{\pgfqpoint{5.060824in}{2.934355in}}%
\pgfpathlineto{\pgfqpoint{5.095655in}{2.924657in}}%
\pgfpathlineto{\pgfqpoint{5.130485in}{2.920215in}}%
\pgfpathlineto{\pgfqpoint{5.165315in}{2.917117in}}%
\pgfpathlineto{\pgfqpoint{5.200146in}{2.912656in}}%
\pgfpathlineto{\pgfqpoint{5.234976in}{2.896463in}}%
\pgfpathlineto{\pgfqpoint{5.269806in}{2.895555in}}%
\pgfpathlineto{\pgfqpoint{5.304637in}{2.889702in}}%
\pgfpathlineto{\pgfqpoint{5.339467in}{2.889374in}}%
\pgfpathlineto{\pgfqpoint{5.374298in}{2.877600in}}%
\pgfpathlineto{\pgfqpoint{5.409128in}{2.862664in}}%
\pgfpathlineto{\pgfqpoint{5.478789in}{2.861647in}}%
\pgfpathlineto{\pgfqpoint{5.513619in}{2.848292in}}%
\pgfpathlineto{\pgfqpoint{5.548449in}{2.844544in}}%
\pgfpathlineto{\pgfqpoint{5.583280in}{2.842706in}}%
\pgfpathlineto{\pgfqpoint{5.618110in}{2.838106in}}%
\pgfpathlineto{\pgfqpoint{5.652941in}{2.826137in}}%
\pgfpathlineto{\pgfqpoint{5.722601in}{2.818775in}}%
\pgfpathlineto{\pgfqpoint{5.757432in}{2.795763in}}%
\pgfpathlineto{\pgfqpoint{5.792262in}{2.794479in}}%
\pgfpathlineto{\pgfqpoint{5.827092in}{2.792001in}}%
\pgfpathlineto{\pgfqpoint{5.861923in}{2.784960in}}%
\pgfpathlineto{\pgfqpoint{5.896753in}{2.760945in}}%
\pgfpathlineto{\pgfqpoint{5.931583in}{2.748670in}}%
\pgfpathlineto{\pgfqpoint{5.966414in}{2.744989in}}%
\pgfpathlineto{\pgfqpoint{6.001244in}{2.738697in}}%
\pgfpathlineto{\pgfqpoint{6.036075in}{2.730722in}}%
\pgfpathlineto{\pgfqpoint{6.105735in}{2.728560in}}%
\pgfpathlineto{\pgfqpoint{6.140566in}{2.719924in}}%
\pgfpathlineto{\pgfqpoint{6.175396in}{2.719920in}}%
\pgfpathlineto{\pgfqpoint{6.210226in}{2.718661in}}%
\pgfpathlineto{\pgfqpoint{6.245057in}{2.709832in}}%
\pgfpathlineto{\pgfqpoint{6.349548in}{2.701117in}}%
\pgfpathlineto{\pgfqpoint{6.419209in}{2.699916in}}%
\pgfpathlineto{\pgfqpoint{6.454039in}{2.687725in}}%
\pgfpathlineto{\pgfqpoint{6.488869in}{2.684723in}}%
\pgfpathlineto{\pgfqpoint{6.523700in}{2.677026in}}%
\pgfpathlineto{\pgfqpoint{6.558530in}{2.674876in}}%
\pgfpathlineto{\pgfqpoint{6.593361in}{2.663288in}}%
\pgfpathlineto{\pgfqpoint{6.628191in}{2.635528in}}%
\pgfpathlineto{\pgfqpoint{6.663021in}{2.633018in}}%
\pgfpathlineto{\pgfqpoint{6.697852in}{2.625006in}}%
\pgfpathlineto{\pgfqpoint{6.732682in}{2.623830in}}%
\pgfpathlineto{\pgfqpoint{6.767512in}{2.620412in}}%
\pgfpathlineto{\pgfqpoint{6.802343in}{2.620246in}}%
\pgfpathlineto{\pgfqpoint{6.837173in}{2.613729in}}%
\pgfpathlineto{\pgfqpoint{6.872003in}{2.611171in}}%
\pgfpathlineto{\pgfqpoint{6.906834in}{2.595647in}}%
\pgfpathlineto{\pgfqpoint{6.941664in}{2.582266in}}%
\pgfpathlineto{\pgfqpoint{6.976495in}{2.578748in}}%
\pgfpathlineto{\pgfqpoint{7.046155in}{2.574766in}}%
\pgfpathlineto{\pgfqpoint{7.080986in}{2.570214in}}%
\pgfpathlineto{\pgfqpoint{7.115816in}{2.566793in}}%
\pgfpathlineto{\pgfqpoint{7.150646in}{2.551307in}}%
\pgfpathlineto{\pgfqpoint{7.185477in}{2.548243in}}%
\pgfpathlineto{\pgfqpoint{7.220307in}{2.540251in}}%
\pgfpathlineto{\pgfqpoint{7.255138in}{2.537113in}}%
\pgfpathlineto{\pgfqpoint{7.289968in}{2.517728in}}%
\pgfpathlineto{\pgfqpoint{7.324798in}{2.515057in}}%
\pgfpathlineto{\pgfqpoint{7.359629in}{2.494683in}}%
\pgfpathlineto{\pgfqpoint{7.394459in}{2.454253in}}%
\pgfpathlineto{\pgfqpoint{7.429289in}{2.446211in}}%
\pgfpathlineto{\pgfqpoint{7.464120in}{2.444218in}}%
\pgfpathlineto{\pgfqpoint{7.498950in}{2.427161in}}%
\pgfpathlineto{\pgfqpoint{7.533780in}{2.397166in}}%
\pgfpathlineto{\pgfqpoint{7.568611in}{2.381296in}}%
\pgfpathlineto{\pgfqpoint{7.603441in}{2.372527in}}%
\pgfpathlineto{\pgfqpoint{7.638272in}{2.369833in}}%
\pgfpathlineto{\pgfqpoint{7.673102in}{2.356247in}}%
\pgfpathlineto{\pgfqpoint{7.707932in}{2.353427in}}%
\pgfpathlineto{\pgfqpoint{7.742763in}{2.345672in}}%
\pgfpathlineto{\pgfqpoint{7.777593in}{2.344807in}}%
\pgfpathlineto{\pgfqpoint{7.812423in}{2.332167in}}%
\pgfpathlineto{\pgfqpoint{7.847254in}{2.325605in}}%
\pgfpathlineto{\pgfqpoint{7.882084in}{2.299775in}}%
\pgfpathlineto{\pgfqpoint{7.916915in}{2.296618in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{2.282788in}}%
\pgfpathlineto{\pgfqpoint{8.021406in}{2.273336in}}%
\pgfpathlineto{\pgfqpoint{8.056236in}{2.272650in}}%
\pgfpathlineto{\pgfqpoint{8.091066in}{2.264801in}}%
\pgfpathlineto{\pgfqpoint{8.125897in}{2.261311in}}%
\pgfpathlineto{\pgfqpoint{8.195557in}{2.250905in}}%
\pgfpathlineto{\pgfqpoint{8.300049in}{2.240798in}}%
\pgfpathlineto{\pgfqpoint{8.334879in}{2.236523in}}%
\pgfpathlineto{\pgfqpoint{8.404540in}{2.216543in}}%
\pgfpathlineto{\pgfqpoint{8.439370in}{2.215650in}}%
\pgfpathlineto{\pgfqpoint{8.509031in}{2.205850in}}%
\pgfpathlineto{\pgfqpoint{8.578692in}{2.195221in}}%
\pgfpathlineto{\pgfqpoint{8.613522in}{2.160345in}}%
\pgfpathlineto{\pgfqpoint{8.648352in}{2.148914in}}%
\pgfpathlineto{\pgfqpoint{8.683183in}{2.115888in}}%
\pgfpathlineto{\pgfqpoint{8.718013in}{2.100859in}}%
\pgfpathlineto{\pgfqpoint{8.752843in}{2.095057in}}%
\pgfpathlineto{\pgfqpoint{8.787674in}{2.087587in}}%
\pgfpathlineto{\pgfqpoint{8.822504in}{2.081837in}}%
\pgfpathlineto{\pgfqpoint{8.857334in}{2.071315in}}%
\pgfpathlineto{\pgfqpoint{8.892165in}{2.063166in}}%
\pgfpathlineto{\pgfqpoint{8.926995in}{2.060077in}}%
\pgfpathlineto{\pgfqpoint{8.961826in}{2.046868in}}%
\pgfpathlineto{\pgfqpoint{8.996656in}{2.043038in}}%
\pgfpathlineto{\pgfqpoint{9.031486in}{2.011185in}}%
\pgfpathlineto{\pgfqpoint{9.066317in}{1.982444in}}%
\pgfpathlineto{\pgfqpoint{9.101147in}{1.963527in}}%
\pgfpathlineto{\pgfqpoint{9.135977in}{1.927652in}}%
\pgfpathlineto{\pgfqpoint{9.170808in}{1.764381in}}%
\pgfpathlineto{\pgfqpoint{9.205638in}{1.750787in}}%
\pgfpathlineto{\pgfqpoint{9.240469in}{1.711530in}}%
\pgfpathlineto{\pgfqpoint{9.275299in}{1.653845in}}%
\pgfpathlineto{\pgfqpoint{9.310129in}{1.635198in}}%
\pgfpathlineto{\pgfqpoint{9.344960in}{1.585089in}}%
\pgfpathlineto{\pgfqpoint{9.379790in}{1.464279in}}%
\pgfpathlineto{\pgfqpoint{9.414620in}{1.327905in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438466in}{5.623826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612618in}{4.920267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786770in}{4.508685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960921in}{4.295483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135073in}{4.182680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309225in}{4.086199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483377in}{3.944801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657529in}{3.733690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831681in}{3.613485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005833in}{3.514541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179984in}{3.448338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354136in}{3.342701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528288in}{3.259769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702440in}{3.188532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876592in}{3.147337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050744in}{3.114829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224895in}{3.054904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399047in}{3.018183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573199in}{2.998564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747351in}{2.977916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921503in}{2.949431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095655in}{2.924657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269806in}{2.895555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443958in}{2.861731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618110in}{2.838106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792262in}{2.794479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966414in}{2.744989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140566in}{2.719924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314718in}{2.704159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488869in}{2.684723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663021in}{2.633018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.837173in}{2.613729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.011325in}{2.576524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185477in}{2.548243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359629in}{2.494683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.533780in}{2.397166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.707932in}{2.353427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882084in}{2.299775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056236in}{2.272650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230388in}{2.247646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.404540in}{2.216543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.578692in}{2.195221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.752843in}{2.095057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.926995in}{2.060077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.101147in}{1.963527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275299in}{1.653845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.449451in}{1.100341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438466in}{5.623826in}}%
\pgfpathlineto{\pgfqpoint{1.473296in}{5.574810in}}%
\pgfpathlineto{\pgfqpoint{1.542957in}{5.532796in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{5.455771in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{5.441766in}}%
\pgfpathlineto{\pgfqpoint{1.647448in}{5.420759in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{5.420759in}}%
\pgfpathlineto{\pgfqpoint{1.751939in}{5.392750in}}%
\pgfpathlineto{\pgfqpoint{1.786770in}{5.385748in}}%
\pgfpathlineto{\pgfqpoint{1.821600in}{5.294718in}}%
\pgfpathlineto{\pgfqpoint{1.856430in}{5.259706in}}%
\pgfpathlineto{\pgfqpoint{1.891261in}{5.133665in}}%
\pgfpathlineto{\pgfqpoint{1.926091in}{5.119660in}}%
\pgfpathlineto{\pgfqpoint{1.960921in}{5.119660in}}%
\pgfpathlineto{\pgfqpoint{1.995752in}{5.000621in}}%
\pgfpathlineto{\pgfqpoint{2.065413in}{5.000621in}}%
\pgfpathlineto{\pgfqpoint{2.100243in}{4.965610in}}%
\pgfpathlineto{\pgfqpoint{2.135073in}{4.944603in}}%
\pgfpathlineto{\pgfqpoint{2.169904in}{4.909591in}}%
\pgfpathlineto{\pgfqpoint{2.204734in}{4.853573in}}%
\pgfpathlineto{\pgfqpoint{2.274395in}{4.825564in}}%
\pgfpathlineto{\pgfqpoint{2.378886in}{4.804557in}}%
\pgfpathlineto{\pgfqpoint{2.413716in}{4.783550in}}%
\pgfpathlineto{\pgfqpoint{2.448547in}{4.769545in}}%
\pgfpathlineto{\pgfqpoint{2.483377in}{4.720529in}}%
\pgfpathlineto{\pgfqpoint{2.518207in}{4.685518in}}%
\pgfpathlineto{\pgfqpoint{2.553038in}{4.643504in}}%
\pgfpathlineto{\pgfqpoint{2.587868in}{4.622497in}}%
\pgfpathlineto{\pgfqpoint{2.622698in}{4.615495in}}%
\pgfpathlineto{\pgfqpoint{2.657529in}{4.594488in}}%
\pgfpathlineto{\pgfqpoint{2.692359in}{4.580483in}}%
\pgfpathlineto{\pgfqpoint{2.796850in}{4.517463in}}%
\pgfpathlineto{\pgfqpoint{2.831681in}{4.510460in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{4.489453in}}%
\pgfpathlineto{\pgfqpoint{2.901341in}{4.482451in}}%
\pgfpathlineto{\pgfqpoint{2.936172in}{4.454442in}}%
\pgfpathlineto{\pgfqpoint{3.005833in}{4.426433in}}%
\pgfpathlineto{\pgfqpoint{3.040663in}{4.405426in}}%
\pgfpathlineto{\pgfqpoint{3.075493in}{4.398424in}}%
\pgfpathlineto{\pgfqpoint{3.110324in}{4.342405in}}%
\pgfpathlineto{\pgfqpoint{3.145154in}{4.335403in}}%
\pgfpathlineto{\pgfqpoint{3.179984in}{4.307394in}}%
\pgfpathlineto{\pgfqpoint{3.214815in}{4.286387in}}%
\pgfpathlineto{\pgfqpoint{3.284475in}{4.286387in}}%
\pgfpathlineto{\pgfqpoint{3.319306in}{4.237371in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{4.230368in}}%
\pgfpathlineto{\pgfqpoint{3.388967in}{4.209361in}}%
\pgfpathlineto{\pgfqpoint{3.423797in}{4.209361in}}%
\pgfpathlineto{\pgfqpoint{3.458627in}{4.202359in}}%
\pgfpathlineto{\pgfqpoint{3.493458in}{4.167348in}}%
\pgfpathlineto{\pgfqpoint{3.528288in}{4.153343in}}%
\pgfpathlineto{\pgfqpoint{3.563118in}{4.153343in}}%
\pgfpathlineto{\pgfqpoint{3.597949in}{4.132336in}}%
\pgfpathlineto{\pgfqpoint{3.632779in}{4.118332in}}%
\pgfpathlineto{\pgfqpoint{3.702440in}{4.076318in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{4.076318in}}%
\pgfpathlineto{\pgfqpoint{3.772101in}{4.069315in}}%
\pgfpathlineto{\pgfqpoint{3.806931in}{4.048309in}}%
\pgfpathlineto{\pgfqpoint{3.841761in}{4.013297in}}%
\pgfpathlineto{\pgfqpoint{3.876592in}{3.985288in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{3.985288in}}%
\pgfpathlineto{\pgfqpoint{3.946252in}{3.957279in}}%
\pgfpathlineto{\pgfqpoint{3.981083in}{3.908263in}}%
\pgfpathlineto{\pgfqpoint{4.015913in}{3.894258in}}%
\pgfpathlineto{\pgfqpoint{4.190065in}{3.894258in}}%
\pgfpathlineto{\pgfqpoint{4.224895in}{3.845242in}}%
\pgfpathlineto{\pgfqpoint{4.259726in}{3.831237in}}%
\pgfpathlineto{\pgfqpoint{4.294556in}{3.775219in}}%
\pgfpathlineto{\pgfqpoint{4.329387in}{3.768217in}}%
\pgfpathlineto{\pgfqpoint{4.364217in}{3.768217in}}%
\pgfpathlineto{\pgfqpoint{4.399047in}{3.754212in}}%
\pgfpathlineto{\pgfqpoint{4.468708in}{3.712198in}}%
\pgfpathlineto{\pgfqpoint{4.503538in}{3.698194in}}%
\pgfpathlineto{\pgfqpoint{4.608029in}{3.635173in}}%
\pgfpathlineto{\pgfqpoint{4.642860in}{3.628171in}}%
\pgfpathlineto{\pgfqpoint{4.677690in}{3.628171in}}%
\pgfpathlineto{\pgfqpoint{4.712521in}{3.614166in}}%
\pgfpathlineto{\pgfqpoint{4.747351in}{3.586157in}}%
\pgfpathlineto{\pgfqpoint{4.782181in}{3.572152in}}%
\pgfpathlineto{\pgfqpoint{4.851842in}{3.572152in}}%
\pgfpathlineto{\pgfqpoint{4.886672in}{3.558148in}}%
\pgfpathlineto{\pgfqpoint{4.921503in}{3.509132in}}%
\pgfpathlineto{\pgfqpoint{4.956333in}{3.509132in}}%
\pgfpathlineto{\pgfqpoint{4.991164in}{3.439109in}}%
\pgfpathlineto{\pgfqpoint{5.025994in}{3.439109in}}%
\pgfpathlineto{\pgfqpoint{5.095655in}{3.411099in}}%
\pgfpathlineto{\pgfqpoint{5.130485in}{3.411099in}}%
\pgfpathlineto{\pgfqpoint{5.165315in}{3.369086in}}%
\pgfpathlineto{\pgfqpoint{5.200146in}{3.320070in}}%
\pgfpathlineto{\pgfqpoint{5.269806in}{3.320070in}}%
\pgfpathlineto{\pgfqpoint{5.304637in}{3.306065in}}%
\pgfpathlineto{\pgfqpoint{5.339467in}{3.306065in}}%
\pgfpathlineto{\pgfqpoint{5.409128in}{3.264051in}}%
\pgfpathlineto{\pgfqpoint{5.478789in}{3.208033in}}%
\pgfpathlineto{\pgfqpoint{5.513619in}{3.201030in}}%
\pgfpathlineto{\pgfqpoint{5.548449in}{3.201030in}}%
\pgfpathlineto{\pgfqpoint{5.583280in}{3.173021in}}%
\pgfpathlineto{\pgfqpoint{5.618110in}{3.166019in}}%
\pgfpathlineto{\pgfqpoint{5.652941in}{3.166019in}}%
\pgfpathlineto{\pgfqpoint{5.687771in}{3.145012in}}%
\pgfpathlineto{\pgfqpoint{5.722601in}{3.138010in}}%
\pgfpathlineto{\pgfqpoint{5.757432in}{3.138010in}}%
\pgfpathlineto{\pgfqpoint{5.792262in}{3.102998in}}%
\pgfpathlineto{\pgfqpoint{5.827092in}{3.088994in}}%
\pgfpathlineto{\pgfqpoint{5.861923in}{3.081991in}}%
\pgfpathlineto{\pgfqpoint{5.896753in}{3.067987in}}%
\pgfpathlineto{\pgfqpoint{6.001244in}{3.004966in}}%
\pgfpathlineto{\pgfqpoint{6.036075in}{2.997964in}}%
\pgfpathlineto{\pgfqpoint{6.070905in}{2.997964in}}%
\pgfpathlineto{\pgfqpoint{6.105735in}{2.899932in}}%
\pgfpathlineto{\pgfqpoint{6.140566in}{2.892929in}}%
\pgfpathlineto{\pgfqpoint{6.175396in}{2.878925in}}%
\pgfpathlineto{\pgfqpoint{6.210226in}{2.878925in}}%
\pgfpathlineto{\pgfqpoint{6.279887in}{2.850916in}}%
\pgfpathlineto{\pgfqpoint{6.314718in}{2.822906in}}%
\pgfpathlineto{\pgfqpoint{6.349548in}{2.773890in}}%
\pgfpathlineto{\pgfqpoint{6.384378in}{2.766888in}}%
\pgfpathlineto{\pgfqpoint{6.419209in}{2.752883in}}%
\pgfpathlineto{\pgfqpoint{6.454039in}{2.752883in}}%
\pgfpathlineto{\pgfqpoint{6.523700in}{2.696865in}}%
\pgfpathlineto{\pgfqpoint{6.558530in}{2.682860in}}%
\pgfpathlineto{\pgfqpoint{6.593361in}{2.619840in}}%
\pgfpathlineto{\pgfqpoint{6.628191in}{2.598833in}}%
\pgfpathlineto{\pgfqpoint{6.663021in}{2.563821in}}%
\pgfpathlineto{\pgfqpoint{6.697852in}{2.556819in}}%
\pgfpathlineto{\pgfqpoint{6.732682in}{2.521808in}}%
\pgfpathlineto{\pgfqpoint{6.802343in}{2.507803in}}%
\pgfpathlineto{\pgfqpoint{6.837173in}{2.486796in}}%
\pgfpathlineto{\pgfqpoint{6.872003in}{2.486796in}}%
\pgfpathlineto{\pgfqpoint{6.906834in}{2.472791in}}%
\pgfpathlineto{\pgfqpoint{6.941664in}{2.437780in}}%
\pgfpathlineto{\pgfqpoint{7.011325in}{2.423775in}}%
\pgfpathlineto{\pgfqpoint{7.046155in}{2.402768in}}%
\pgfpathlineto{\pgfqpoint{7.080986in}{2.395766in}}%
\pgfpathlineto{\pgfqpoint{7.115816in}{2.374759in}}%
\pgfpathlineto{\pgfqpoint{7.150646in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{7.185477in}{2.339748in}}%
\pgfpathlineto{\pgfqpoint{7.220307in}{2.332745in}}%
\pgfpathlineto{\pgfqpoint{7.255138in}{2.311739in}}%
\pgfpathlineto{\pgfqpoint{7.289968in}{2.297734in}}%
\pgfpathlineto{\pgfqpoint{7.324798in}{2.262722in}}%
\pgfpathlineto{\pgfqpoint{7.359629in}{2.241716in}}%
\pgfpathlineto{\pgfqpoint{7.394459in}{2.171693in}}%
\pgfpathlineto{\pgfqpoint{7.464120in}{2.143683in}}%
\pgfpathlineto{\pgfqpoint{7.498950in}{2.143683in}}%
\pgfpathlineto{\pgfqpoint{7.568611in}{2.129679in}}%
\pgfpathlineto{\pgfqpoint{7.603441in}{2.094667in}}%
\pgfpathlineto{\pgfqpoint{7.638272in}{2.094667in}}%
\pgfpathlineto{\pgfqpoint{7.673102in}{2.073660in}}%
\pgfpathlineto{\pgfqpoint{7.707932in}{2.066658in}}%
\pgfpathlineto{\pgfqpoint{7.742763in}{2.052654in}}%
\pgfpathlineto{\pgfqpoint{7.777593in}{2.024644in}}%
\pgfpathlineto{\pgfqpoint{7.812423in}{2.017642in}}%
\pgfpathlineto{\pgfqpoint{7.847254in}{2.017642in}}%
\pgfpathlineto{\pgfqpoint{7.882084in}{1.982631in}}%
\pgfpathlineto{\pgfqpoint{7.916915in}{1.975628in}}%
\pgfpathlineto{\pgfqpoint{8.021406in}{1.933614in}}%
\pgfpathlineto{\pgfqpoint{8.056236in}{1.898603in}}%
\pgfpathlineto{\pgfqpoint{8.091066in}{1.884598in}}%
\pgfpathlineto{\pgfqpoint{8.125897in}{1.849587in}}%
\pgfpathlineto{\pgfqpoint{8.160727in}{1.842585in}}%
\pgfpathlineto{\pgfqpoint{8.195557in}{1.821578in}}%
\pgfpathlineto{\pgfqpoint{8.230388in}{1.807573in}}%
\pgfpathlineto{\pgfqpoint{8.300049in}{1.793568in}}%
\pgfpathlineto{\pgfqpoint{8.334879in}{1.772562in}}%
\pgfpathlineto{\pgfqpoint{8.439370in}{1.751555in}}%
\pgfpathlineto{\pgfqpoint{8.474200in}{1.751555in}}%
\pgfpathlineto{\pgfqpoint{8.509031in}{1.744552in}}%
\pgfpathlineto{\pgfqpoint{8.543861in}{1.744552in}}%
\pgfpathlineto{\pgfqpoint{8.578692in}{1.716543in}}%
\pgfpathlineto{\pgfqpoint{8.613522in}{1.709541in}}%
\pgfpathlineto{\pgfqpoint{8.648352in}{1.709541in}}%
\pgfpathlineto{\pgfqpoint{8.683183in}{1.695536in}}%
\pgfpathlineto{\pgfqpoint{8.752843in}{1.681532in}}%
\pgfpathlineto{\pgfqpoint{8.787674in}{1.681532in}}%
\pgfpathlineto{\pgfqpoint{8.822504in}{1.674529in}}%
\pgfpathlineto{\pgfqpoint{8.857334in}{1.660525in}}%
\pgfpathlineto{\pgfqpoint{8.892165in}{1.632516in}}%
\pgfpathlineto{\pgfqpoint{8.926995in}{1.590502in}}%
\pgfpathlineto{\pgfqpoint{8.961826in}{1.576497in}}%
\pgfpathlineto{\pgfqpoint{8.996656in}{1.569495in}}%
\pgfpathlineto{\pgfqpoint{9.031486in}{1.569495in}}%
\pgfpathlineto{\pgfqpoint{9.066317in}{1.555490in}}%
\pgfpathlineto{\pgfqpoint{9.101147in}{1.422447in}}%
\pgfpathlineto{\pgfqpoint{9.135977in}{1.380433in}}%
\pgfpathlineto{\pgfqpoint{9.205638in}{1.338419in}}%
\pgfpathlineto{\pgfqpoint{9.310129in}{1.254391in}}%
\pgfpathlineto{\pgfqpoint{9.344960in}{1.184368in}}%
\pgfpathlineto{\pgfqpoint{9.379790in}{1.163362in}}%
\pgfpathlineto{\pgfqpoint{9.414620in}{1.156359in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438466in}{5.623826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612618in}{5.441766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786770in}{5.385748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960921in}{5.119660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135073in}{4.944603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309225in}{4.818561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483377in}{4.720529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657529in}{4.594488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831681in}{4.510460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005833in}{4.426433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179984in}{4.307394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354136in}{4.230368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528288in}{4.153343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702440in}{4.076318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876592in}{3.985288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050744in}{3.894258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224895in}{3.845242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399047in}{3.754212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573199in}{3.656180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747351in}{3.586157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921503in}{3.509132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095655in}{3.411099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269806in}{3.320070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443958in}{3.236042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618110in}{3.166019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792262in}{3.102998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966414in}{3.025973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140566in}{2.892929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314718in}{2.822906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488869in}{2.724874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663021in}{2.563821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.837173in}{2.486796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.011325in}{2.423775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185477in}{2.339748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359629in}{2.241716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.533780in}{2.136681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.707932in}{2.066658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882084in}{1.982631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056236in}{1.898603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230388in}{1.807573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.404540in}{1.758557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.578692in}{1.716543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.752843in}{1.681532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.926995in}{1.590502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.101147in}{1.422447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275299in}{1.282401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.449451in}{1.100341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438466in}{5.623826in}}%
\pgfpathlineto{\pgfqpoint{1.473296in}{5.618250in}}%
\pgfpathlineto{\pgfqpoint{1.542957in}{5.530905in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{5.470220in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{5.213380in}}%
\pgfpathlineto{\pgfqpoint{1.647448in}{5.158273in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{5.131761in}}%
\pgfpathlineto{\pgfqpoint{1.717109in}{4.993400in}}%
\pgfpathlineto{\pgfqpoint{1.751939in}{4.941817in}}%
\pgfpathlineto{\pgfqpoint{1.786770in}{4.938736in}}%
\pgfpathlineto{\pgfqpoint{1.821600in}{4.874132in}}%
\pgfpathlineto{\pgfqpoint{1.856430in}{4.867047in}}%
\pgfpathlineto{\pgfqpoint{1.891261in}{4.834276in}}%
\pgfpathlineto{\pgfqpoint{1.926091in}{4.826110in}}%
\pgfpathlineto{\pgfqpoint{1.960921in}{4.794428in}}%
\pgfpathlineto{\pgfqpoint{1.995752in}{4.771532in}}%
\pgfpathlineto{\pgfqpoint{2.030582in}{4.724449in}}%
\pgfpathlineto{\pgfqpoint{2.065413in}{4.720244in}}%
\pgfpathlineto{\pgfqpoint{2.100243in}{4.718055in}}%
\pgfpathlineto{\pgfqpoint{2.169904in}{4.702230in}}%
\pgfpathlineto{\pgfqpoint{2.204734in}{4.699475in}}%
\pgfpathlineto{\pgfqpoint{2.239564in}{4.629971in}}%
\pgfpathlineto{\pgfqpoint{2.274395in}{4.591720in}}%
\pgfpathlineto{\pgfqpoint{2.309225in}{4.579917in}}%
\pgfpathlineto{\pgfqpoint{2.344056in}{4.538361in}}%
\pgfpathlineto{\pgfqpoint{2.378886in}{4.521426in}}%
\pgfpathlineto{\pgfqpoint{2.413716in}{4.516702in}}%
\pgfpathlineto{\pgfqpoint{2.448547in}{4.478117in}}%
\pgfpathlineto{\pgfqpoint{2.483377in}{4.450685in}}%
\pgfpathlineto{\pgfqpoint{2.518207in}{4.419913in}}%
\pgfpathlineto{\pgfqpoint{2.553038in}{4.394390in}}%
\pgfpathlineto{\pgfqpoint{2.587868in}{4.381646in}}%
\pgfpathlineto{\pgfqpoint{2.622698in}{4.379950in}}%
\pgfpathlineto{\pgfqpoint{2.692359in}{4.344671in}}%
\pgfpathlineto{\pgfqpoint{2.727190in}{4.313327in}}%
\pgfpathlineto{\pgfqpoint{2.762020in}{4.301541in}}%
\pgfpathlineto{\pgfqpoint{2.796850in}{4.292614in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{4.283529in}}%
\pgfpathlineto{\pgfqpoint{2.901341in}{4.280291in}}%
\pgfpathlineto{\pgfqpoint{2.936172in}{4.244674in}}%
\pgfpathlineto{\pgfqpoint{2.971002in}{4.242566in}}%
\pgfpathlineto{\pgfqpoint{3.005833in}{4.209944in}}%
\pgfpathlineto{\pgfqpoint{3.040663in}{4.207328in}}%
\pgfpathlineto{\pgfqpoint{3.075493in}{4.200037in}}%
\pgfpathlineto{\pgfqpoint{3.110324in}{4.166326in}}%
\pgfpathlineto{\pgfqpoint{3.145154in}{4.165290in}}%
\pgfpathlineto{\pgfqpoint{3.179984in}{4.147466in}}%
\pgfpathlineto{\pgfqpoint{3.214815in}{4.140355in}}%
\pgfpathlineto{\pgfqpoint{3.249645in}{4.125963in}}%
\pgfpathlineto{\pgfqpoint{3.284475in}{4.117276in}}%
\pgfpathlineto{\pgfqpoint{3.319306in}{4.096959in}}%
\pgfpathlineto{\pgfqpoint{3.423797in}{4.093224in}}%
\pgfpathlineto{\pgfqpoint{3.458627in}{4.069390in}}%
\pgfpathlineto{\pgfqpoint{3.493458in}{4.058198in}}%
\pgfpathlineto{\pgfqpoint{3.528288in}{4.049938in}}%
\pgfpathlineto{\pgfqpoint{3.597949in}{4.044682in}}%
\pgfpathlineto{\pgfqpoint{3.632779in}{4.031448in}}%
\pgfpathlineto{\pgfqpoint{3.667610in}{4.020003in}}%
\pgfpathlineto{\pgfqpoint{3.702440in}{4.017101in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{4.005958in}}%
\pgfpathlineto{\pgfqpoint{3.772101in}{3.998856in}}%
\pgfpathlineto{\pgfqpoint{3.806931in}{3.979265in}}%
\pgfpathlineto{\pgfqpoint{3.841761in}{3.978356in}}%
\pgfpathlineto{\pgfqpoint{3.876592in}{3.970642in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{3.940519in}}%
\pgfpathlineto{\pgfqpoint{3.946252in}{3.938796in}}%
\pgfpathlineto{\pgfqpoint{3.981083in}{3.935613in}}%
\pgfpathlineto{\pgfqpoint{4.015913in}{3.929202in}}%
\pgfpathlineto{\pgfqpoint{4.050744in}{3.920778in}}%
\pgfpathlineto{\pgfqpoint{4.085574in}{3.918493in}}%
\pgfpathlineto{\pgfqpoint{4.120404in}{3.917496in}}%
\pgfpathlineto{\pgfqpoint{4.155235in}{3.912158in}}%
\pgfpathlineto{\pgfqpoint{4.190065in}{3.898479in}}%
\pgfpathlineto{\pgfqpoint{4.224895in}{3.883502in}}%
\pgfpathlineto{\pgfqpoint{4.259726in}{3.853275in}}%
\pgfpathlineto{\pgfqpoint{4.329387in}{3.843768in}}%
\pgfpathlineto{\pgfqpoint{4.399047in}{3.836640in}}%
\pgfpathlineto{\pgfqpoint{4.433878in}{3.831575in}}%
\pgfpathlineto{\pgfqpoint{4.468708in}{3.828367in}}%
\pgfpathlineto{\pgfqpoint{4.503538in}{3.827548in}}%
\pgfpathlineto{\pgfqpoint{4.538369in}{3.815607in}}%
\pgfpathlineto{\pgfqpoint{4.608029in}{3.807131in}}%
\pgfpathlineto{\pgfqpoint{4.642860in}{3.793103in}}%
\pgfpathlineto{\pgfqpoint{4.677690in}{3.786421in}}%
\pgfpathlineto{\pgfqpoint{4.712521in}{3.781355in}}%
\pgfpathlineto{\pgfqpoint{4.747351in}{3.772570in}}%
\pgfpathlineto{\pgfqpoint{4.782181in}{3.769818in}}%
\pgfpathlineto{\pgfqpoint{4.817012in}{3.761540in}}%
\pgfpathlineto{\pgfqpoint{4.851842in}{3.760520in}}%
\pgfpathlineto{\pgfqpoint{4.886672in}{3.755370in}}%
\pgfpathlineto{\pgfqpoint{4.921503in}{3.740600in}}%
\pgfpathlineto{\pgfqpoint{4.956333in}{3.731161in}}%
\pgfpathlineto{\pgfqpoint{4.991164in}{3.730979in}}%
\pgfpathlineto{\pgfqpoint{5.025994in}{3.720970in}}%
\pgfpathlineto{\pgfqpoint{5.060824in}{3.716036in}}%
\pgfpathlineto{\pgfqpoint{5.095655in}{3.701567in}}%
\pgfpathlineto{\pgfqpoint{5.165315in}{3.697870in}}%
\pgfpathlineto{\pgfqpoint{5.200146in}{3.690435in}}%
\pgfpathlineto{\pgfqpoint{5.234976in}{3.686108in}}%
\pgfpathlineto{\pgfqpoint{5.269806in}{3.685643in}}%
\pgfpathlineto{\pgfqpoint{5.304637in}{3.669094in}}%
\pgfpathlineto{\pgfqpoint{5.339467in}{3.645442in}}%
\pgfpathlineto{\pgfqpoint{5.374298in}{3.644101in}}%
\pgfpathlineto{\pgfqpoint{5.409128in}{3.640416in}}%
\pgfpathlineto{\pgfqpoint{5.478789in}{3.625504in}}%
\pgfpathlineto{\pgfqpoint{5.513619in}{3.617664in}}%
\pgfpathlineto{\pgfqpoint{5.548449in}{3.596836in}}%
\pgfpathlineto{\pgfqpoint{5.583280in}{3.596746in}}%
\pgfpathlineto{\pgfqpoint{5.618110in}{3.590434in}}%
\pgfpathlineto{\pgfqpoint{5.652941in}{3.576113in}}%
\pgfpathlineto{\pgfqpoint{5.687771in}{3.571623in}}%
\pgfpathlineto{\pgfqpoint{5.722601in}{3.568865in}}%
\pgfpathlineto{\pgfqpoint{5.757432in}{3.564379in}}%
\pgfpathlineto{\pgfqpoint{5.792262in}{3.551701in}}%
\pgfpathlineto{\pgfqpoint{5.827092in}{3.548294in}}%
\pgfpathlineto{\pgfqpoint{5.861923in}{3.547480in}}%
\pgfpathlineto{\pgfqpoint{5.896753in}{3.532515in}}%
\pgfpathlineto{\pgfqpoint{5.931583in}{3.524016in}}%
\pgfpathlineto{\pgfqpoint{5.966414in}{3.516727in}}%
\pgfpathlineto{\pgfqpoint{6.001244in}{3.504192in}}%
\pgfpathlineto{\pgfqpoint{6.070905in}{3.495184in}}%
\pgfpathlineto{\pgfqpoint{6.175396in}{3.474350in}}%
\pgfpathlineto{\pgfqpoint{6.210226in}{3.460746in}}%
\pgfpathlineto{\pgfqpoint{6.245057in}{3.455373in}}%
\pgfpathlineto{\pgfqpoint{6.279887in}{3.454525in}}%
\pgfpathlineto{\pgfqpoint{6.314718in}{3.446144in}}%
\pgfpathlineto{\pgfqpoint{6.349548in}{3.440314in}}%
\pgfpathlineto{\pgfqpoint{6.384378in}{3.426042in}}%
\pgfpathlineto{\pgfqpoint{6.419209in}{3.406852in}}%
\pgfpathlineto{\pgfqpoint{6.454039in}{3.384057in}}%
\pgfpathlineto{\pgfqpoint{6.523700in}{3.376754in}}%
\pgfpathlineto{\pgfqpoint{6.558530in}{3.367687in}}%
\pgfpathlineto{\pgfqpoint{6.628191in}{3.355214in}}%
\pgfpathlineto{\pgfqpoint{6.663021in}{3.315778in}}%
\pgfpathlineto{\pgfqpoint{6.697852in}{3.314574in}}%
\pgfpathlineto{\pgfqpoint{6.767512in}{3.305590in}}%
\pgfpathlineto{\pgfqpoint{6.802343in}{3.294531in}}%
\pgfpathlineto{\pgfqpoint{6.837173in}{3.291060in}}%
\pgfpathlineto{\pgfqpoint{6.872003in}{3.275201in}}%
\pgfpathlineto{\pgfqpoint{6.906834in}{3.272864in}}%
\pgfpathlineto{\pgfqpoint{6.941664in}{3.243631in}}%
\pgfpathlineto{\pgfqpoint{6.976495in}{3.217374in}}%
\pgfpathlineto{\pgfqpoint{7.011325in}{3.205530in}}%
\pgfpathlineto{\pgfqpoint{7.046155in}{3.202504in}}%
\pgfpathlineto{\pgfqpoint{7.080986in}{3.196755in}}%
\pgfpathlineto{\pgfqpoint{7.115816in}{3.194786in}}%
\pgfpathlineto{\pgfqpoint{7.150646in}{3.181427in}}%
\pgfpathlineto{\pgfqpoint{7.185477in}{3.179681in}}%
\pgfpathlineto{\pgfqpoint{7.220307in}{3.166794in}}%
\pgfpathlineto{\pgfqpoint{7.255138in}{3.156868in}}%
\pgfpathlineto{\pgfqpoint{7.289968in}{3.139923in}}%
\pgfpathlineto{\pgfqpoint{7.324798in}{3.112720in}}%
\pgfpathlineto{\pgfqpoint{7.359629in}{3.088049in}}%
\pgfpathlineto{\pgfqpoint{7.394459in}{3.086800in}}%
\pgfpathlineto{\pgfqpoint{7.429289in}{3.081111in}}%
\pgfpathlineto{\pgfqpoint{7.464120in}{3.065559in}}%
\pgfpathlineto{\pgfqpoint{7.498950in}{3.064971in}}%
\pgfpathlineto{\pgfqpoint{7.533780in}{3.062058in}}%
\pgfpathlineto{\pgfqpoint{7.568611in}{3.027648in}}%
\pgfpathlineto{\pgfqpoint{7.603441in}{3.021128in}}%
\pgfpathlineto{\pgfqpoint{7.638272in}{3.011089in}}%
\pgfpathlineto{\pgfqpoint{7.673102in}{3.008313in}}%
\pgfpathlineto{\pgfqpoint{7.707932in}{2.962947in}}%
\pgfpathlineto{\pgfqpoint{7.777593in}{2.945872in}}%
\pgfpathlineto{\pgfqpoint{7.812423in}{2.944923in}}%
\pgfpathlineto{\pgfqpoint{7.847254in}{2.927274in}}%
\pgfpathlineto{\pgfqpoint{7.882084in}{2.918846in}}%
\pgfpathlineto{\pgfqpoint{7.916915in}{2.914649in}}%
\pgfpathlineto{\pgfqpoint{7.951745in}{2.796156in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{2.684192in}}%
\pgfpathlineto{\pgfqpoint{8.021406in}{2.683888in}}%
\pgfpathlineto{\pgfqpoint{8.056236in}{2.636241in}}%
\pgfpathlineto{\pgfqpoint{8.091066in}{2.626614in}}%
\pgfpathlineto{\pgfqpoint{8.125897in}{2.622328in}}%
\pgfpathlineto{\pgfqpoint{8.160727in}{2.613411in}}%
\pgfpathlineto{\pgfqpoint{8.195557in}{2.602837in}}%
\pgfpathlineto{\pgfqpoint{8.230388in}{2.566113in}}%
\pgfpathlineto{\pgfqpoint{8.265218in}{2.540552in}}%
\pgfpathlineto{\pgfqpoint{8.300049in}{2.513493in}}%
\pgfpathlineto{\pgfqpoint{8.369709in}{2.482149in}}%
\pgfpathlineto{\pgfqpoint{8.404540in}{2.458745in}}%
\pgfpathlineto{\pgfqpoint{8.439370in}{2.348455in}}%
\pgfpathlineto{\pgfqpoint{8.474200in}{2.332291in}}%
\pgfpathlineto{\pgfqpoint{8.509031in}{2.331811in}}%
\pgfpathlineto{\pgfqpoint{8.543861in}{2.322628in}}%
\pgfpathlineto{\pgfqpoint{8.578692in}{2.264391in}}%
\pgfpathlineto{\pgfqpoint{8.613522in}{2.258607in}}%
\pgfpathlineto{\pgfqpoint{8.648352in}{2.236456in}}%
\pgfpathlineto{\pgfqpoint{8.683183in}{2.235018in}}%
\pgfpathlineto{\pgfqpoint{8.718013in}{2.188238in}}%
\pgfpathlineto{\pgfqpoint{8.752843in}{2.148987in}}%
\pgfpathlineto{\pgfqpoint{8.787674in}{2.130065in}}%
\pgfpathlineto{\pgfqpoint{8.822504in}{2.095359in}}%
\pgfpathlineto{\pgfqpoint{8.857334in}{2.076758in}}%
\pgfpathlineto{\pgfqpoint{8.892165in}{2.063099in}}%
\pgfpathlineto{\pgfqpoint{8.926995in}{1.986197in}}%
\pgfpathlineto{\pgfqpoint{8.961826in}{1.947281in}}%
\pgfpathlineto{\pgfqpoint{8.996656in}{1.944134in}}%
\pgfpathlineto{\pgfqpoint{9.031486in}{1.934450in}}%
\pgfpathlineto{\pgfqpoint{9.066317in}{1.826785in}}%
\pgfpathlineto{\pgfqpoint{9.101147in}{1.807418in}}%
\pgfpathlineto{\pgfqpoint{9.135977in}{1.783292in}}%
\pgfpathlineto{\pgfqpoint{9.170808in}{1.780312in}}%
\pgfpathlineto{\pgfqpoint{9.205638in}{1.769047in}}%
\pgfpathlineto{\pgfqpoint{9.240469in}{1.622491in}}%
\pgfpathlineto{\pgfqpoint{9.275299in}{1.621103in}}%
\pgfpathlineto{\pgfqpoint{9.310129in}{1.559188in}}%
\pgfpathlineto{\pgfqpoint{9.344960in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{9.379790in}{1.464299in}}%
\pgfpathlineto{\pgfqpoint{9.414620in}{1.159041in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438466in}{5.623826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612618in}{5.213380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786770in}{4.938736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960921in}{4.794428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135073in}{4.710695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309225in}{4.579917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483377in}{4.450685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657529in}{4.361792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831681in}{4.288074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005833in}{4.209944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179984in}{4.147466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354136in}{4.096038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528288in}{4.049938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702440in}{4.017101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876592in}{3.970642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050744in}{3.920778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224895in}{3.883502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399047in}{3.836640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573199in}{3.811378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747351in}{3.772570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921503in}{3.740600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095655in}{3.701567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269806in}{3.685643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443958in}{3.632423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618110in}{3.590434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792262in}{3.551701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966414in}{3.516727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140566in}{3.482523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314718in}{3.446144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488869in}{3.380585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663021in}{3.315778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.837173in}{3.291060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.011325in}{3.205530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185477in}{3.179681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359629in}{3.088049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.533780in}{3.062058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.707932in}{2.962947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882084in}{2.918846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056236in}{2.636241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230388in}{2.566113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.404540in}{2.458745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.578692in}{2.264391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.752843in}{2.148987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.926995in}{1.986197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.101147in}{1.807418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275299in}{1.621103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.449451in}{1.100341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438466in}{5.623826in}}%
\pgfpathlineto{\pgfqpoint{1.473296in}{5.481801in}}%
\pgfpathlineto{\pgfqpoint{1.508127in}{5.283180in}}%
\pgfpathlineto{\pgfqpoint{1.542957in}{4.980559in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{4.960530in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{4.920267in}}%
\pgfpathlineto{\pgfqpoint{1.647448in}{4.846405in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{4.695616in}}%
\pgfpathlineto{\pgfqpoint{1.717109in}{4.676601in}}%
\pgfpathlineto{\pgfqpoint{1.751939in}{4.520359in}}%
\pgfpathlineto{\pgfqpoint{1.786770in}{4.508685in}}%
\pgfpathlineto{\pgfqpoint{1.821600in}{4.403876in}}%
\pgfpathlineto{\pgfqpoint{1.856430in}{4.369801in}}%
\pgfpathlineto{\pgfqpoint{1.891261in}{4.318629in}}%
\pgfpathlineto{\pgfqpoint{1.926091in}{4.312975in}}%
\pgfpathlineto{\pgfqpoint{1.960921in}{4.295483in}}%
\pgfpathlineto{\pgfqpoint{1.995752in}{4.274698in}}%
\pgfpathlineto{\pgfqpoint{2.030582in}{4.267152in}}%
\pgfpathlineto{\pgfqpoint{2.100243in}{4.191191in}}%
\pgfpathlineto{\pgfqpoint{2.135073in}{4.182680in}}%
\pgfpathlineto{\pgfqpoint{2.169904in}{4.146576in}}%
\pgfpathlineto{\pgfqpoint{2.204734in}{4.132663in}}%
\pgfpathlineto{\pgfqpoint{2.239564in}{4.127578in}}%
\pgfpathlineto{\pgfqpoint{2.274395in}{4.098426in}}%
\pgfpathlineto{\pgfqpoint{2.309225in}{4.086199in}}%
\pgfpathlineto{\pgfqpoint{2.344056in}{4.023616in}}%
\pgfpathlineto{\pgfqpoint{2.378886in}{3.954043in}}%
\pgfpathlineto{\pgfqpoint{2.413716in}{3.948235in}}%
\pgfpathlineto{\pgfqpoint{2.448547in}{3.945590in}}%
\pgfpathlineto{\pgfqpoint{2.483377in}{3.944801in}}%
\pgfpathlineto{\pgfqpoint{2.518207in}{3.927406in}}%
\pgfpathlineto{\pgfqpoint{2.553038in}{3.892847in}}%
\pgfpathlineto{\pgfqpoint{2.587868in}{3.869171in}}%
\pgfpathlineto{\pgfqpoint{2.622698in}{3.862585in}}%
\pgfpathlineto{\pgfqpoint{2.657529in}{3.733690in}}%
\pgfpathlineto{\pgfqpoint{2.692359in}{3.704457in}}%
\pgfpathlineto{\pgfqpoint{2.727190in}{3.694148in}}%
\pgfpathlineto{\pgfqpoint{2.762020in}{3.646591in}}%
\pgfpathlineto{\pgfqpoint{2.796850in}{3.642860in}}%
\pgfpathlineto{\pgfqpoint{2.831681in}{3.613485in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{3.601741in}}%
\pgfpathlineto{\pgfqpoint{2.901341in}{3.571387in}}%
\pgfpathlineto{\pgfqpoint{2.936172in}{3.524717in}}%
\pgfpathlineto{\pgfqpoint{2.971002in}{3.522848in}}%
\pgfpathlineto{\pgfqpoint{3.005833in}{3.514541in}}%
\pgfpathlineto{\pgfqpoint{3.040663in}{3.492853in}}%
\pgfpathlineto{\pgfqpoint{3.075493in}{3.485640in}}%
\pgfpathlineto{\pgfqpoint{3.110324in}{3.480831in}}%
\pgfpathlineto{\pgfqpoint{3.145154in}{3.474108in}}%
\pgfpathlineto{\pgfqpoint{3.179984in}{3.448338in}}%
\pgfpathlineto{\pgfqpoint{3.214815in}{3.399922in}}%
\pgfpathlineto{\pgfqpoint{3.249645in}{3.369933in}}%
\pgfpathlineto{\pgfqpoint{3.284475in}{3.369783in}}%
\pgfpathlineto{\pgfqpoint{3.319306in}{3.344826in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.342701in}}%
\pgfpathlineto{\pgfqpoint{3.388967in}{3.337381in}}%
\pgfpathlineto{\pgfqpoint{3.423797in}{3.316229in}}%
\pgfpathlineto{\pgfqpoint{3.458627in}{3.300830in}}%
\pgfpathlineto{\pgfqpoint{3.493458in}{3.289474in}}%
\pgfpathlineto{\pgfqpoint{3.528288in}{3.259769in}}%
\pgfpathlineto{\pgfqpoint{3.563118in}{3.251995in}}%
\pgfpathlineto{\pgfqpoint{3.597949in}{3.242117in}}%
\pgfpathlineto{\pgfqpoint{3.632779in}{3.227207in}}%
\pgfpathlineto{\pgfqpoint{3.667610in}{3.225200in}}%
\pgfpathlineto{\pgfqpoint{3.702440in}{3.188532in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{3.185563in}}%
\pgfpathlineto{\pgfqpoint{3.772101in}{3.168889in}}%
\pgfpathlineto{\pgfqpoint{3.806931in}{3.164373in}}%
\pgfpathlineto{\pgfqpoint{3.841761in}{3.147660in}}%
\pgfpathlineto{\pgfqpoint{3.876592in}{3.147337in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{3.135347in}}%
\pgfpathlineto{\pgfqpoint{3.946252in}{3.130970in}}%
\pgfpathlineto{\pgfqpoint{3.981083in}{3.120468in}}%
\pgfpathlineto{\pgfqpoint{4.015913in}{3.119231in}}%
\pgfpathlineto{\pgfqpoint{4.050744in}{3.114829in}}%
\pgfpathlineto{\pgfqpoint{4.120404in}{3.100453in}}%
\pgfpathlineto{\pgfqpoint{4.155235in}{3.086708in}}%
\pgfpathlineto{\pgfqpoint{4.190065in}{3.065856in}}%
\pgfpathlineto{\pgfqpoint{4.224895in}{3.054904in}}%
\pgfpathlineto{\pgfqpoint{4.259726in}{3.041278in}}%
\pgfpathlineto{\pgfqpoint{4.294556in}{3.038700in}}%
\pgfpathlineto{\pgfqpoint{4.329387in}{3.031747in}}%
\pgfpathlineto{\pgfqpoint{4.364217in}{3.031626in}}%
\pgfpathlineto{\pgfqpoint{4.399047in}{3.018183in}}%
\pgfpathlineto{\pgfqpoint{4.433878in}{3.012524in}}%
\pgfpathlineto{\pgfqpoint{4.468708in}{3.010284in}}%
\pgfpathlineto{\pgfqpoint{4.503538in}{3.000524in}}%
\pgfpathlineto{\pgfqpoint{4.538369in}{3.000514in}}%
\pgfpathlineto{\pgfqpoint{4.573199in}{2.998564in}}%
\pgfpathlineto{\pgfqpoint{4.608029in}{2.995461in}}%
\pgfpathlineto{\pgfqpoint{4.642860in}{2.994885in}}%
\pgfpathlineto{\pgfqpoint{4.677690in}{2.985382in}}%
\pgfpathlineto{\pgfqpoint{4.712521in}{2.982599in}}%
\pgfpathlineto{\pgfqpoint{4.747351in}{2.977916in}}%
\pgfpathlineto{\pgfqpoint{4.782181in}{2.975769in}}%
\pgfpathlineto{\pgfqpoint{4.817012in}{2.975204in}}%
\pgfpathlineto{\pgfqpoint{4.851842in}{2.967493in}}%
\pgfpathlineto{\pgfqpoint{4.886672in}{2.962580in}}%
\pgfpathlineto{\pgfqpoint{4.921503in}{2.949431in}}%
\pgfpathlineto{\pgfqpoint{4.956333in}{2.944402in}}%
\pgfpathlineto{\pgfqpoint{4.991164in}{2.942145in}}%
\pgfpathlineto{\pgfqpoint{5.060824in}{2.934355in}}%
\pgfpathlineto{\pgfqpoint{5.095655in}{2.924657in}}%
\pgfpathlineto{\pgfqpoint{5.130485in}{2.920215in}}%
\pgfpathlineto{\pgfqpoint{5.165315in}{2.917117in}}%
\pgfpathlineto{\pgfqpoint{5.200146in}{2.912656in}}%
\pgfpathlineto{\pgfqpoint{5.234976in}{2.896463in}}%
\pgfpathlineto{\pgfqpoint{5.269806in}{2.895555in}}%
\pgfpathlineto{\pgfqpoint{5.304637in}{2.889702in}}%
\pgfpathlineto{\pgfqpoint{5.339467in}{2.889374in}}%
\pgfpathlineto{\pgfqpoint{5.374298in}{2.877600in}}%
\pgfpathlineto{\pgfqpoint{5.409128in}{2.862664in}}%
\pgfpathlineto{\pgfqpoint{5.478789in}{2.861647in}}%
\pgfpathlineto{\pgfqpoint{5.513619in}{2.848292in}}%
\pgfpathlineto{\pgfqpoint{5.548449in}{2.844544in}}%
\pgfpathlineto{\pgfqpoint{5.583280in}{2.842706in}}%
\pgfpathlineto{\pgfqpoint{5.618110in}{2.838106in}}%
\pgfpathlineto{\pgfqpoint{5.652941in}{2.826137in}}%
\pgfpathlineto{\pgfqpoint{5.722601in}{2.818775in}}%
\pgfpathlineto{\pgfqpoint{5.757432in}{2.795763in}}%
\pgfpathlineto{\pgfqpoint{5.792262in}{2.794479in}}%
\pgfpathlineto{\pgfqpoint{5.827092in}{2.792001in}}%
\pgfpathlineto{\pgfqpoint{5.861923in}{2.784960in}}%
\pgfpathlineto{\pgfqpoint{5.896753in}{2.760945in}}%
\pgfpathlineto{\pgfqpoint{5.931583in}{2.748670in}}%
\pgfpathlineto{\pgfqpoint{5.966414in}{2.744989in}}%
\pgfpathlineto{\pgfqpoint{6.001244in}{2.738697in}}%
\pgfpathlineto{\pgfqpoint{6.036075in}{2.730722in}}%
\pgfpathlineto{\pgfqpoint{6.105735in}{2.728560in}}%
\pgfpathlineto{\pgfqpoint{6.140566in}{2.719924in}}%
\pgfpathlineto{\pgfqpoint{6.175396in}{2.719920in}}%
\pgfpathlineto{\pgfqpoint{6.210226in}{2.718661in}}%
\pgfpathlineto{\pgfqpoint{6.245057in}{2.709832in}}%
\pgfpathlineto{\pgfqpoint{6.349548in}{2.701117in}}%
\pgfpathlineto{\pgfqpoint{6.419209in}{2.699916in}}%
\pgfpathlineto{\pgfqpoint{6.454039in}{2.687725in}}%
\pgfpathlineto{\pgfqpoint{6.488869in}{2.684723in}}%
\pgfpathlineto{\pgfqpoint{6.523700in}{2.677026in}}%
\pgfpathlineto{\pgfqpoint{6.558530in}{2.674876in}}%
\pgfpathlineto{\pgfqpoint{6.593361in}{2.663288in}}%
\pgfpathlineto{\pgfqpoint{6.628191in}{2.635528in}}%
\pgfpathlineto{\pgfqpoint{6.663021in}{2.633018in}}%
\pgfpathlineto{\pgfqpoint{6.697852in}{2.625006in}}%
\pgfpathlineto{\pgfqpoint{6.732682in}{2.623830in}}%
\pgfpathlineto{\pgfqpoint{6.767512in}{2.620412in}}%
\pgfpathlineto{\pgfqpoint{6.802343in}{2.620246in}}%
\pgfpathlineto{\pgfqpoint{6.837173in}{2.613729in}}%
\pgfpathlineto{\pgfqpoint{6.872003in}{2.611171in}}%
\pgfpathlineto{\pgfqpoint{6.906834in}{2.595647in}}%
\pgfpathlineto{\pgfqpoint{6.941664in}{2.582266in}}%
\pgfpathlineto{\pgfqpoint{6.976495in}{2.578748in}}%
\pgfpathlineto{\pgfqpoint{7.046155in}{2.574766in}}%
\pgfpathlineto{\pgfqpoint{7.080986in}{2.570214in}}%
\pgfpathlineto{\pgfqpoint{7.115816in}{2.566793in}}%
\pgfpathlineto{\pgfqpoint{7.150646in}{2.551307in}}%
\pgfpathlineto{\pgfqpoint{7.185477in}{2.548243in}}%
\pgfpathlineto{\pgfqpoint{7.220307in}{2.540251in}}%
\pgfpathlineto{\pgfqpoint{7.255138in}{2.537113in}}%
\pgfpathlineto{\pgfqpoint{7.289968in}{2.517728in}}%
\pgfpathlineto{\pgfqpoint{7.324798in}{2.515057in}}%
\pgfpathlineto{\pgfqpoint{7.359629in}{2.494683in}}%
\pgfpathlineto{\pgfqpoint{7.394459in}{2.454253in}}%
\pgfpathlineto{\pgfqpoint{7.429289in}{2.446211in}}%
\pgfpathlineto{\pgfqpoint{7.464120in}{2.444218in}}%
\pgfpathlineto{\pgfqpoint{7.498950in}{2.427161in}}%
\pgfpathlineto{\pgfqpoint{7.533780in}{2.397166in}}%
\pgfpathlineto{\pgfqpoint{7.568611in}{2.381296in}}%
\pgfpathlineto{\pgfqpoint{7.603441in}{2.372527in}}%
\pgfpathlineto{\pgfqpoint{7.638272in}{2.369833in}}%
\pgfpathlineto{\pgfqpoint{7.673102in}{2.356247in}}%
\pgfpathlineto{\pgfqpoint{7.707932in}{2.353427in}}%
\pgfpathlineto{\pgfqpoint{7.742763in}{2.345672in}}%
\pgfpathlineto{\pgfqpoint{7.777593in}{2.344807in}}%
\pgfpathlineto{\pgfqpoint{7.812423in}{2.332167in}}%
\pgfpathlineto{\pgfqpoint{7.847254in}{2.325605in}}%
\pgfpathlineto{\pgfqpoint{7.882084in}{2.299775in}}%
\pgfpathlineto{\pgfqpoint{7.916915in}{2.296618in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{2.282788in}}%
\pgfpathlineto{\pgfqpoint{8.021406in}{2.273336in}}%
\pgfpathlineto{\pgfqpoint{8.056236in}{2.272650in}}%
\pgfpathlineto{\pgfqpoint{8.091066in}{2.264801in}}%
\pgfpathlineto{\pgfqpoint{8.125897in}{2.261311in}}%
\pgfpathlineto{\pgfqpoint{8.195557in}{2.250905in}}%
\pgfpathlineto{\pgfqpoint{8.300049in}{2.240798in}}%
\pgfpathlineto{\pgfqpoint{8.334879in}{2.236523in}}%
\pgfpathlineto{\pgfqpoint{8.404540in}{2.216543in}}%
\pgfpathlineto{\pgfqpoint{8.439370in}{2.215650in}}%
\pgfpathlineto{\pgfqpoint{8.509031in}{2.205850in}}%
\pgfpathlineto{\pgfqpoint{8.578692in}{2.195221in}}%
\pgfpathlineto{\pgfqpoint{8.613522in}{2.160345in}}%
\pgfpathlineto{\pgfqpoint{8.648352in}{2.148914in}}%
\pgfpathlineto{\pgfqpoint{8.683183in}{2.115888in}}%
\pgfpathlineto{\pgfqpoint{8.718013in}{2.100859in}}%
\pgfpathlineto{\pgfqpoint{8.752843in}{2.095057in}}%
\pgfpathlineto{\pgfqpoint{8.787674in}{2.087587in}}%
\pgfpathlineto{\pgfqpoint{8.822504in}{2.081837in}}%
\pgfpathlineto{\pgfqpoint{8.857334in}{2.071315in}}%
\pgfpathlineto{\pgfqpoint{8.892165in}{2.063166in}}%
\pgfpathlineto{\pgfqpoint{8.926995in}{2.060077in}}%
\pgfpathlineto{\pgfqpoint{8.961826in}{2.046868in}}%
\pgfpathlineto{\pgfqpoint{8.996656in}{2.043038in}}%
\pgfpathlineto{\pgfqpoint{9.031486in}{2.011185in}}%
\pgfpathlineto{\pgfqpoint{9.066317in}{1.982444in}}%
\pgfpathlineto{\pgfqpoint{9.101147in}{1.963527in}}%
\pgfpathlineto{\pgfqpoint{9.135977in}{1.927652in}}%
\pgfpathlineto{\pgfqpoint{9.170808in}{1.764381in}}%
\pgfpathlineto{\pgfqpoint{9.205638in}{1.750787in}}%
\pgfpathlineto{\pgfqpoint{9.240469in}{1.711530in}}%
\pgfpathlineto{\pgfqpoint{9.275299in}{1.653845in}}%
\pgfpathlineto{\pgfqpoint{9.310129in}{1.635198in}}%
\pgfpathlineto{\pgfqpoint{9.344960in}{1.585089in}}%
\pgfpathlineto{\pgfqpoint{9.379790in}{1.464279in}}%
\pgfpathlineto{\pgfqpoint{9.414620in}{1.327905in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.088388in}{-0.088388in}}{\pgfqpoint{0.088388in}{0.088388in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.088388in}}%
\pgfpathlineto{\pgfqpoint{0.088388in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.088388in}}%
\pgfpathlineto{\pgfqpoint{-0.088388in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.088388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438466in}{5.623826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612618in}{4.920267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786770in}{4.508685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960921in}{4.295483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135073in}{4.182680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309225in}{4.086199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483377in}{3.944801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657529in}{3.733690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831681in}{3.613485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005833in}{3.514541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179984in}{3.448338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354136in}{3.342701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528288in}{3.259769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702440in}{3.188532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876592in}{3.147337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050744in}{3.114829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224895in}{3.054904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399047in}{3.018183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573199in}{2.998564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747351in}{2.977916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921503in}{2.949431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095655in}{2.924657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269806in}{2.895555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443958in}{2.861731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618110in}{2.838106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792262in}{2.794479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966414in}{2.744989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140566in}{2.719924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314718in}{2.704159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488869in}{2.684723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663021in}{2.633018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.837173in}{2.613729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.011325in}{2.576524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185477in}{2.548243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359629in}{2.494683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.533780in}{2.397166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.707932in}{2.353427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882084in}{2.299775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056236in}{2.272650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230388in}{2.247646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.404540in}{2.216543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.578692in}{2.195221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.752843in}{2.095057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.926995in}{2.060077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.101147in}{1.963527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275299in}{1.653845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.449451in}{1.100341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438466in}{5.623826in}}%
\pgfpathlineto{\pgfqpoint{1.473296in}{5.485788in}}%
\pgfpathlineto{\pgfqpoint{1.508127in}{5.200866in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{5.059223in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{4.921153in}}%
\pgfpathlineto{\pgfqpoint{1.647448in}{4.905965in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{4.818812in}}%
\pgfpathlineto{\pgfqpoint{1.717109in}{4.646634in}}%
\pgfpathlineto{\pgfqpoint{1.751939in}{4.582308in}}%
\pgfpathlineto{\pgfqpoint{1.786770in}{4.544288in}}%
\pgfpathlineto{\pgfqpoint{1.821600in}{4.517768in}}%
\pgfpathlineto{\pgfqpoint{1.856430in}{4.448165in}}%
\pgfpathlineto{\pgfqpoint{1.891261in}{4.440255in}}%
\pgfpathlineto{\pgfqpoint{1.926091in}{4.336712in}}%
\pgfpathlineto{\pgfqpoint{1.960921in}{4.324654in}}%
\pgfpathlineto{\pgfqpoint{1.995752in}{4.252978in}}%
\pgfpathlineto{\pgfqpoint{2.100243in}{4.211262in}}%
\pgfpathlineto{\pgfqpoint{2.135073in}{4.177941in}}%
\pgfpathlineto{\pgfqpoint{2.169904in}{4.103740in}}%
\pgfpathlineto{\pgfqpoint{2.204734in}{4.088835in}}%
\pgfpathlineto{\pgfqpoint{2.239564in}{4.075835in}}%
\pgfpathlineto{\pgfqpoint{2.274395in}{4.073393in}}%
\pgfpathlineto{\pgfqpoint{2.309225in}{3.990216in}}%
\pgfpathlineto{\pgfqpoint{2.344056in}{3.961346in}}%
\pgfpathlineto{\pgfqpoint{2.378886in}{3.960769in}}%
\pgfpathlineto{\pgfqpoint{2.413716in}{3.940720in}}%
\pgfpathlineto{\pgfqpoint{2.448547in}{3.893327in}}%
\pgfpathlineto{\pgfqpoint{2.483377in}{3.884382in}}%
\pgfpathlineto{\pgfqpoint{2.518207in}{3.868669in}}%
\pgfpathlineto{\pgfqpoint{2.553038in}{3.833593in}}%
\pgfpathlineto{\pgfqpoint{2.587868in}{3.812497in}}%
\pgfpathlineto{\pgfqpoint{2.622698in}{3.783702in}}%
\pgfpathlineto{\pgfqpoint{2.657529in}{3.757474in}}%
\pgfpathlineto{\pgfqpoint{2.692359in}{3.719850in}}%
\pgfpathlineto{\pgfqpoint{2.727190in}{3.717271in}}%
\pgfpathlineto{\pgfqpoint{2.762020in}{3.692567in}}%
\pgfpathlineto{\pgfqpoint{2.796850in}{3.688761in}}%
\pgfpathlineto{\pgfqpoint{2.831681in}{3.631276in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{3.590740in}}%
\pgfpathlineto{\pgfqpoint{2.901341in}{3.576029in}}%
\pgfpathlineto{\pgfqpoint{2.936172in}{3.571031in}}%
\pgfpathlineto{\pgfqpoint{3.005833in}{3.528268in}}%
\pgfpathlineto{\pgfqpoint{3.040663in}{3.513939in}}%
\pgfpathlineto{\pgfqpoint{3.075493in}{3.513740in}}%
\pgfpathlineto{\pgfqpoint{3.110324in}{3.497514in}}%
\pgfpathlineto{\pgfqpoint{3.145154in}{3.479547in}}%
\pgfpathlineto{\pgfqpoint{3.179984in}{3.422012in}}%
\pgfpathlineto{\pgfqpoint{3.214815in}{3.420650in}}%
\pgfpathlineto{\pgfqpoint{3.249645in}{3.405440in}}%
\pgfpathlineto{\pgfqpoint{3.284475in}{3.398071in}}%
\pgfpathlineto{\pgfqpoint{3.319306in}{3.361734in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.352588in}}%
\pgfpathlineto{\pgfqpoint{3.388967in}{3.339205in}}%
\pgfpathlineto{\pgfqpoint{3.423797in}{3.339089in}}%
\pgfpathlineto{\pgfqpoint{3.458627in}{3.329307in}}%
\pgfpathlineto{\pgfqpoint{3.493458in}{3.324306in}}%
\pgfpathlineto{\pgfqpoint{3.528288in}{3.323407in}}%
\pgfpathlineto{\pgfqpoint{3.563118in}{3.305266in}}%
\pgfpathlineto{\pgfqpoint{3.597949in}{3.299737in}}%
\pgfpathlineto{\pgfqpoint{3.632779in}{3.298314in}}%
\pgfpathlineto{\pgfqpoint{3.667610in}{3.290166in}}%
\pgfpathlineto{\pgfqpoint{3.772101in}{3.275933in}}%
\pgfpathlineto{\pgfqpoint{3.806931in}{3.267055in}}%
\pgfpathlineto{\pgfqpoint{3.841761in}{3.262768in}}%
\pgfpathlineto{\pgfqpoint{3.876592in}{3.262419in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{3.258368in}}%
\pgfpathlineto{\pgfqpoint{3.946252in}{3.255947in}}%
\pgfpathlineto{\pgfqpoint{3.981083in}{3.242833in}}%
\pgfpathlineto{\pgfqpoint{4.050744in}{3.238209in}}%
\pgfpathlineto{\pgfqpoint{4.085574in}{3.232357in}}%
\pgfpathlineto{\pgfqpoint{4.120404in}{3.217787in}}%
\pgfpathlineto{\pgfqpoint{4.155235in}{3.196616in}}%
\pgfpathlineto{\pgfqpoint{4.190065in}{3.190937in}}%
\pgfpathlineto{\pgfqpoint{4.224895in}{3.149919in}}%
\pgfpathlineto{\pgfqpoint{4.259726in}{3.137517in}}%
\pgfpathlineto{\pgfqpoint{4.294556in}{3.131155in}}%
\pgfpathlineto{\pgfqpoint{4.329387in}{3.130654in}}%
\pgfpathlineto{\pgfqpoint{4.364217in}{3.123973in}}%
\pgfpathlineto{\pgfqpoint{4.399047in}{3.108060in}}%
\pgfpathlineto{\pgfqpoint{4.433878in}{3.101818in}}%
\pgfpathlineto{\pgfqpoint{4.468708in}{3.069815in}}%
\pgfpathlineto{\pgfqpoint{4.503538in}{3.069033in}}%
\pgfpathlineto{\pgfqpoint{4.538369in}{3.042301in}}%
\pgfpathlineto{\pgfqpoint{4.573199in}{3.026638in}}%
\pgfpathlineto{\pgfqpoint{4.608029in}{3.022232in}}%
\pgfpathlineto{\pgfqpoint{4.642860in}{3.006282in}}%
\pgfpathlineto{\pgfqpoint{4.677690in}{2.967581in}}%
\pgfpathlineto{\pgfqpoint{4.712521in}{2.952626in}}%
\pgfpathlineto{\pgfqpoint{4.747351in}{2.949573in}}%
\pgfpathlineto{\pgfqpoint{4.782181in}{2.949052in}}%
\pgfpathlineto{\pgfqpoint{4.817012in}{2.939560in}}%
\pgfpathlineto{\pgfqpoint{4.851842in}{2.916420in}}%
\pgfpathlineto{\pgfqpoint{4.886672in}{2.915702in}}%
\pgfpathlineto{\pgfqpoint{4.921503in}{2.912774in}}%
\pgfpathlineto{\pgfqpoint{4.956333in}{2.912565in}}%
\pgfpathlineto{\pgfqpoint{4.991164in}{2.910057in}}%
\pgfpathlineto{\pgfqpoint{5.025994in}{2.901321in}}%
\pgfpathlineto{\pgfqpoint{5.060824in}{2.889635in}}%
\pgfpathlineto{\pgfqpoint{5.095655in}{2.874130in}}%
\pgfpathlineto{\pgfqpoint{5.130485in}{2.872408in}}%
\pgfpathlineto{\pgfqpoint{5.165315in}{2.863481in}}%
\pgfpathlineto{\pgfqpoint{5.200146in}{2.859253in}}%
\pgfpathlineto{\pgfqpoint{5.234976in}{2.835452in}}%
\pgfpathlineto{\pgfqpoint{5.269806in}{2.834117in}}%
\pgfpathlineto{\pgfqpoint{5.304637in}{2.831670in}}%
\pgfpathlineto{\pgfqpoint{5.374298in}{2.829754in}}%
\pgfpathlineto{\pgfqpoint{5.409128in}{2.826472in}}%
\pgfpathlineto{\pgfqpoint{5.443958in}{2.821702in}}%
\pgfpathlineto{\pgfqpoint{5.478789in}{2.820287in}}%
\pgfpathlineto{\pgfqpoint{5.513619in}{2.815864in}}%
\pgfpathlineto{\pgfqpoint{5.548449in}{2.808793in}}%
\pgfpathlineto{\pgfqpoint{5.583280in}{2.805174in}}%
\pgfpathlineto{\pgfqpoint{5.618110in}{2.799473in}}%
\pgfpathlineto{\pgfqpoint{5.652941in}{2.773576in}}%
\pgfpathlineto{\pgfqpoint{5.687771in}{2.772195in}}%
\pgfpathlineto{\pgfqpoint{5.722601in}{2.767431in}}%
\pgfpathlineto{\pgfqpoint{5.757432in}{2.763965in}}%
\pgfpathlineto{\pgfqpoint{5.792262in}{2.747928in}}%
\pgfpathlineto{\pgfqpoint{5.861923in}{2.745781in}}%
\pgfpathlineto{\pgfqpoint{5.896753in}{2.717869in}}%
\pgfpathlineto{\pgfqpoint{5.931583in}{2.715289in}}%
\pgfpathlineto{\pgfqpoint{5.966414in}{2.701164in}}%
\pgfpathlineto{\pgfqpoint{6.001244in}{2.699775in}}%
\pgfpathlineto{\pgfqpoint{6.070905in}{2.699084in}}%
\pgfpathlineto{\pgfqpoint{6.105735in}{2.697808in}}%
\pgfpathlineto{\pgfqpoint{6.140566in}{2.691599in}}%
\pgfpathlineto{\pgfqpoint{6.210226in}{2.674101in}}%
\pgfpathlineto{\pgfqpoint{6.279887in}{2.673425in}}%
\pgfpathlineto{\pgfqpoint{6.314718in}{2.669581in}}%
\pgfpathlineto{\pgfqpoint{6.349548in}{2.669567in}}%
\pgfpathlineto{\pgfqpoint{6.384378in}{2.657255in}}%
\pgfpathlineto{\pgfqpoint{6.419209in}{2.652211in}}%
\pgfpathlineto{\pgfqpoint{6.454039in}{2.643647in}}%
\pgfpathlineto{\pgfqpoint{6.488869in}{2.640030in}}%
\pgfpathlineto{\pgfqpoint{6.523700in}{2.639666in}}%
\pgfpathlineto{\pgfqpoint{6.558530in}{2.630763in}}%
\pgfpathlineto{\pgfqpoint{6.628191in}{2.629430in}}%
\pgfpathlineto{\pgfqpoint{6.663021in}{2.629378in}}%
\pgfpathlineto{\pgfqpoint{6.697852in}{2.623657in}}%
\pgfpathlineto{\pgfqpoint{6.732682in}{2.613157in}}%
\pgfpathlineto{\pgfqpoint{6.767512in}{2.610033in}}%
\pgfpathlineto{\pgfqpoint{6.802343in}{2.609734in}}%
\pgfpathlineto{\pgfqpoint{6.872003in}{2.602318in}}%
\pgfpathlineto{\pgfqpoint{6.906834in}{2.599213in}}%
\pgfpathlineto{\pgfqpoint{6.941664in}{2.598599in}}%
\pgfpathlineto{\pgfqpoint{6.976495in}{2.578803in}}%
\pgfpathlineto{\pgfqpoint{7.011325in}{2.573278in}}%
\pgfpathlineto{\pgfqpoint{7.046155in}{2.559911in}}%
\pgfpathlineto{\pgfqpoint{7.080986in}{2.544903in}}%
\pgfpathlineto{\pgfqpoint{7.115816in}{2.538787in}}%
\pgfpathlineto{\pgfqpoint{7.150646in}{2.521305in}}%
\pgfpathlineto{\pgfqpoint{7.185477in}{2.518997in}}%
\pgfpathlineto{\pgfqpoint{7.220307in}{2.508433in}}%
\pgfpathlineto{\pgfqpoint{7.255138in}{2.507530in}}%
\pgfpathlineto{\pgfqpoint{7.289968in}{2.459148in}}%
\pgfpathlineto{\pgfqpoint{7.324798in}{2.426855in}}%
\pgfpathlineto{\pgfqpoint{7.359629in}{2.404293in}}%
\pgfpathlineto{\pgfqpoint{7.394459in}{2.391875in}}%
\pgfpathlineto{\pgfqpoint{7.429289in}{2.388486in}}%
\pgfpathlineto{\pgfqpoint{7.464120in}{2.386452in}}%
\pgfpathlineto{\pgfqpoint{7.498950in}{2.379726in}}%
\pgfpathlineto{\pgfqpoint{7.568611in}{2.370845in}}%
\pgfpathlineto{\pgfqpoint{7.603441in}{2.360936in}}%
\pgfpathlineto{\pgfqpoint{7.673102in}{2.348240in}}%
\pgfpathlineto{\pgfqpoint{7.707932in}{2.314148in}}%
\pgfpathlineto{\pgfqpoint{7.742763in}{2.308998in}}%
\pgfpathlineto{\pgfqpoint{7.777593in}{2.293393in}}%
\pgfpathlineto{\pgfqpoint{7.812423in}{2.253849in}}%
\pgfpathlineto{\pgfqpoint{7.847254in}{2.249718in}}%
\pgfpathlineto{\pgfqpoint{7.882084in}{2.214556in}}%
\pgfpathlineto{\pgfqpoint{7.916915in}{2.210096in}}%
\pgfpathlineto{\pgfqpoint{7.951745in}{2.197664in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{2.172313in}}%
\pgfpathlineto{\pgfqpoint{8.021406in}{2.163832in}}%
\pgfpathlineto{\pgfqpoint{8.056236in}{2.158510in}}%
\pgfpathlineto{\pgfqpoint{8.091066in}{2.156976in}}%
\pgfpathlineto{\pgfqpoint{8.125897in}{2.143775in}}%
\pgfpathlineto{\pgfqpoint{8.160727in}{2.143170in}}%
\pgfpathlineto{\pgfqpoint{8.195557in}{2.141273in}}%
\pgfpathlineto{\pgfqpoint{8.230388in}{2.137334in}}%
\pgfpathlineto{\pgfqpoint{8.265218in}{2.126305in}}%
\pgfpathlineto{\pgfqpoint{8.300049in}{2.121727in}}%
\pgfpathlineto{\pgfqpoint{8.334879in}{2.111160in}}%
\pgfpathlineto{\pgfqpoint{8.369709in}{2.104753in}}%
\pgfpathlineto{\pgfqpoint{8.404540in}{2.090461in}}%
\pgfpathlineto{\pgfqpoint{8.439370in}{2.087801in}}%
\pgfpathlineto{\pgfqpoint{8.474200in}{2.051360in}}%
\pgfpathlineto{\pgfqpoint{8.509031in}{2.047467in}}%
\pgfpathlineto{\pgfqpoint{8.543861in}{2.037317in}}%
\pgfpathlineto{\pgfqpoint{8.578692in}{2.008386in}}%
\pgfpathlineto{\pgfqpoint{8.613522in}{1.981937in}}%
\pgfpathlineto{\pgfqpoint{8.648352in}{1.972243in}}%
\pgfpathlineto{\pgfqpoint{8.683183in}{1.951359in}}%
\pgfpathlineto{\pgfqpoint{8.718013in}{1.948819in}}%
\pgfpathlineto{\pgfqpoint{8.752843in}{1.937850in}}%
\pgfpathlineto{\pgfqpoint{8.787674in}{1.936756in}}%
\pgfpathlineto{\pgfqpoint{8.822504in}{1.886350in}}%
\pgfpathlineto{\pgfqpoint{8.857334in}{1.871403in}}%
\pgfpathlineto{\pgfqpoint{8.892165in}{1.850483in}}%
\pgfpathlineto{\pgfqpoint{8.926995in}{1.843312in}}%
\pgfpathlineto{\pgfqpoint{8.961826in}{1.819352in}}%
\pgfpathlineto{\pgfqpoint{8.996656in}{1.816236in}}%
\pgfpathlineto{\pgfqpoint{9.066317in}{1.807528in}}%
\pgfpathlineto{\pgfqpoint{9.101147in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{9.135977in}{1.758442in}}%
\pgfpathlineto{\pgfqpoint{9.170808in}{1.754399in}}%
\pgfpathlineto{\pgfqpoint{9.205638in}{1.712959in}}%
\pgfpathlineto{\pgfqpoint{9.240469in}{1.679235in}}%
\pgfpathlineto{\pgfqpoint{9.275299in}{1.629728in}}%
\pgfpathlineto{\pgfqpoint{9.310129in}{1.612392in}}%
\pgfpathlineto{\pgfqpoint{9.379790in}{1.301359in}}%
\pgfpathlineto{\pgfqpoint{9.414620in}{1.206066in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.062500in}}%
\pgfpathmoveto{\pgfqpoint{-0.062500in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438466in}{5.623826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612618in}{4.921153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786770in}{4.544288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960921in}{4.324654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135073in}{4.177941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309225in}{3.990216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483377in}{3.884382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657529in}{3.757474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831681in}{3.631276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005833in}{3.528268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179984in}{3.422012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354136in}{3.352588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528288in}{3.323407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702440in}{3.285627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876592in}{3.262419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050744in}{3.238209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224895in}{3.149919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399047in}{3.108060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573199in}{3.026638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747351in}{2.949573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921503in}{2.912774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095655in}{2.874130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269806in}{2.834117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443958in}{2.821702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618110in}{2.799473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792262in}{2.747928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966414in}{2.701164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140566in}{2.691599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314718in}{2.669581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488869in}{2.640030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663021in}{2.629378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.837173in}{2.605688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.011325in}{2.573278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185477in}{2.518997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359629in}{2.404293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.533780in}{2.375296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.707932in}{2.314148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882084in}{2.214556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056236in}{2.158510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230388in}{2.137334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.404540in}{2.090461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.578692in}{2.008386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.752843in}{1.937850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.926995in}{1.843312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.101147in}{1.781201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275299in}{1.629728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.449451in}{1.100341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{1.037917in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.874167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.452661in}{3.589205in}}%
\pgfpathlineto{\pgfqpoint{9.655556in}{3.589205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.711111in}{3.589205in}}{\pgfqpoint{9.711111in}{3.644760in}}%
\pgfpathlineto{\pgfqpoint{9.711111in}{5.655556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.711111in}{5.711111in}}{\pgfqpoint{9.655556in}{5.711111in}}%
\pgfpathlineto{\pgfqpoint{8.452661in}{5.711111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.397106in}{5.711111in}}{\pgfqpoint{8.397106in}{5.655556in}}%
\pgfpathlineto{\pgfqpoint{8.397106in}{3.644760in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.397106in}{3.589205in}}{\pgfqpoint{8.452661in}{3.589205in}}%
\pgfpathlineto{\pgfqpoint{8.452661in}{3.589205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.508217in}{5.486176in}}%
\pgfpathlineto{\pgfqpoint{8.785994in}{5.486176in}}%
\pgfpathlineto{\pgfqpoint{9.063772in}{5.486176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785994in}{5.486176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.285994in,y=5.388954in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle f_A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.508217in}{5.078462in}}%
\pgfpathlineto{\pgfqpoint{8.785994in}{5.078462in}}%
\pgfpathlineto{\pgfqpoint{9.063772in}{5.078462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785994in}{5.078462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.285994in,y=4.981239in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle f_B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.508217in}{4.670747in}}%
\pgfpathlineto{\pgfqpoint{8.785994in}{4.670747in}}%
\pgfpathlineto{\pgfqpoint{9.063772in}{4.670747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785994in}{4.670747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.285994in,y=4.573525in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle f_C\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.508217in}{4.263033in}}%
\pgfpathlineto{\pgfqpoint{8.785994in}{4.263033in}}%
\pgfpathlineto{\pgfqpoint{9.063772in}{4.263033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.088388in}{-0.088388in}}{\pgfqpoint{0.088388in}{0.088388in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.088388in}}%
\pgfpathlineto{\pgfqpoint{0.088388in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.088388in}}%
\pgfpathlineto{\pgfqpoint{-0.088388in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.088388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785994in}{4.263033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.285994in,y=4.165810in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle f_D\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.508217in}{3.855318in}}%
\pgfpathlineto{\pgfqpoint{8.785994in}{3.855318in}}%
\pgfpathlineto{\pgfqpoint{9.063772in}{3.855318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.062500in}}%
\pgfpathmoveto{\pgfqpoint{-0.062500in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785994in}{3.855318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.285994in,y=3.758096in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle f_E\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/rsc_7049_layer4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{1.037917in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{1.037917in}{0.874167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438466in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{1.438466in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438466in,y=0.825556in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179984in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{3.179984in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179984in,y=0.825556in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 51}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921503in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{4.921503in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.921503in,y=0.825556in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 101}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.663021in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{6.663021in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.663021in,y=0.825556in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 151}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.404540in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{8.404540in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.404540in,y=0.825556in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 201}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.449451in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.449451in,y=0.825556in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 231}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443958in,y=0.501174in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont Rank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.100341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547547in, y=0.994818in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{2.005038in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.005038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547547in, y=1.899515in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{2.909735in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.909735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547547in, y=2.804212in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{3.814432in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.814432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547547in, y=3.708909in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{4.719129in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.719129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547547in, y=4.613606in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{5.623826in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.623826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547547in, y=5.518303in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491991in,y=3.362083in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont Normalized score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438466in}{5.623826in}}%
\pgfpathlineto{\pgfqpoint{1.473296in}{5.604073in}}%
\pgfpathlineto{\pgfqpoint{1.508127in}{5.574443in}}%
\pgfpathlineto{\pgfqpoint{1.542957in}{5.554690in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{5.539875in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{5.534936in}}%
\pgfpathlineto{\pgfqpoint{1.647448in}{5.495430in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{5.475677in}}%
\pgfpathlineto{\pgfqpoint{1.717109in}{5.475677in}}%
\pgfpathlineto{\pgfqpoint{1.751939in}{5.450985in}}%
\pgfpathlineto{\pgfqpoint{1.786770in}{5.416417in}}%
\pgfpathlineto{\pgfqpoint{1.821600in}{5.406540in}}%
\pgfpathlineto{\pgfqpoint{1.856430in}{5.332466in}}%
\pgfpathlineto{\pgfqpoint{1.960921in}{5.317651in}}%
\pgfpathlineto{\pgfqpoint{1.995752in}{5.288021in}}%
\pgfpathlineto{\pgfqpoint{2.030582in}{5.248515in}}%
\pgfpathlineto{\pgfqpoint{2.065413in}{5.238638in}}%
\pgfpathlineto{\pgfqpoint{2.100243in}{5.209008in}}%
\pgfpathlineto{\pgfqpoint{2.135073in}{5.209008in}}%
\pgfpathlineto{\pgfqpoint{2.169904in}{5.199132in}}%
\pgfpathlineto{\pgfqpoint{2.204734in}{5.169502in}}%
\pgfpathlineto{\pgfqpoint{2.239564in}{5.159625in}}%
\pgfpathlineto{\pgfqpoint{2.274395in}{5.110242in}}%
\pgfpathlineto{\pgfqpoint{2.344056in}{5.031229in}}%
\pgfpathlineto{\pgfqpoint{2.378886in}{5.021353in}}%
\pgfpathlineto{\pgfqpoint{2.413716in}{5.001600in}}%
\pgfpathlineto{\pgfqpoint{2.483377in}{5.001600in}}%
\pgfpathlineto{\pgfqpoint{2.518207in}{4.971970in}}%
\pgfpathlineto{\pgfqpoint{2.553038in}{4.952217in}}%
\pgfpathlineto{\pgfqpoint{2.587868in}{4.952217in}}%
\pgfpathlineto{\pgfqpoint{2.622698in}{4.912710in}}%
\pgfpathlineto{\pgfqpoint{2.657529in}{4.883080in}}%
\pgfpathlineto{\pgfqpoint{2.692359in}{4.873204in}}%
\pgfpathlineto{\pgfqpoint{2.727190in}{4.833697in}}%
\pgfpathlineto{\pgfqpoint{2.762020in}{4.823821in}}%
\pgfpathlineto{\pgfqpoint{2.831681in}{4.823821in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{4.794191in}}%
\pgfpathlineto{\pgfqpoint{2.901341in}{4.754685in}}%
\pgfpathlineto{\pgfqpoint{2.936172in}{4.754685in}}%
\pgfpathlineto{\pgfqpoint{2.971002in}{4.744808in}}%
\pgfpathlineto{\pgfqpoint{3.075493in}{4.655919in}}%
\pgfpathlineto{\pgfqpoint{3.110324in}{4.646042in}}%
\pgfpathlineto{\pgfqpoint{3.145154in}{4.626289in}}%
\pgfpathlineto{\pgfqpoint{3.179984in}{4.596659in}}%
\pgfpathlineto{\pgfqpoint{3.214815in}{4.591721in}}%
\pgfpathlineto{\pgfqpoint{3.249645in}{4.567029in}}%
\pgfpathlineto{\pgfqpoint{3.284475in}{4.567029in}}%
\pgfpathlineto{\pgfqpoint{3.319306in}{4.517646in}}%
\pgfpathlineto{\pgfqpoint{3.388967in}{4.488016in}}%
\pgfpathlineto{\pgfqpoint{3.423797in}{4.468263in}}%
\pgfpathlineto{\pgfqpoint{3.458627in}{4.458386in}}%
\pgfpathlineto{\pgfqpoint{3.493458in}{4.409003in}}%
\pgfpathlineto{\pgfqpoint{3.528288in}{4.399127in}}%
\pgfpathlineto{\pgfqpoint{3.563118in}{4.394189in}}%
\pgfpathlineto{\pgfqpoint{3.597949in}{4.374435in}}%
\pgfpathlineto{\pgfqpoint{3.667610in}{4.354682in}}%
\pgfpathlineto{\pgfqpoint{3.702440in}{4.349744in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{4.349744in}}%
\pgfpathlineto{\pgfqpoint{3.772101in}{4.339867in}}%
\pgfpathlineto{\pgfqpoint{3.806931in}{4.334929in}}%
\pgfpathlineto{\pgfqpoint{3.841761in}{4.325052in}}%
\pgfpathlineto{\pgfqpoint{3.876592in}{4.275669in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{4.270731in}}%
\pgfpathlineto{\pgfqpoint{3.946252in}{4.236163in}}%
\pgfpathlineto{\pgfqpoint{4.015913in}{4.196656in}}%
\pgfpathlineto{\pgfqpoint{4.050744in}{4.162088in}}%
\pgfpathlineto{\pgfqpoint{4.085574in}{4.117644in}}%
\pgfpathlineto{\pgfqpoint{4.120404in}{4.112705in}}%
\pgfpathlineto{\pgfqpoint{4.155235in}{4.063322in}}%
\pgfpathlineto{\pgfqpoint{4.190065in}{4.053446in}}%
\pgfpathlineto{\pgfqpoint{4.224895in}{4.023816in}}%
\pgfpathlineto{\pgfqpoint{4.259726in}{4.009001in}}%
\pgfpathlineto{\pgfqpoint{4.294556in}{3.974433in}}%
\pgfpathlineto{\pgfqpoint{4.364217in}{3.875667in}}%
\pgfpathlineto{\pgfqpoint{4.433878in}{3.836160in}}%
\pgfpathlineto{\pgfqpoint{4.503538in}{3.836160in}}%
\pgfpathlineto{\pgfqpoint{4.573199in}{3.826284in}}%
\pgfpathlineto{\pgfqpoint{4.608029in}{3.776901in}}%
\pgfpathlineto{\pgfqpoint{4.642860in}{3.762086in}}%
\pgfpathlineto{\pgfqpoint{4.677690in}{3.732456in}}%
\pgfpathlineto{\pgfqpoint{4.712521in}{3.668258in}}%
\pgfpathlineto{\pgfqpoint{4.747351in}{3.653443in}}%
\pgfpathlineto{\pgfqpoint{4.782181in}{3.608998in}}%
\pgfpathlineto{\pgfqpoint{4.851842in}{3.559615in}}%
\pgfpathlineto{\pgfqpoint{4.886672in}{3.554677in}}%
\pgfpathlineto{\pgfqpoint{4.921503in}{3.539862in}}%
\pgfpathlineto{\pgfqpoint{4.956333in}{3.490479in}}%
\pgfpathlineto{\pgfqpoint{4.991164in}{3.411466in}}%
\pgfpathlineto{\pgfqpoint{5.025994in}{3.396651in}}%
\pgfpathlineto{\pgfqpoint{5.060824in}{3.396651in}}%
\pgfpathlineto{\pgfqpoint{5.165315in}{3.367022in}}%
\pgfpathlineto{\pgfqpoint{5.200146in}{3.362083in}}%
\pgfpathlineto{\pgfqpoint{5.234976in}{3.352207in}}%
\pgfpathlineto{\pgfqpoint{5.269806in}{3.317639in}}%
\pgfpathlineto{\pgfqpoint{5.304637in}{3.312700in}}%
\pgfpathlineto{\pgfqpoint{5.339467in}{3.312700in}}%
\pgfpathlineto{\pgfqpoint{5.374298in}{3.292947in}}%
\pgfpathlineto{\pgfqpoint{5.409128in}{3.278132in}}%
\pgfpathlineto{\pgfqpoint{5.478789in}{3.238626in}}%
\pgfpathlineto{\pgfqpoint{5.513619in}{3.213934in}}%
\pgfpathlineto{\pgfqpoint{5.548449in}{3.204058in}}%
\pgfpathlineto{\pgfqpoint{5.583280in}{3.189243in}}%
\pgfpathlineto{\pgfqpoint{5.618110in}{3.179366in}}%
\pgfpathlineto{\pgfqpoint{5.652941in}{3.154675in}}%
\pgfpathlineto{\pgfqpoint{5.687771in}{3.125045in}}%
\pgfpathlineto{\pgfqpoint{5.722601in}{3.120107in}}%
\pgfpathlineto{\pgfqpoint{5.757432in}{3.095415in}}%
\pgfpathlineto{\pgfqpoint{5.792262in}{3.065785in}}%
\pgfpathlineto{\pgfqpoint{5.896753in}{3.065785in}}%
\pgfpathlineto{\pgfqpoint{5.931583in}{3.055909in}}%
\pgfpathlineto{\pgfqpoint{5.966414in}{2.996649in}}%
\pgfpathlineto{\pgfqpoint{6.070905in}{2.967019in}}%
\pgfpathlineto{\pgfqpoint{6.105735in}{2.947266in}}%
\pgfpathlineto{\pgfqpoint{6.140566in}{2.947266in}}%
\pgfpathlineto{\pgfqpoint{6.210226in}{2.927513in}}%
\pgfpathlineto{\pgfqpoint{6.279887in}{2.888006in}}%
\pgfpathlineto{\pgfqpoint{6.314718in}{2.848500in}}%
\pgfpathlineto{\pgfqpoint{6.349548in}{2.848500in}}%
\pgfpathlineto{\pgfqpoint{6.384378in}{2.823808in}}%
\pgfpathlineto{\pgfqpoint{6.419209in}{2.818870in}}%
\pgfpathlineto{\pgfqpoint{6.454039in}{2.729981in}}%
\pgfpathlineto{\pgfqpoint{6.523700in}{2.729981in}}%
\pgfpathlineto{\pgfqpoint{6.558530in}{2.725042in}}%
\pgfpathlineto{\pgfqpoint{6.593361in}{2.700351in}}%
\pgfpathlineto{\pgfqpoint{6.628191in}{2.655906in}}%
\pgfpathlineto{\pgfqpoint{6.663021in}{2.636153in}}%
\pgfpathlineto{\pgfqpoint{6.697852in}{2.631215in}}%
\pgfpathlineto{\pgfqpoint{6.732682in}{2.606523in}}%
\pgfpathlineto{\pgfqpoint{6.802343in}{2.596646in}}%
\pgfpathlineto{\pgfqpoint{6.837173in}{2.542325in}}%
\pgfpathlineto{\pgfqpoint{6.906834in}{2.522572in}}%
\pgfpathlineto{\pgfqpoint{6.976495in}{2.512695in}}%
\pgfpathlineto{\pgfqpoint{7.011325in}{2.512695in}}%
\pgfpathlineto{\pgfqpoint{7.046155in}{2.502819in}}%
\pgfpathlineto{\pgfqpoint{7.080986in}{2.453436in}}%
\pgfpathlineto{\pgfqpoint{7.115816in}{2.448497in}}%
\pgfpathlineto{\pgfqpoint{7.150646in}{2.433683in}}%
\pgfpathlineto{\pgfqpoint{7.185477in}{2.394176in}}%
\pgfpathlineto{\pgfqpoint{7.220307in}{2.394176in}}%
\pgfpathlineto{\pgfqpoint{7.255138in}{2.354670in}}%
\pgfpathlineto{\pgfqpoint{7.289968in}{2.354670in}}%
\pgfpathlineto{\pgfqpoint{7.324798in}{2.334916in}}%
\pgfpathlineto{\pgfqpoint{7.359629in}{2.334916in}}%
\pgfpathlineto{\pgfqpoint{7.394459in}{2.329978in}}%
\pgfpathlineto{\pgfqpoint{7.429289in}{2.295410in}}%
\pgfpathlineto{\pgfqpoint{7.464120in}{2.275657in}}%
\pgfpathlineto{\pgfqpoint{7.498950in}{2.265780in}}%
\pgfpathlineto{\pgfqpoint{7.533780in}{2.236150in}}%
\pgfpathlineto{\pgfqpoint{7.568611in}{2.231212in}}%
\pgfpathlineto{\pgfqpoint{7.603441in}{2.162076in}}%
\pgfpathlineto{\pgfqpoint{7.673102in}{2.152199in}}%
\pgfpathlineto{\pgfqpoint{7.707932in}{2.137384in}}%
\pgfpathlineto{\pgfqpoint{7.777593in}{2.127508in}}%
\pgfpathlineto{\pgfqpoint{7.812423in}{2.117631in}}%
\pgfpathlineto{\pgfqpoint{7.847254in}{2.097878in}}%
\pgfpathlineto{\pgfqpoint{7.882084in}{2.058372in}}%
\pgfpathlineto{\pgfqpoint{7.916915in}{2.033680in}}%
\pgfpathlineto{\pgfqpoint{7.951745in}{2.018865in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{2.018865in}}%
\pgfpathlineto{\pgfqpoint{8.021406in}{2.013927in}}%
\pgfpathlineto{\pgfqpoint{8.056236in}{1.984297in}}%
\pgfpathlineto{\pgfqpoint{8.091066in}{1.959605in}}%
\pgfpathlineto{\pgfqpoint{8.125897in}{1.949729in}}%
\pgfpathlineto{\pgfqpoint{8.160727in}{1.900346in}}%
\pgfpathlineto{\pgfqpoint{8.230388in}{1.880593in}}%
\pgfpathlineto{\pgfqpoint{8.265218in}{1.841086in}}%
\pgfpathlineto{\pgfqpoint{8.300049in}{1.831210in}}%
\pgfpathlineto{\pgfqpoint{8.334879in}{1.811456in}}%
\pgfpathlineto{\pgfqpoint{8.369709in}{1.771950in}}%
\pgfpathlineto{\pgfqpoint{8.439370in}{1.742320in}}%
\pgfpathlineto{\pgfqpoint{8.474200in}{1.742320in}}%
\pgfpathlineto{\pgfqpoint{8.543861in}{1.712690in}}%
\pgfpathlineto{\pgfqpoint{8.578692in}{1.643554in}}%
\pgfpathlineto{\pgfqpoint{8.648352in}{1.633678in}}%
\pgfpathlineto{\pgfqpoint{8.683183in}{1.618863in}}%
\pgfpathlineto{\pgfqpoint{8.718013in}{1.613924in}}%
\pgfpathlineto{\pgfqpoint{8.752843in}{1.613924in}}%
\pgfpathlineto{\pgfqpoint{8.787674in}{1.604048in}}%
\pgfpathlineto{\pgfqpoint{8.822504in}{1.574418in}}%
\pgfpathlineto{\pgfqpoint{8.857334in}{1.525035in}}%
\pgfpathlineto{\pgfqpoint{8.926995in}{1.485528in}}%
\pgfpathlineto{\pgfqpoint{8.961826in}{1.480590in}}%
\pgfpathlineto{\pgfqpoint{8.996656in}{1.470714in}}%
\pgfpathlineto{\pgfqpoint{9.031486in}{1.465775in}}%
\pgfpathlineto{\pgfqpoint{9.066317in}{1.455899in}}%
\pgfpathlineto{\pgfqpoint{9.101147in}{1.426269in}}%
\pgfpathlineto{\pgfqpoint{9.135977in}{1.426269in}}%
\pgfpathlineto{\pgfqpoint{9.170808in}{1.322565in}}%
\pgfpathlineto{\pgfqpoint{9.205638in}{1.297873in}}%
\pgfpathlineto{\pgfqpoint{9.240469in}{1.297873in}}%
\pgfpathlineto{\pgfqpoint{9.275299in}{1.278120in}}%
\pgfpathlineto{\pgfqpoint{9.310129in}{1.233675in}}%
\pgfpathlineto{\pgfqpoint{9.344960in}{1.179354in}}%
\pgfpathlineto{\pgfqpoint{9.379790in}{1.139847in}}%
\pgfpathlineto{\pgfqpoint{9.414620in}{1.129971in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438466in}{5.623826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612618in}{5.534936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786770in}{5.416417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960921in}{5.317651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135073in}{5.209008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309225in}{5.070736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483377in}{5.001600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657529in}{4.883080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831681in}{4.823821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005833in}{4.715178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179984in}{4.596659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354136in}{4.502831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528288in}{4.399127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702440in}{4.349744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876592in}{4.275669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050744in}{4.162088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224895in}{4.023816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399047in}{3.855914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573199in}{3.826284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747351in}{3.653443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921503in}{3.539862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095655in}{3.386775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269806in}{3.317639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443958in}{3.258379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618110in}{3.179366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792262in}{3.065785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966414in}{2.996649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140566in}{2.947266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314718in}{2.848500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488869in}{2.729981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663021in}{2.636153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.837173in}{2.542325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.011325in}{2.512695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185477in}{2.394176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359629in}{2.334916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.533780in}{2.236150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.707932in}{2.137384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882084in}{2.058372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056236in}{1.984297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230388in}{1.880593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.404540in}{1.757135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.578692in}{1.643554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.752843in}{1.613924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.926995in}{1.485528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.101147in}{1.426269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275299in}{1.278120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.449451in}{1.100341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438466in}{5.623826in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438466in}{5.623826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612618in}{5.525489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786770in}{5.427153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960921in}{5.328816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135073in}{5.230479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309225in}{5.132143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483377in}{5.033806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657529in}{4.935469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831681in}{4.837133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005833in}{4.738796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179984in}{4.640459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354136in}{4.542123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528288in}{4.443786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702440in}{4.345450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876592in}{4.247113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050744in}{4.148776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224895in}{4.050440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399047in}{3.952103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573199in}{3.853766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747351in}{3.755430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921503in}{3.657093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095655in}{3.558757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269806in}{3.460420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443958in}{3.362083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618110in}{3.263747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792262in}{3.165410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966414in}{3.067073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140566in}{2.968737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314718in}{2.870400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488869in}{2.772064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663021in}{2.673727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.837173in}{2.575390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.011325in}{2.477054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185477in}{2.378717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359629in}{2.280380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.533780in}{2.182044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.707932in}{2.083707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882084in}{1.985371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056236in}{1.887034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230388in}{1.788697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.404540in}{1.690361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.578692in}{1.592024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.752843in}{1.493687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.926995in}{1.395351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.101147in}{1.297014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275299in}{1.198678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.449451in}{1.100341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438466in}{5.623826in}}%
\pgfpathlineto{\pgfqpoint{1.542957in}{5.564824in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{5.532045in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{5.512378in}}%
\pgfpathlineto{\pgfqpoint{1.647448in}{5.505822in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{5.492710in}}%
\pgfpathlineto{\pgfqpoint{1.717109in}{5.459931in}}%
\pgfpathlineto{\pgfqpoint{1.751939in}{5.433708in}}%
\pgfpathlineto{\pgfqpoint{1.821600in}{5.394374in}}%
\pgfpathlineto{\pgfqpoint{1.856430in}{5.387818in}}%
\pgfpathlineto{\pgfqpoint{1.891261in}{5.361595in}}%
\pgfpathlineto{\pgfqpoint{1.926091in}{5.322260in}}%
\pgfpathlineto{\pgfqpoint{1.960921in}{5.302593in}}%
\pgfpathlineto{\pgfqpoint{2.030582in}{5.302593in}}%
\pgfpathlineto{\pgfqpoint{2.065413in}{5.256702in}}%
\pgfpathlineto{\pgfqpoint{2.169904in}{5.237035in}}%
\pgfpathlineto{\pgfqpoint{2.204734in}{5.191145in}}%
\pgfpathlineto{\pgfqpoint{2.239564in}{5.164921in}}%
\pgfpathlineto{\pgfqpoint{2.274395in}{5.132143in}}%
\pgfpathlineto{\pgfqpoint{2.309225in}{5.105920in}}%
\pgfpathlineto{\pgfqpoint{2.344056in}{5.099364in}}%
\pgfpathlineto{\pgfqpoint{2.378886in}{5.086252in}}%
\pgfpathlineto{\pgfqpoint{2.413716in}{5.079696in}}%
\pgfpathlineto{\pgfqpoint{2.448547in}{5.066585in}}%
\pgfpathlineto{\pgfqpoint{2.483377in}{4.994471in}}%
\pgfpathlineto{\pgfqpoint{2.553038in}{4.968248in}}%
\pgfpathlineto{\pgfqpoint{2.587868in}{4.961692in}}%
\pgfpathlineto{\pgfqpoint{2.622698in}{4.961692in}}%
\pgfpathlineto{\pgfqpoint{2.657529in}{4.883023in}}%
\pgfpathlineto{\pgfqpoint{2.692359in}{4.876467in}}%
\pgfpathlineto{\pgfqpoint{2.727190in}{4.843689in}}%
\pgfpathlineto{\pgfqpoint{2.762020in}{4.837133in}}%
\pgfpathlineto{\pgfqpoint{2.796850in}{4.797798in}}%
\pgfpathlineto{\pgfqpoint{2.831681in}{4.791242in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{4.771575in}}%
\pgfpathlineto{\pgfqpoint{2.901341in}{4.771575in}}%
\pgfpathlineto{\pgfqpoint{2.936172in}{4.745352in}}%
\pgfpathlineto{\pgfqpoint{2.971002in}{4.732240in}}%
\pgfpathlineto{\pgfqpoint{3.005833in}{4.686350in}}%
\pgfpathlineto{\pgfqpoint{3.040663in}{4.647015in}}%
\pgfpathlineto{\pgfqpoint{3.075493in}{4.633904in}}%
\pgfpathlineto{\pgfqpoint{3.110324in}{4.614236in}}%
\pgfpathlineto{\pgfqpoint{3.145154in}{4.561790in}}%
\pgfpathlineto{\pgfqpoint{3.179984in}{4.555234in}}%
\pgfpathlineto{\pgfqpoint{3.214815in}{4.535567in}}%
\pgfpathlineto{\pgfqpoint{3.249645in}{4.535567in}}%
\pgfpathlineto{\pgfqpoint{3.284475in}{4.456898in}}%
\pgfpathlineto{\pgfqpoint{3.319306in}{4.450342in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{4.430675in}}%
\pgfpathlineto{\pgfqpoint{3.388967in}{4.404452in}}%
\pgfpathlineto{\pgfqpoint{3.423797in}{4.384784in}}%
\pgfpathlineto{\pgfqpoint{3.458627in}{4.352005in}}%
\pgfpathlineto{\pgfqpoint{3.528288in}{4.352005in}}%
\pgfpathlineto{\pgfqpoint{3.563118in}{4.345450in}}%
\pgfpathlineto{\pgfqpoint{3.597949in}{4.332338in}}%
\pgfpathlineto{\pgfqpoint{3.632779in}{4.332338in}}%
\pgfpathlineto{\pgfqpoint{3.667610in}{4.312671in}}%
\pgfpathlineto{\pgfqpoint{3.702440in}{4.312671in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{4.293003in}}%
\pgfpathlineto{\pgfqpoint{3.772101in}{4.279892in}}%
\pgfpathlineto{\pgfqpoint{3.806931in}{4.279892in}}%
\pgfpathlineto{\pgfqpoint{3.841761in}{4.266780in}}%
\pgfpathlineto{\pgfqpoint{3.876592in}{4.234001in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{4.234001in}}%
\pgfpathlineto{\pgfqpoint{3.946252in}{4.201223in}}%
\pgfpathlineto{\pgfqpoint{3.981083in}{4.201223in}}%
\pgfpathlineto{\pgfqpoint{4.085574in}{4.181555in}}%
\pgfpathlineto{\pgfqpoint{4.120404in}{4.161888in}}%
\pgfpathlineto{\pgfqpoint{4.155235in}{4.148776in}}%
\pgfpathlineto{\pgfqpoint{4.190065in}{4.142221in}}%
\pgfpathlineto{\pgfqpoint{4.224895in}{4.063551in}}%
\pgfpathlineto{\pgfqpoint{4.259726in}{4.056995in}}%
\pgfpathlineto{\pgfqpoint{4.294556in}{4.004549in}}%
\pgfpathlineto{\pgfqpoint{4.364217in}{3.938992in}}%
\pgfpathlineto{\pgfqpoint{4.399047in}{3.912768in}}%
\pgfpathlineto{\pgfqpoint{4.433878in}{3.912768in}}%
\pgfpathlineto{\pgfqpoint{4.468708in}{3.873434in}}%
\pgfpathlineto{\pgfqpoint{4.503538in}{3.860322in}}%
\pgfpathlineto{\pgfqpoint{4.538369in}{3.840655in}}%
\pgfpathlineto{\pgfqpoint{4.573199in}{3.801320in}}%
\pgfpathlineto{\pgfqpoint{4.608029in}{3.755430in}}%
\pgfpathlineto{\pgfqpoint{4.642860in}{3.755430in}}%
\pgfpathlineto{\pgfqpoint{4.677690in}{3.716095in}}%
\pgfpathlineto{\pgfqpoint{4.712521in}{3.696428in}}%
\pgfpathlineto{\pgfqpoint{4.747351in}{3.637426in}}%
\pgfpathlineto{\pgfqpoint{4.782181in}{3.584980in}}%
\pgfpathlineto{\pgfqpoint{4.817012in}{3.578424in}}%
\pgfpathlineto{\pgfqpoint{4.851842in}{3.578424in}}%
\pgfpathlineto{\pgfqpoint{4.921503in}{3.539089in}}%
\pgfpathlineto{\pgfqpoint{5.130485in}{3.499755in}}%
\pgfpathlineto{\pgfqpoint{5.165315in}{3.466976in}}%
\pgfpathlineto{\pgfqpoint{5.200146in}{3.427641in}}%
\pgfpathlineto{\pgfqpoint{5.234976in}{3.407974in}}%
\pgfpathlineto{\pgfqpoint{5.269806in}{3.401418in}}%
\pgfpathlineto{\pgfqpoint{5.304637in}{3.401418in}}%
\pgfpathlineto{\pgfqpoint{5.339467in}{3.394862in}}%
\pgfpathlineto{\pgfqpoint{5.374298in}{3.394862in}}%
\pgfpathlineto{\pgfqpoint{5.409128in}{3.348972in}}%
\pgfpathlineto{\pgfqpoint{5.478789in}{3.309637in}}%
\pgfpathlineto{\pgfqpoint{5.513619in}{3.263747in}}%
\pgfpathlineto{\pgfqpoint{5.548449in}{3.237524in}}%
\pgfpathlineto{\pgfqpoint{5.583280in}{3.237524in}}%
\pgfpathlineto{\pgfqpoint{5.618110in}{3.230968in}}%
\pgfpathlineto{\pgfqpoint{5.652941in}{3.198189in}}%
\pgfpathlineto{\pgfqpoint{5.687771in}{3.191633in}}%
\pgfpathlineto{\pgfqpoint{5.722601in}{3.158854in}}%
\pgfpathlineto{\pgfqpoint{5.757432in}{3.152299in}}%
\pgfpathlineto{\pgfqpoint{5.792262in}{3.139187in}}%
\pgfpathlineto{\pgfqpoint{5.827092in}{3.132631in}}%
\pgfpathlineto{\pgfqpoint{5.861923in}{3.132631in}}%
\pgfpathlineto{\pgfqpoint{5.896753in}{3.080185in}}%
\pgfpathlineto{\pgfqpoint{5.931583in}{3.047406in}}%
\pgfpathlineto{\pgfqpoint{5.966414in}{3.027739in}}%
\pgfpathlineto{\pgfqpoint{6.036075in}{3.027739in}}%
\pgfpathlineto{\pgfqpoint{6.070905in}{2.994960in}}%
\pgfpathlineto{\pgfqpoint{6.105735in}{2.968737in}}%
\pgfpathlineto{\pgfqpoint{6.140566in}{2.955625in}}%
\pgfpathlineto{\pgfqpoint{6.175396in}{2.922846in}}%
\pgfpathlineto{\pgfqpoint{6.210226in}{2.909735in}}%
\pgfpathlineto{\pgfqpoint{6.245057in}{2.903179in}}%
\pgfpathlineto{\pgfqpoint{6.279887in}{2.844177in}}%
\pgfpathlineto{\pgfqpoint{6.314718in}{2.831066in}}%
\pgfpathlineto{\pgfqpoint{6.349548in}{2.831066in}}%
\pgfpathlineto{\pgfqpoint{6.384378in}{2.817954in}}%
\pgfpathlineto{\pgfqpoint{6.419209in}{2.817954in}}%
\pgfpathlineto{\pgfqpoint{6.454039in}{2.811398in}}%
\pgfpathlineto{\pgfqpoint{6.488869in}{2.811398in}}%
\pgfpathlineto{\pgfqpoint{6.523700in}{2.785175in}}%
\pgfpathlineto{\pgfqpoint{6.628191in}{2.745840in}}%
\pgfpathlineto{\pgfqpoint{6.663021in}{2.726173in}}%
\pgfpathlineto{\pgfqpoint{6.697852in}{2.719617in}}%
\pgfpathlineto{\pgfqpoint{6.732682in}{2.680283in}}%
\pgfpathlineto{\pgfqpoint{6.767512in}{2.654060in}}%
\pgfpathlineto{\pgfqpoint{6.802343in}{2.640948in}}%
\pgfpathlineto{\pgfqpoint{6.837173in}{2.614725in}}%
\pgfpathlineto{\pgfqpoint{6.872003in}{2.595058in}}%
\pgfpathlineto{\pgfqpoint{6.906834in}{2.588502in}}%
\pgfpathlineto{\pgfqpoint{6.976495in}{2.549167in}}%
\pgfpathlineto{\pgfqpoint{7.011325in}{2.516388in}}%
\pgfpathlineto{\pgfqpoint{7.046155in}{2.463942in}}%
\pgfpathlineto{\pgfqpoint{7.080986in}{2.431163in}}%
\pgfpathlineto{\pgfqpoint{7.115816in}{2.404940in}}%
\pgfpathlineto{\pgfqpoint{7.150646in}{2.398384in}}%
\pgfpathlineto{\pgfqpoint{7.220307in}{2.372161in}}%
\pgfpathlineto{\pgfqpoint{7.255138in}{2.352494in}}%
\pgfpathlineto{\pgfqpoint{7.359629in}{2.332827in}}%
\pgfpathlineto{\pgfqpoint{7.394459in}{2.300048in}}%
\pgfpathlineto{\pgfqpoint{7.464120in}{2.273825in}}%
\pgfpathlineto{\pgfqpoint{7.498950in}{2.208267in}}%
\pgfpathlineto{\pgfqpoint{7.568611in}{2.168932in}}%
\pgfpathlineto{\pgfqpoint{7.603441in}{2.155821in}}%
\pgfpathlineto{\pgfqpoint{7.638272in}{2.149265in}}%
\pgfpathlineto{\pgfqpoint{7.673102in}{2.129598in}}%
\pgfpathlineto{\pgfqpoint{7.707932in}{2.096819in}}%
\pgfpathlineto{\pgfqpoint{7.777593in}{2.083707in}}%
\pgfpathlineto{\pgfqpoint{7.847254in}{2.044373in}}%
\pgfpathlineto{\pgfqpoint{7.882084in}{2.018149in}}%
\pgfpathlineto{\pgfqpoint{7.916915in}{2.018149in}}%
\pgfpathlineto{\pgfqpoint{7.951745in}{2.005038in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{2.005038in}}%
\pgfpathlineto{\pgfqpoint{8.056236in}{1.991926in}}%
\pgfpathlineto{\pgfqpoint{8.091066in}{1.978815in}}%
\pgfpathlineto{\pgfqpoint{8.125897in}{1.972259in}}%
\pgfpathlineto{\pgfqpoint{8.160727in}{1.952592in}}%
\pgfpathlineto{\pgfqpoint{8.195557in}{1.926369in}}%
\pgfpathlineto{\pgfqpoint{8.265218in}{1.900145in}}%
\pgfpathlineto{\pgfqpoint{8.300049in}{1.900145in}}%
\pgfpathlineto{\pgfqpoint{8.334879in}{1.887034in}}%
\pgfpathlineto{\pgfqpoint{8.369709in}{1.808365in}}%
\pgfpathlineto{\pgfqpoint{8.439370in}{1.795253in}}%
\pgfpathlineto{\pgfqpoint{8.474200in}{1.762474in}}%
\pgfpathlineto{\pgfqpoint{8.543861in}{1.736251in}}%
\pgfpathlineto{\pgfqpoint{8.578692in}{1.710028in}}%
\pgfpathlineto{\pgfqpoint{8.613522in}{1.710028in}}%
\pgfpathlineto{\pgfqpoint{8.648352in}{1.690361in}}%
\pgfpathlineto{\pgfqpoint{8.683183in}{1.683805in}}%
\pgfpathlineto{\pgfqpoint{8.787674in}{1.585468in}}%
\pgfpathlineto{\pgfqpoint{8.822504in}{1.519911in}}%
\pgfpathlineto{\pgfqpoint{8.857334in}{1.506799in}}%
\pgfpathlineto{\pgfqpoint{8.892165in}{1.460909in}}%
\pgfpathlineto{\pgfqpoint{8.961826in}{1.447797in}}%
\pgfpathlineto{\pgfqpoint{9.031486in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{9.066317in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{9.101147in}{1.356016in}}%
\pgfpathlineto{\pgfqpoint{9.135977in}{1.336349in}}%
\pgfpathlineto{\pgfqpoint{9.170808in}{1.310126in}}%
\pgfpathlineto{\pgfqpoint{9.205638in}{1.277347in}}%
\pgfpathlineto{\pgfqpoint{9.240469in}{1.270791in}}%
\pgfpathlineto{\pgfqpoint{9.275299in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{9.310129in}{1.185566in}}%
\pgfpathlineto{\pgfqpoint{9.344960in}{1.179010in}}%
\pgfpathlineto{\pgfqpoint{9.379790in}{1.139676in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438466in}{5.623826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612618in}{5.512378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786770in}{5.414041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960921in}{5.302593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135073in}{5.243591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309225in}{5.105920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483377in}{4.994471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657529in}{4.883023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831681in}{4.791242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005833in}{4.686350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179984in}{4.555234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354136in}{4.430675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528288in}{4.352005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702440in}{4.312671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876592in}{4.234001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050744in}{4.188111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224895in}{4.063551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399047in}{3.912768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573199in}{3.801320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747351in}{3.637426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921503in}{3.539089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095655in}{3.506310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269806in}{3.401418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443958in}{3.329304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618110in}{3.230968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792262in}{3.139187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966414in}{3.027739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140566in}{2.955625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314718in}{2.831066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488869in}{2.811398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663021in}{2.726173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.837173in}{2.614725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.011325in}{2.516388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185477in}{2.385273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359629in}{2.332827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.533780in}{2.188600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.707932in}{2.096819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882084in}{2.018149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056236in}{1.991926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230388in}{1.913257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.404540in}{1.801809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.578692in}{1.710028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.752843in}{1.618247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.926995in}{1.454353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.101147in}{1.356016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275299in}{1.224901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.449451in}{1.100341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438466in}{5.623826in}}%
\pgfpathlineto{\pgfqpoint{1.542957in}{5.564824in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{5.535323in}}%
\pgfpathlineto{\pgfqpoint{1.647448in}{5.495988in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{5.486154in}}%
\pgfpathlineto{\pgfqpoint{1.717109in}{5.466487in}}%
\pgfpathlineto{\pgfqpoint{1.751939in}{5.436986in}}%
\pgfpathlineto{\pgfqpoint{1.786770in}{5.427153in}}%
\pgfpathlineto{\pgfqpoint{1.821600in}{5.387818in}}%
\pgfpathlineto{\pgfqpoint{1.856430in}{5.358317in}}%
\pgfpathlineto{\pgfqpoint{1.891261in}{5.348483in}}%
\pgfpathlineto{\pgfqpoint{1.960921in}{5.309149in}}%
\pgfpathlineto{\pgfqpoint{1.995752in}{5.309149in}}%
\pgfpathlineto{\pgfqpoint{2.065413in}{5.289481in}}%
\pgfpathlineto{\pgfqpoint{2.100243in}{5.259980in}}%
\pgfpathlineto{\pgfqpoint{2.135073in}{5.240313in}}%
\pgfpathlineto{\pgfqpoint{2.169904in}{5.210812in}}%
\pgfpathlineto{\pgfqpoint{2.204734in}{5.171477in}}%
\pgfpathlineto{\pgfqpoint{2.274395in}{5.132143in}}%
\pgfpathlineto{\pgfqpoint{2.309225in}{5.122309in}}%
\pgfpathlineto{\pgfqpoint{2.344056in}{5.102642in}}%
\pgfpathlineto{\pgfqpoint{2.378886in}{5.102642in}}%
\pgfpathlineto{\pgfqpoint{2.413716in}{5.092808in}}%
\pgfpathlineto{\pgfqpoint{2.448547in}{5.073141in}}%
\pgfpathlineto{\pgfqpoint{2.483377in}{5.023972in}}%
\pgfpathlineto{\pgfqpoint{2.518207in}{4.964970in}}%
\pgfpathlineto{\pgfqpoint{2.553038in}{4.955137in}}%
\pgfpathlineto{\pgfqpoint{2.587868in}{4.935469in}}%
\pgfpathlineto{\pgfqpoint{2.622698in}{4.876467in}}%
\pgfpathlineto{\pgfqpoint{2.657529in}{4.866634in}}%
\pgfpathlineto{\pgfqpoint{2.727190in}{4.866634in}}%
\pgfpathlineto{\pgfqpoint{2.762020in}{4.856800in}}%
\pgfpathlineto{\pgfqpoint{2.831681in}{4.778131in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{4.748630in}}%
\pgfpathlineto{\pgfqpoint{2.901341in}{4.748630in}}%
\pgfpathlineto{\pgfqpoint{2.971002in}{4.728962in}}%
\pgfpathlineto{\pgfqpoint{3.005833in}{4.728962in}}%
\pgfpathlineto{\pgfqpoint{3.040663in}{4.709295in}}%
\pgfpathlineto{\pgfqpoint{3.075493in}{4.679794in}}%
\pgfpathlineto{\pgfqpoint{3.110324in}{4.660127in}}%
\pgfpathlineto{\pgfqpoint{3.145154in}{4.591291in}}%
\pgfpathlineto{\pgfqpoint{3.179984in}{4.591291in}}%
\pgfpathlineto{\pgfqpoint{3.214815in}{4.542123in}}%
\pgfpathlineto{\pgfqpoint{3.249645in}{4.502788in}}%
\pgfpathlineto{\pgfqpoint{3.284475in}{4.443786in}}%
\pgfpathlineto{\pgfqpoint{3.319306in}{4.394618in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{4.374951in}}%
\pgfpathlineto{\pgfqpoint{3.388967in}{4.374951in}}%
\pgfpathlineto{\pgfqpoint{3.528288in}{4.335616in}}%
\pgfpathlineto{\pgfqpoint{3.563118in}{4.335616in}}%
\pgfpathlineto{\pgfqpoint{3.597949in}{4.325782in}}%
\pgfpathlineto{\pgfqpoint{3.632779in}{4.325782in}}%
\pgfpathlineto{\pgfqpoint{3.702440in}{4.286448in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{4.237279in}}%
\pgfpathlineto{\pgfqpoint{3.806931in}{4.217612in}}%
\pgfpathlineto{\pgfqpoint{3.841761in}{4.217612in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{4.197945in}}%
\pgfpathlineto{\pgfqpoint{3.946252in}{4.197945in}}%
\pgfpathlineto{\pgfqpoint{3.981083in}{4.168444in}}%
\pgfpathlineto{\pgfqpoint{4.015913in}{4.148776in}}%
\pgfpathlineto{\pgfqpoint{4.085574in}{4.148776in}}%
\pgfpathlineto{\pgfqpoint{4.155235in}{4.129109in}}%
\pgfpathlineto{\pgfqpoint{4.190065in}{4.109442in}}%
\pgfpathlineto{\pgfqpoint{4.224895in}{4.109442in}}%
\pgfpathlineto{\pgfqpoint{4.259726in}{4.070107in}}%
\pgfpathlineto{\pgfqpoint{4.294556in}{4.011105in}}%
\pgfpathlineto{\pgfqpoint{4.329387in}{3.991438in}}%
\pgfpathlineto{\pgfqpoint{4.399047in}{3.912768in}}%
\pgfpathlineto{\pgfqpoint{4.433878in}{3.902935in}}%
\pgfpathlineto{\pgfqpoint{4.468708in}{3.883267in}}%
\pgfpathlineto{\pgfqpoint{4.503538in}{3.883267in}}%
\pgfpathlineto{\pgfqpoint{4.538369in}{3.863600in}}%
\pgfpathlineto{\pgfqpoint{4.573199in}{3.775097in}}%
\pgfpathlineto{\pgfqpoint{4.608029in}{3.725929in}}%
\pgfpathlineto{\pgfqpoint{4.642860in}{3.725929in}}%
\pgfpathlineto{\pgfqpoint{4.677690in}{3.716095in}}%
\pgfpathlineto{\pgfqpoint{4.712521in}{3.676761in}}%
\pgfpathlineto{\pgfqpoint{4.747351in}{3.676761in}}%
\pgfpathlineto{\pgfqpoint{4.782181in}{3.666927in}}%
\pgfpathlineto{\pgfqpoint{4.817012in}{3.598091in}}%
\pgfpathlineto{\pgfqpoint{4.851842in}{3.588258in}}%
\pgfpathlineto{\pgfqpoint{4.921503in}{3.588258in}}%
\pgfpathlineto{\pgfqpoint{4.956333in}{3.578424in}}%
\pgfpathlineto{\pgfqpoint{4.991164in}{3.578424in}}%
\pgfpathlineto{\pgfqpoint{5.025994in}{3.539089in}}%
\pgfpathlineto{\pgfqpoint{5.060824in}{3.539089in}}%
\pgfpathlineto{\pgfqpoint{5.165315in}{3.480087in}}%
\pgfpathlineto{\pgfqpoint{5.200146in}{3.450586in}}%
\pgfpathlineto{\pgfqpoint{5.234976in}{3.440753in}}%
\pgfpathlineto{\pgfqpoint{5.269806in}{3.440753in}}%
\pgfpathlineto{\pgfqpoint{5.339467in}{3.381751in}}%
\pgfpathlineto{\pgfqpoint{5.374298in}{3.362083in}}%
\pgfpathlineto{\pgfqpoint{5.409128in}{3.352250in}}%
\pgfpathlineto{\pgfqpoint{5.443958in}{3.322749in}}%
\pgfpathlineto{\pgfqpoint{5.513619in}{3.283414in}}%
\pgfpathlineto{\pgfqpoint{5.548449in}{3.244079in}}%
\pgfpathlineto{\pgfqpoint{5.583280in}{3.244079in}}%
\pgfpathlineto{\pgfqpoint{5.618110in}{3.224412in}}%
\pgfpathlineto{\pgfqpoint{5.652941in}{3.185077in}}%
\pgfpathlineto{\pgfqpoint{5.687771in}{3.155576in}}%
\pgfpathlineto{\pgfqpoint{5.722601in}{3.116242in}}%
\pgfpathlineto{\pgfqpoint{5.757432in}{3.096574in}}%
\pgfpathlineto{\pgfqpoint{5.792262in}{3.067073in}}%
\pgfpathlineto{\pgfqpoint{5.861923in}{3.047406in}}%
\pgfpathlineto{\pgfqpoint{5.896753in}{3.047406in}}%
\pgfpathlineto{\pgfqpoint{5.931583in}{3.027739in}}%
\pgfpathlineto{\pgfqpoint{5.966414in}{3.027739in}}%
\pgfpathlineto{\pgfqpoint{6.001244in}{2.988404in}}%
\pgfpathlineto{\pgfqpoint{6.036075in}{2.988404in}}%
\pgfpathlineto{\pgfqpoint{6.070905in}{2.968737in}}%
\pgfpathlineto{\pgfqpoint{6.140566in}{2.968737in}}%
\pgfpathlineto{\pgfqpoint{6.175396in}{2.949069in}}%
\pgfpathlineto{\pgfqpoint{6.245057in}{2.929402in}}%
\pgfpathlineto{\pgfqpoint{6.279887in}{2.929402in}}%
\pgfpathlineto{\pgfqpoint{6.314718in}{2.899901in}}%
\pgfpathlineto{\pgfqpoint{6.349548in}{2.899901in}}%
\pgfpathlineto{\pgfqpoint{6.384378in}{2.890068in}}%
\pgfpathlineto{\pgfqpoint{6.419209in}{2.811398in}}%
\pgfpathlineto{\pgfqpoint{6.454039in}{2.772064in}}%
\pgfpathlineto{\pgfqpoint{6.488869in}{2.713062in}}%
\pgfpathlineto{\pgfqpoint{6.523700in}{2.693394in}}%
\pgfpathlineto{\pgfqpoint{6.558530in}{2.663893in}}%
\pgfpathlineto{\pgfqpoint{6.593361in}{2.644226in}}%
\pgfpathlineto{\pgfqpoint{6.628191in}{2.644226in}}%
\pgfpathlineto{\pgfqpoint{6.697852in}{2.604891in}}%
\pgfpathlineto{\pgfqpoint{6.767512in}{2.604891in}}%
\pgfpathlineto{\pgfqpoint{6.802343in}{2.595058in}}%
\pgfpathlineto{\pgfqpoint{6.837173in}{2.565557in}}%
\pgfpathlineto{\pgfqpoint{6.906834in}{2.545889in}}%
\pgfpathlineto{\pgfqpoint{6.941664in}{2.526222in}}%
\pgfpathlineto{\pgfqpoint{7.011325in}{2.526222in}}%
\pgfpathlineto{\pgfqpoint{7.046155in}{2.506555in}}%
\pgfpathlineto{\pgfqpoint{7.115816in}{2.486887in}}%
\pgfpathlineto{\pgfqpoint{7.150646in}{2.467220in}}%
\pgfpathlineto{\pgfqpoint{7.220307in}{2.467220in}}%
\pgfpathlineto{\pgfqpoint{7.255138in}{2.418052in}}%
\pgfpathlineto{\pgfqpoint{7.289968in}{2.398384in}}%
\pgfpathlineto{\pgfqpoint{7.324798in}{2.368883in}}%
\pgfpathlineto{\pgfqpoint{7.394459in}{2.349216in}}%
\pgfpathlineto{\pgfqpoint{7.429289in}{2.329549in}}%
\pgfpathlineto{\pgfqpoint{7.464120in}{2.290214in}}%
\pgfpathlineto{\pgfqpoint{7.498950in}{2.270547in}}%
\pgfpathlineto{\pgfqpoint{7.533780in}{2.260713in}}%
\pgfpathlineto{\pgfqpoint{7.568611in}{2.241046in}}%
\pgfpathlineto{\pgfqpoint{7.603441in}{2.231212in}}%
\pgfpathlineto{\pgfqpoint{7.638272in}{2.182044in}}%
\pgfpathlineto{\pgfqpoint{7.777593in}{2.103375in}}%
\pgfpathlineto{\pgfqpoint{7.882084in}{2.073874in}}%
\pgfpathlineto{\pgfqpoint{7.916915in}{2.034539in}}%
\pgfpathlineto{\pgfqpoint{7.951745in}{2.014872in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{1.985371in}}%
\pgfpathlineto{\pgfqpoint{8.056236in}{1.965703in}}%
\pgfpathlineto{\pgfqpoint{8.091066in}{1.965703in}}%
\pgfpathlineto{\pgfqpoint{8.125897in}{1.926369in}}%
\pgfpathlineto{\pgfqpoint{8.160727in}{1.926369in}}%
\pgfpathlineto{\pgfqpoint{8.195557in}{1.916535in}}%
\pgfpathlineto{\pgfqpoint{8.230388in}{1.887034in}}%
\pgfpathlineto{\pgfqpoint{8.265218in}{1.867367in}}%
\pgfpathlineto{\pgfqpoint{8.334879in}{1.867367in}}%
\pgfpathlineto{\pgfqpoint{8.369709in}{1.857533in}}%
\pgfpathlineto{\pgfqpoint{8.404540in}{1.818198in}}%
\pgfpathlineto{\pgfqpoint{8.439370in}{1.798531in}}%
\pgfpathlineto{\pgfqpoint{8.474200in}{1.798531in}}%
\pgfpathlineto{\pgfqpoint{8.509031in}{1.788697in}}%
\pgfpathlineto{\pgfqpoint{8.613522in}{1.729695in}}%
\pgfpathlineto{\pgfqpoint{8.648352in}{1.690361in}}%
\pgfpathlineto{\pgfqpoint{8.683183in}{1.660860in}}%
\pgfpathlineto{\pgfqpoint{8.718013in}{1.660860in}}%
\pgfpathlineto{\pgfqpoint{8.787674in}{1.621525in}}%
\pgfpathlineto{\pgfqpoint{8.822504in}{1.533022in}}%
\pgfpathlineto{\pgfqpoint{8.857334in}{1.503521in}}%
\pgfpathlineto{\pgfqpoint{8.926995in}{1.464186in}}%
\pgfpathlineto{\pgfqpoint{8.961826in}{1.424852in}}%
\pgfpathlineto{\pgfqpoint{9.031486in}{1.405184in}}%
\pgfpathlineto{\pgfqpoint{9.066317in}{1.365850in}}%
\pgfpathlineto{\pgfqpoint{9.101147in}{1.365850in}}%
\pgfpathlineto{\pgfqpoint{9.135977in}{1.346182in}}%
\pgfpathlineto{\pgfqpoint{9.170808in}{1.297014in}}%
\pgfpathlineto{\pgfqpoint{9.205638in}{1.297014in}}%
\pgfpathlineto{\pgfqpoint{9.240469in}{1.257680in}}%
\pgfpathlineto{\pgfqpoint{9.275299in}{1.247846in}}%
\pgfpathlineto{\pgfqpoint{9.310129in}{1.188844in}}%
\pgfpathlineto{\pgfqpoint{9.344960in}{1.179010in}}%
\pgfpathlineto{\pgfqpoint{9.379790in}{1.139676in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.088388in}{-0.088388in}}{\pgfqpoint{0.088388in}{0.088388in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.088388in}}%
\pgfpathlineto{\pgfqpoint{0.088388in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.088388in}}%
\pgfpathlineto{\pgfqpoint{-0.088388in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.088388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438466in}{5.623826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612618in}{5.515655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786770in}{5.427153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960921in}{5.309149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135073in}{5.240313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309225in}{5.122309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483377in}{5.023972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657529in}{4.866634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831681in}{4.778131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005833in}{4.728962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179984in}{4.591291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354136in}{4.374951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528288in}{4.335616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702440in}{4.286448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876592in}{4.207778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050744in}{4.148776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224895in}{4.109442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399047in}{3.912768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573199in}{3.775097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747351in}{3.676761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921503in}{3.588258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095655in}{3.519422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269806in}{3.440753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443958in}{3.322749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618110in}{3.224412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792262in}{3.067073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966414in}{3.027739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140566in}{2.968737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314718in}{2.899901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488869in}{2.713062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663021in}{2.624559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.837173in}{2.565557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.011325in}{2.526222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185477in}{2.467220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359629in}{2.359050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.533780in}{2.260713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.707932in}{2.142709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882084in}{2.073874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056236in}{1.965703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230388in}{1.887034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.404540in}{1.818198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.578692in}{1.749363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.752843in}{1.641192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.926995in}{1.464186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.101147in}{1.365850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275299in}{1.247846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.449451in}{1.100341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438466in}{5.623826in}}%
\pgfpathlineto{\pgfqpoint{1.473296in}{5.550342in}}%
\pgfpathlineto{\pgfqpoint{1.508127in}{5.418574in}}%
\pgfpathlineto{\pgfqpoint{1.542957in}{5.234251in}}%
\pgfpathlineto{\pgfqpoint{1.577787in}{5.171279in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{4.961023in}}%
\pgfpathlineto{\pgfqpoint{1.647448in}{4.764437in}}%
\pgfpathlineto{\pgfqpoint{1.682278in}{4.730093in}}%
\pgfpathlineto{\pgfqpoint{1.717109in}{4.625561in}}%
\pgfpathlineto{\pgfqpoint{1.751939in}{4.607777in}}%
\pgfpathlineto{\pgfqpoint{1.786770in}{4.607716in}}%
\pgfpathlineto{\pgfqpoint{1.821600in}{4.532980in}}%
\pgfpathlineto{\pgfqpoint{1.856430in}{4.490479in}}%
\pgfpathlineto{\pgfqpoint{1.891261in}{4.481881in}}%
\pgfpathlineto{\pgfqpoint{1.960921in}{4.468306in}}%
\pgfpathlineto{\pgfqpoint{1.995752in}{4.457994in}}%
\pgfpathlineto{\pgfqpoint{2.030582in}{4.415073in}}%
\pgfpathlineto{\pgfqpoint{2.065413in}{4.395977in}}%
\pgfpathlineto{\pgfqpoint{2.100243in}{4.393225in}}%
\pgfpathlineto{\pgfqpoint{2.135073in}{4.357475in}}%
\pgfpathlineto{\pgfqpoint{2.169904in}{4.271139in}}%
\pgfpathlineto{\pgfqpoint{2.204734in}{4.266965in}}%
\pgfpathlineto{\pgfqpoint{2.239564in}{4.265856in}}%
\pgfpathlineto{\pgfqpoint{2.274395in}{4.253585in}}%
\pgfpathlineto{\pgfqpoint{2.309225in}{4.246859in}}%
\pgfpathlineto{\pgfqpoint{2.344056in}{4.214662in}}%
\pgfpathlineto{\pgfqpoint{2.378886in}{4.162565in}}%
\pgfpathlineto{\pgfqpoint{2.413716in}{4.142661in}}%
\pgfpathlineto{\pgfqpoint{2.448547in}{4.140800in}}%
\pgfpathlineto{\pgfqpoint{2.483377in}{4.098646in}}%
\pgfpathlineto{\pgfqpoint{2.553038in}{4.077160in}}%
\pgfpathlineto{\pgfqpoint{2.587868in}{4.069463in}}%
\pgfpathlineto{\pgfqpoint{2.622698in}{4.017075in}}%
\pgfpathlineto{\pgfqpoint{2.657529in}{3.955462in}}%
\pgfpathlineto{\pgfqpoint{2.727190in}{3.935791in}}%
\pgfpathlineto{\pgfqpoint{2.762020in}{3.898028in}}%
\pgfpathlineto{\pgfqpoint{2.796850in}{3.837547in}}%
\pgfpathlineto{\pgfqpoint{2.831681in}{3.814866in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{3.758860in}}%
\pgfpathlineto{\pgfqpoint{2.901341in}{3.738673in}}%
\pgfpathlineto{\pgfqpoint{2.936172in}{3.691204in}}%
\pgfpathlineto{\pgfqpoint{2.971002in}{3.666006in}}%
\pgfpathlineto{\pgfqpoint{3.005833in}{3.664860in}}%
\pgfpathlineto{\pgfqpoint{3.040663in}{3.660562in}}%
\pgfpathlineto{\pgfqpoint{3.075493in}{3.601227in}}%
\pgfpathlineto{\pgfqpoint{3.110324in}{3.594651in}}%
\pgfpathlineto{\pgfqpoint{3.145154in}{3.560854in}}%
\pgfpathlineto{\pgfqpoint{3.179984in}{3.558122in}}%
\pgfpathlineto{\pgfqpoint{3.214815in}{3.547029in}}%
\pgfpathlineto{\pgfqpoint{3.249645in}{3.540012in}}%
\pgfpathlineto{\pgfqpoint{3.284475in}{3.535592in}}%
\pgfpathlineto{\pgfqpoint{3.319306in}{3.534378in}}%
\pgfpathlineto{\pgfqpoint{3.354136in}{3.526491in}}%
\pgfpathlineto{\pgfqpoint{3.388967in}{3.523544in}}%
\pgfpathlineto{\pgfqpoint{3.423797in}{3.508875in}}%
\pgfpathlineto{\pgfqpoint{3.458627in}{3.504124in}}%
\pgfpathlineto{\pgfqpoint{3.493458in}{3.500805in}}%
\pgfpathlineto{\pgfqpoint{3.528288in}{3.499995in}}%
\pgfpathlineto{\pgfqpoint{3.563118in}{3.492496in}}%
\pgfpathlineto{\pgfqpoint{3.597949in}{3.478613in}}%
\pgfpathlineto{\pgfqpoint{3.632779in}{3.477742in}}%
\pgfpathlineto{\pgfqpoint{3.667610in}{3.463297in}}%
\pgfpathlineto{\pgfqpoint{3.737270in}{3.447916in}}%
\pgfpathlineto{\pgfqpoint{3.772101in}{3.422095in}}%
\pgfpathlineto{\pgfqpoint{3.806931in}{3.418546in}}%
\pgfpathlineto{\pgfqpoint{3.841761in}{3.418539in}}%
\pgfpathlineto{\pgfqpoint{3.876592in}{3.415577in}}%
\pgfpathlineto{\pgfqpoint{3.911422in}{3.408650in}}%
\pgfpathlineto{\pgfqpoint{3.946252in}{3.403873in}}%
\pgfpathlineto{\pgfqpoint{3.981083in}{3.403396in}}%
\pgfpathlineto{\pgfqpoint{4.050744in}{3.392004in}}%
\pgfpathlineto{\pgfqpoint{4.085574in}{3.377574in}}%
\pgfpathlineto{\pgfqpoint{4.120404in}{3.375624in}}%
\pgfpathlineto{\pgfqpoint{4.155235in}{3.374901in}}%
\pgfpathlineto{\pgfqpoint{4.190065in}{3.370038in}}%
\pgfpathlineto{\pgfqpoint{4.224895in}{3.366955in}}%
\pgfpathlineto{\pgfqpoint{4.329387in}{3.364509in}}%
\pgfpathlineto{\pgfqpoint{4.364217in}{3.354514in}}%
\pgfpathlineto{\pgfqpoint{4.399047in}{3.350163in}}%
\pgfpathlineto{\pgfqpoint{4.433878in}{3.341379in}}%
\pgfpathlineto{\pgfqpoint{4.468708in}{3.341349in}}%
\pgfpathlineto{\pgfqpoint{4.503538in}{3.323870in}}%
\pgfpathlineto{\pgfqpoint{4.538369in}{3.323691in}}%
\pgfpathlineto{\pgfqpoint{4.573199in}{3.318619in}}%
\pgfpathlineto{\pgfqpoint{4.608029in}{3.311799in}}%
\pgfpathlineto{\pgfqpoint{4.642860in}{3.308672in}}%
\pgfpathlineto{\pgfqpoint{4.677690in}{3.303722in}}%
\pgfpathlineto{\pgfqpoint{4.747351in}{3.278074in}}%
\pgfpathlineto{\pgfqpoint{4.782181in}{3.276120in}}%
\pgfpathlineto{\pgfqpoint{4.817012in}{3.271712in}}%
\pgfpathlineto{\pgfqpoint{4.851842in}{3.268473in}}%
\pgfpathlineto{\pgfqpoint{4.886672in}{3.255453in}}%
\pgfpathlineto{\pgfqpoint{4.921503in}{3.244399in}}%
\pgfpathlineto{\pgfqpoint{4.991164in}{3.239319in}}%
\pgfpathlineto{\pgfqpoint{5.025994in}{3.233483in}}%
\pgfpathlineto{\pgfqpoint{5.060824in}{3.229396in}}%
\pgfpathlineto{\pgfqpoint{5.095655in}{3.223494in}}%
\pgfpathlineto{\pgfqpoint{5.130485in}{3.209741in}}%
\pgfpathlineto{\pgfqpoint{5.165315in}{3.208985in}}%
\pgfpathlineto{\pgfqpoint{5.200146in}{3.193577in}}%
\pgfpathlineto{\pgfqpoint{5.234976in}{3.175020in}}%
\pgfpathlineto{\pgfqpoint{5.269806in}{3.173019in}}%
\pgfpathlineto{\pgfqpoint{5.304637in}{3.166078in}}%
\pgfpathlineto{\pgfqpoint{5.339467in}{3.161787in}}%
\pgfpathlineto{\pgfqpoint{5.374298in}{3.161686in}}%
\pgfpathlineto{\pgfqpoint{5.409128in}{3.160316in}}%
\pgfpathlineto{\pgfqpoint{5.443958in}{3.150465in}}%
\pgfpathlineto{\pgfqpoint{5.478789in}{3.149809in}}%
\pgfpathlineto{\pgfqpoint{5.513619in}{3.145247in}}%
\pgfpathlineto{\pgfqpoint{5.548449in}{3.136828in}}%
\pgfpathlineto{\pgfqpoint{5.583280in}{3.113502in}}%
\pgfpathlineto{\pgfqpoint{5.618110in}{3.101489in}}%
\pgfpathlineto{\pgfqpoint{5.652941in}{3.096181in}}%
\pgfpathlineto{\pgfqpoint{5.687771in}{3.092036in}}%
\pgfpathlineto{\pgfqpoint{5.722601in}{3.074612in}}%
\pgfpathlineto{\pgfqpoint{5.757432in}{3.062634in}}%
\pgfpathlineto{\pgfqpoint{5.792262in}{3.054206in}}%
\pgfpathlineto{\pgfqpoint{5.827092in}{3.034827in}}%
\pgfpathlineto{\pgfqpoint{5.861923in}{3.034756in}}%
\pgfpathlineto{\pgfqpoint{5.896753in}{3.023934in}}%
\pgfpathlineto{\pgfqpoint{5.931583in}{3.020250in}}%
\pgfpathlineto{\pgfqpoint{5.966414in}{3.018318in}}%
\pgfpathlineto{\pgfqpoint{6.001244in}{3.004003in}}%
\pgfpathlineto{\pgfqpoint{6.036075in}{2.999539in}}%
\pgfpathlineto{\pgfqpoint{6.070905in}{2.998179in}}%
\pgfpathlineto{\pgfqpoint{6.105735in}{2.994553in}}%
\pgfpathlineto{\pgfqpoint{6.140566in}{2.992689in}}%
\pgfpathlineto{\pgfqpoint{6.175396in}{2.974858in}}%
\pgfpathlineto{\pgfqpoint{6.210226in}{2.961950in}}%
\pgfpathlineto{\pgfqpoint{6.245057in}{2.958167in}}%
\pgfpathlineto{\pgfqpoint{6.279887in}{2.950006in}}%
\pgfpathlineto{\pgfqpoint{6.349548in}{2.946677in}}%
\pgfpathlineto{\pgfqpoint{6.384378in}{2.936809in}}%
\pgfpathlineto{\pgfqpoint{6.419209in}{2.929181in}}%
\pgfpathlineto{\pgfqpoint{6.454039in}{2.912045in}}%
\pgfpathlineto{\pgfqpoint{6.488869in}{2.906594in}}%
\pgfpathlineto{\pgfqpoint{6.523700in}{2.906171in}}%
\pgfpathlineto{\pgfqpoint{6.558530in}{2.899720in}}%
\pgfpathlineto{\pgfqpoint{6.593361in}{2.881568in}}%
\pgfpathlineto{\pgfqpoint{6.628191in}{2.875627in}}%
\pgfpathlineto{\pgfqpoint{6.663021in}{2.872923in}}%
\pgfpathlineto{\pgfqpoint{6.697852in}{2.863285in}}%
\pgfpathlineto{\pgfqpoint{6.732682in}{2.857017in}}%
\pgfpathlineto{\pgfqpoint{6.767512in}{2.855588in}}%
\pgfpathlineto{\pgfqpoint{6.837173in}{2.849123in}}%
\pgfpathlineto{\pgfqpoint{6.872003in}{2.841856in}}%
\pgfpathlineto{\pgfqpoint{6.906834in}{2.840348in}}%
\pgfpathlineto{\pgfqpoint{6.941664in}{2.824664in}}%
\pgfpathlineto{\pgfqpoint{6.976495in}{2.813067in}}%
\pgfpathlineto{\pgfqpoint{7.011325in}{2.800022in}}%
\pgfpathlineto{\pgfqpoint{7.046155in}{2.792818in}}%
\pgfpathlineto{\pgfqpoint{7.080986in}{2.762077in}}%
\pgfpathlineto{\pgfqpoint{7.115816in}{2.749057in}}%
\pgfpathlineto{\pgfqpoint{7.150646in}{2.742661in}}%
\pgfpathlineto{\pgfqpoint{7.185477in}{2.739248in}}%
\pgfpathlineto{\pgfqpoint{7.220307in}{2.727990in}}%
\pgfpathlineto{\pgfqpoint{7.255138in}{2.724694in}}%
\pgfpathlineto{\pgfqpoint{7.289968in}{2.716625in}}%
\pgfpathlineto{\pgfqpoint{7.324798in}{2.705777in}}%
\pgfpathlineto{\pgfqpoint{7.359629in}{2.696410in}}%
\pgfpathlineto{\pgfqpoint{7.394459in}{2.674667in}}%
\pgfpathlineto{\pgfqpoint{7.429289in}{2.645425in}}%
\pgfpathlineto{\pgfqpoint{7.464120in}{2.628148in}}%
\pgfpathlineto{\pgfqpoint{7.498950in}{2.615370in}}%
\pgfpathlineto{\pgfqpoint{7.568611in}{2.588238in}}%
\pgfpathlineto{\pgfqpoint{7.603441in}{2.568095in}}%
\pgfpathlineto{\pgfqpoint{7.638272in}{2.540782in}}%
\pgfpathlineto{\pgfqpoint{7.673102in}{2.537101in}}%
\pgfpathlineto{\pgfqpoint{7.707932in}{2.536697in}}%
\pgfpathlineto{\pgfqpoint{7.742763in}{2.531325in}}%
\pgfpathlineto{\pgfqpoint{7.777593in}{2.529629in}}%
\pgfpathlineto{\pgfqpoint{7.812423in}{2.507354in}}%
\pgfpathlineto{\pgfqpoint{7.847254in}{2.503570in}}%
\pgfpathlineto{\pgfqpoint{7.882084in}{2.501922in}}%
\pgfpathlineto{\pgfqpoint{7.916915in}{2.490075in}}%
\pgfpathlineto{\pgfqpoint{7.986575in}{2.487645in}}%
\pgfpathlineto{\pgfqpoint{8.021406in}{2.471075in}}%
\pgfpathlineto{\pgfqpoint{8.056236in}{2.468769in}}%
\pgfpathlineto{\pgfqpoint{8.091066in}{2.428650in}}%
\pgfpathlineto{\pgfqpoint{8.125897in}{2.384497in}}%
\pgfpathlineto{\pgfqpoint{8.160727in}{2.373800in}}%
\pgfpathlineto{\pgfqpoint{8.195557in}{2.372839in}}%
\pgfpathlineto{\pgfqpoint{8.230388in}{2.350525in}}%
\pgfpathlineto{\pgfqpoint{8.265218in}{2.346120in}}%
\pgfpathlineto{\pgfqpoint{8.300049in}{2.345691in}}%
\pgfpathlineto{\pgfqpoint{8.334879in}{2.337700in}}%
\pgfpathlineto{\pgfqpoint{8.404540in}{2.328780in}}%
\pgfpathlineto{\pgfqpoint{8.439370in}{2.289877in}}%
\pgfpathlineto{\pgfqpoint{8.474200in}{2.245847in}}%
\pgfpathlineto{\pgfqpoint{8.509031in}{2.236980in}}%
\pgfpathlineto{\pgfqpoint{8.543861in}{2.230706in}}%
\pgfpathlineto{\pgfqpoint{8.578692in}{2.190011in}}%
\pgfpathlineto{\pgfqpoint{8.613522in}{2.172717in}}%
\pgfpathlineto{\pgfqpoint{8.648352in}{2.160318in}}%
\pgfpathlineto{\pgfqpoint{8.683183in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{8.718013in}{2.110097in}}%
\pgfpathlineto{\pgfqpoint{8.752843in}{2.083334in}}%
\pgfpathlineto{\pgfqpoint{8.787674in}{2.076277in}}%
\pgfpathlineto{\pgfqpoint{8.822504in}{2.064407in}}%
\pgfpathlineto{\pgfqpoint{8.857334in}{2.036190in}}%
\pgfpathlineto{\pgfqpoint{8.892165in}{2.032344in}}%
\pgfpathlineto{\pgfqpoint{8.926995in}{2.022289in}}%
\pgfpathlineto{\pgfqpoint{8.961826in}{1.992869in}}%
\pgfpathlineto{\pgfqpoint{8.996656in}{1.965406in}}%
\pgfpathlineto{\pgfqpoint{9.031486in}{1.945081in}}%
\pgfpathlineto{\pgfqpoint{9.066317in}{1.936035in}}%
\pgfpathlineto{\pgfqpoint{9.101147in}{1.896872in}}%
\pgfpathlineto{\pgfqpoint{9.135977in}{1.817376in}}%
\pgfpathlineto{\pgfqpoint{9.170808in}{1.734962in}}%
\pgfpathlineto{\pgfqpoint{9.205638in}{1.556941in}}%
\pgfpathlineto{\pgfqpoint{9.240469in}{1.466686in}}%
\pgfpathlineto{\pgfqpoint{9.275299in}{1.463711in}}%
\pgfpathlineto{\pgfqpoint{9.310129in}{1.449432in}}%
\pgfpathlineto{\pgfqpoint{9.344960in}{1.440467in}}%
\pgfpathlineto{\pgfqpoint{9.379790in}{1.270408in}}%
\pgfpathlineto{\pgfqpoint{9.414620in}{1.245233in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{9.449451in}{1.100341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.037917in}{0.874167in}}{\pgfqpoint{8.812083in}{4.975833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.062500in}}%
\pgfpathmoveto{\pgfqpoint{-0.062500in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438466in}{5.623826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612618in}{4.961023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786770in}{4.607716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960921in}{4.468306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135073in}{4.357475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309225in}{4.246859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483377in}{4.098646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657529in}{3.955462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831681in}{3.814866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005833in}{3.664860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179984in}{3.558122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354136in}{3.526491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528288in}{3.499995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702440in}{3.455435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876592in}{3.415577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050744in}{3.392004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224895in}{3.366955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399047in}{3.350163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573199in}{3.318619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747351in}{3.278074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921503in}{3.244399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095655in}{3.223494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269806in}{3.173019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443958in}{3.150465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618110in}{3.101489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792262in}{3.054206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966414in}{3.018318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140566in}{2.992689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314718in}{2.947973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488869in}{2.906594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663021in}{2.872923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.837173in}{2.849123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.011325in}{2.800022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.185477in}{2.739248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359629in}{2.696410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.533780in}{2.601221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.707932in}{2.536697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.882084in}{2.501922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.056236in}{2.468769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230388in}{2.350525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.404540in}{2.328780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.578692in}{2.190011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.752843in}{2.083334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.926995in}{2.022289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.101147in}{1.896872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.275299in}{1.463711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.449451in}{1.100341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{1.037917in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{0.874167in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.874167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.452661in}{3.589205in}}%
\pgfpathlineto{\pgfqpoint{9.655556in}{3.589205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.711111in}{3.589205in}}{\pgfqpoint{9.711111in}{3.644760in}}%
\pgfpathlineto{\pgfqpoint{9.711111in}{5.655556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.711111in}{5.711111in}}{\pgfqpoint{9.655556in}{5.711111in}}%
\pgfpathlineto{\pgfqpoint{8.452661in}{5.711111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.397106in}{5.711111in}}{\pgfqpoint{8.397106in}{5.655556in}}%
\pgfpathlineto{\pgfqpoint{8.397106in}{3.644760in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.397106in}{3.589205in}}{\pgfqpoint{8.452661in}{3.589205in}}%
\pgfpathlineto{\pgfqpoint{8.452661in}{3.589205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.508217in}{5.486176in}}%
\pgfpathlineto{\pgfqpoint{8.785994in}{5.486176in}}%
\pgfpathlineto{\pgfqpoint{9.063772in}{5.486176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785994in}{5.486176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.285994in,y=5.388954in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle f_A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.508217in}{5.078462in}}%
\pgfpathlineto{\pgfqpoint{8.785994in}{5.078462in}}%
\pgfpathlineto{\pgfqpoint{9.063772in}{5.078462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785994in}{5.078462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.285994in,y=4.981239in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle f_B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.508217in}{4.670747in}}%
\pgfpathlineto{\pgfqpoint{8.785994in}{4.670747in}}%
\pgfpathlineto{\pgfqpoint{9.063772in}{4.670747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785994in}{4.670747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.285994in,y=4.573525in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle f_C\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.508217in}{4.263033in}}%
\pgfpathlineto{\pgfqpoint{8.785994in}{4.263033in}}%
\pgfpathlineto{\pgfqpoint{9.063772in}{4.263033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.088388in}{-0.088388in}}{\pgfqpoint{0.088388in}{0.088388in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.088388in}}%
\pgfpathlineto{\pgfqpoint{0.088388in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.088388in}}%
\pgfpathlineto{\pgfqpoint{-0.088388in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.088388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785994in}{4.263033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.285994in,y=4.165810in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle f_D\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.508217in}{3.855318in}}%
\pgfpathlineto{\pgfqpoint{8.785994in}{3.855318in}}%
\pgfpathlineto{\pgfqpoint{9.063772in}{3.855318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{0.062500in}}%
\pgfpathmoveto{\pgfqpoint{-0.062500in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785994in}{3.855318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.285994in,y=3.758096in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle f_E\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

